Categorical E-Graphs for Lambda Calculi

Equality saturation, a technique for program optimisation and reasoning, has gained attention due to the resurgence of equality graphs (e-graphs). E-graphs represent equivalence classes of terms under rewrite rules, enabling simultaneous rewriting across a family of terms. However, they struggle in domains like $\lambda$-calculus that involve variable binding, due to a lack of native support for bindings. Building on recent work interpreting e-graphs categorically as morphisms in semilattice-enriched symmetric monoidal categories, we extend this framework to closed symmetric monoidal categories to handle bindings. We provide a concrete combinatorial representation using hierarchical hypergraphs and introduce a corresponding double-pushout (DPO) rewriting mechanism. Finally, we establish the equivalence of term rewriting and DPO rewriting, with the key property that the combinatorial representation absorbs the equations of the symmetric monoidal category.

==> figures/DPOI_boundary_complement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 4.5) {$\mathcal{L}$};
		\node [style=none] (1) at (-2.5, 4.5) {};
		\node [style=none] (2) at (-0.5, 4.5) {};
		\node [style=none] (3) at (0.5, 4.5) {$i \sqcup j$};
		\node [style=none] (7) at (-3.5, 3.5) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {$\mathcal{G}$};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {$\mathcal{L}^{\bot}$};
		\node [style=none] (16) at (0.5, 3.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (20) at (-4.25, 2.5) {$f$};
		\node [style=none] (21) at (-3, 1.5) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (27) at (0.5, -2.5) {$n \sqcup m$};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -2) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0.5, -2) {};
		\node [style=none] (34) at (-1.5, 5.25) {$[a_1,a_2]$};
		\node [style=none] (35) at (-2.25, -1.5) {$[b_1,b_2]$};
		\node [style=none] (36) at (1.75, -1) {$[d_1,d_2]$};
		\node [style=none] (37) at (1.75, 2.5) {$[c_1,c_2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [style=diredge] (29.center) to (28.center);
		\draw [style=diredge] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DPOI_pushout_complement.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 2) {};
		\node [style=none] (1) at (3, 2) {$i \sqcup j$};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (-4.75, 2) {$\mathcal{L}$};
		\node [style=none] (5) at (-0.5, 2) {$i^\prime \sqcup j^\prime$};
		\node [style=none] (9) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-4.75, -0.5) {};
		\node [style=none] (12) at (-4.75, -1) {$\mathcal{G}$};
		\node [style=none] (13) at (3, -1) {$\mathcal{L}^{\bot}$};
		\node [style=none] (14) at (3, -0.5) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (2.5, -1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (31) at (-4.25, -1.5) {};
		\node [style=none] (32) at (-2.75, -2) {};
		\node [style=none] (33) at (-1.75, -2.25) {$n^\prime \sqcup k^\prime$};
		\node [style=none] (34) at (3, -3.75) {$n \sqcup k$};
		\node [style=none] (37) at (3, -3.5) {};
		\node [style=none] (39) at (3, -1.5) {};
		\node [style=none] (40) at (2.25, -3.5) {};
		\node [style=none] (41) at (-1, -2.5) {};
		\node [style=none] (44) at (-1.5, 2) {};
		\node [style=none] (45) at (0.5, 2) {};
		\node [style=none] (48) at (-4.25, 0) {};
		\node [style=none] (49) at (-3.75, 0) {};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (54) at (-5.25, 0.5) {$m$};
		\node [style=none] (55) at (4, 0.5) {$[c_1, c_2]$};
		\node [style=none] (56) at (4, -2.5) {$[d_1,d_2]$};
		\node [style=none] (57) at (-4.25, -2.25) {$[g_{int},h_{int}]$};
		\node [style=none] (58) at (0, -3.5) {$[g_{ext},h_{ext}]$};
		\node [style=none] (59) at (-2.75, 2.5) {$[f^\prime_{int},g^\prime_{int}]$};
		\node [style=none] (60) at (1.25, 2.5) {$[f^\prime_{ext},g^\prime_{ext}]$};
		\node [style=none] (61) at (-0.75, -0.5) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (37.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge] (2.center) to (45.center);
		\draw [style=diredge] (44.center) to (0.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DPOI_square.tikz <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 4) {};
		\node [style=none] (1) at (3, 4) {$i \sqcup j$};
		\node [style=none] (2) at (2, 4) {};
		\node [style=none] (3) at (-3.5, 4) {$\mathcal{L}$};
		\node [style=none] (5) at (-1, 4) {$i' \sqcup j'$};
		\node [style=none] (9) at (-3.5, 3.5) {};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-3.5, 2) {$\mathcal{G}$};
		\node [style=none] (13) at (3, 2) {$\mathcal{C}$};
		\node [style=none] (14) at (3, 2.5) {};
		\node [style=none] (15) at (3, 3.5) {};
		\node [style=none] (16) at (2.5, 2) {};
		\node [style=none] (17) at (-3, 2) {};
		\node [style=none] (18) at (4, 4) {};
		\node [style=none] (19) at (9, 4) {};
		\node [style=none] (20) at (9.5, 4) {$\mathcal{R}$};
		\node [style=none] (21) at (9.5, 2) {$\mathcal{H}$};
		\node [style=none] (22) at (9, 2) {};
		\node [style=none] (23) at (3.5, 2) {};
		\node [style=none] (24) at (9.5, 3.5) {};
		\node [style=none] (25) at (9.5, 2.5) {};
		\node [style=none] (26) at (7, 4) {$i'' \sqcup j''$};
		\node [style=none] (31) at (-3.25, 1.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-0.75, 1) {$n^\prime \sqcup k^\prime$};
		\node [style=none] (34) at (3, 0) {$n \sqcup k$};
		\node [style=none] (35) at (7, 1) {$n^{\prime\prime} \sqcup k^{\prime\prime}$};
		\node [style=none] (36) at (9.25, 1.75) {};
		\node [style=none] (37) at (3, 0.5) {};
		\node [style=none] (38) at (8, 1.35) {};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (0, 0.85) {};
		\node [style=none] (42) at (3.75, 0.25) {};
		\node [style=none] (43) at (6, 0.85) {};
		\node [style=none] (44) at (-2, 4) {};
		\node [style=none] (45) at (0, 4) {};
		\node [style=none] (46) at (8, 4) {};
		\node [style=none] (47) at (6, 4) {};
		\node [style=none] (48) at (-3, 3) {};
		\node [style=none] (49) at (-2.5, 3) {};
		\node [style=none] (50) at (-2.5, 2.5) {};
		\node [style=none] (51) at (9, 3) {};
		\node [style=none] (52) at (8.5, 3) {};
		\node [style=none] (53) at (8.5, 2.5) {};
		\node [style=none] (54) at (-4, 3) {$m$};
		\node [style=none] (55) at (9, 0.85) {$[f_1,f_2]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=diredge] (23.center) to (22.center);
		\draw [style=diredge] (24.center) to (25.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (38.center) to (36.center);
		\draw [style=diredge] (37.center) to (39.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (2.center) to (45.center);
		\draw [style=diredge] (44.center) to (0.center);
		\draw [style=diredge] (18.center) to (47.center);
		\draw [style=diredge] (46.center) to (19.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ambiguous_pushout_complement_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-4.75, -3.5) {};
		\node [style=none] (31) at (-1, -3.5) {};
		\node [style=none] (32) at (-1, -8.75) {};
		\node [style=none] (33) at (-4.75, -8.75) {};
		\node [style=none] (26) at (6, 5) {};
		\node [style=none] (27) at (9, 5) {};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (38) at (6, -2.5) {};
		\node [style=none] (39) at (9, -2.5) {};
		\node [style=none] (40) at (9, -10.5) {};
		\node [style=none] (41) at (6, -10.5) {};
		\node [style=none] (34) at (1, -3) {};
		\node [style=none] (35) at (4, -3) {};
		\node [style=none] (36) at (4, -9.75) {};
		\node [style=none] (37) at (1, -9.75) {};
		\node [style=none] (22) at (-4, 5) {};
		\node [style=none] (23) at (-1, 5) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=node, label={above:$v_1,w_1$}] (0) at (-2.5, 2.5) {};
		\node [style=hedge] (1) at (-3.25, -8) {$\alpha_1$};
		\node [style=hedge] (2) at (-3.25, -4.25) {$\alpha_2$};
		\node [style=node, label={right:$v_1,w_1$}] (3) at (-3.25, -6) {};
		\node [style=node, label={above:$w_1$}] (4) at (2.5, 3.25) {};
		\node [style=node, label={below:$v_1$}] (5) at (2.5, 2) {};
		\node [style=node, label={below:$v_1$}] (6) at (7.5, 0.75) {};
		\node [style=node, label={above:$w_1$}] (7) at (7.5, 4) {};
		\node [style=hedge] (8) at (7.5, 2.25) {$\alpha_3$};
		\node [style=hedge] (9) at (2.5, -3.75) {$\alpha_2$};
		\node [style=hedge] (10) at (2.5, -8.75) {$\alpha_1$};
		\node [style=node, label={below:$w_1$}] (11) at (2.5, -5) {};
		\node [style=node, label={above:$v_1$}] (12) at (2.5, -7.5) {};
		\node [style=hedge] (13) at (7.5, -3.25) {$\alpha_2$};
		\node [style=hedge] (14) at (7.5, -9.75) {$\alpha_1$};
		\node [style=node, label={right:$w_1$}] (15) at (7.5, -4.5) {};
		\node [style=node, label={right:$v_1$}] (16) at (7.5, -8.5) {};
		\node [style=hedge] (17) at (7.5, -6.25) {$\alpha_3$};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (1.75, 4.25) {};
		\node [style=none] (21) at (3.25, 4.25) {};
		\node [style=none] (42) at (1, 2.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (44) at (4, 2.5) {};
		\node [style=none] (45) at (5, 2.5) {};
		\node [style=none] (46) at (-2.5, -1) {};
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (2.5, -1) {};
		\node [style=none] (49) at (2.5, -2) {};
		\node [style=none] (50) at (7.5, -1) {};
		\node [style=none] (51) at (7.5, -2) {};
		\node [style=none] (52) at (4.5, -6) {};
		\node [style=none] (53) at (5.5, -6) {};
		\node [style=none] (54) at (0.25, -6) {};
		\node [style=none] (55) at (-0.5, -6) {};
		\node [style=none] (56) at (2, -12) {};
		\node [style=none] (57) at (3, -12) {};
		\node [style=none] (58) at (2, -13) {};
		\node [style=none] (59) at (3, -13) {};
		\node [style=none] (60) at (2.5, -11.5) {};
		\node [style=none] (61) at (2.5, -10.75) {};
		\node [style=none] (62) at (3.75, -12.5) {};
		\node [style=none] (63) at (5, -12) {};
		\node [style=none] (64) at (1, -12.5) {};
		\node [style=none] (65) at (-1, -11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=graph frame] (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=graph frame] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=graph frame] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (7) to (8);
		\draw (8) to (6);
		\draw (9) to (11);
		\draw (12) to (10);
		\draw (13) to (15);
		\draw (16) to (14);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw [style=boundary frame] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=diredge] (50.center) to (51.center);
		\draw [style=diredge] (52.center) to (53.center);
		\draw [style=diredge] (54.center) to (55.center);
		\draw [style=boundary frame] (57.center)
			 to (59.center)
			 to (58.center)
			 to (56.center)
			 to cycle;
		\draw [style=diredge] (60.center) to (61.center);
		\draw [style=diredge] (62.center) to (63.center);
		\draw [style=diredge] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ambiguous_pushout_complement_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-4.75, -3.5) {};
		\node [style=none] (31) at (-1, -3.5) {};
		\node [style=none] (32) at (-1, -8.75) {};
		\node [style=none] (33) at (-4.75, -8.75) {};
		\node [style=none] (26) at (6, 5) {};
		\node [style=none] (27) at (9, 5) {};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (29) at (6, 0) {};
		\node [style=none] (38) at (6, -2.5) {};
		\node [style=none] (39) at (9, -2.5) {};
		\node [style=none] (40) at (9, -10.5) {};
		\node [style=none] (41) at (6, -10.5) {};
		\node [style=none] (34) at (1, -3) {};
		\node [style=none] (35) at (4, -3) {};
		\node [style=none] (36) at (4, -9.75) {};
		\node [style=none] (37) at (1, -9.75) {};
		\node [style=none] (22) at (-4, 5) {};
		\node [style=none] (23) at (-1, 5) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (-4, 0) {};
		\node [style=node, label={above:$v_1,w_1$}] (0) at (-2.5, 2.5) {};
		\node [style=hedge] (1) at (-3.25, -8) {$\alpha_1$};
		\node [style=hedge] (2) at (-3.25, -4.25) {$\alpha_2$};
		\node [style=node, label={right:$v_1,w_1$}] (3) at (-3.25, -6) {};
		\node [style=node, label={above:$w_1$}] (4) at (2.5, 3.25) {};
		\node [style=node, label={below:$v_1$}] (5) at (2.5, 2) {};
		\node [style=node, label={below:$v_1$}] (6) at (7.5, 0.75) {};
		\node [style=node, label={above:$w_1$}] (7) at (7.5, 4) {};
		\node [style=hedge] (8) at (7.5, 2.25) {$\alpha_3$};
		\node [style=hedge] (9) at (2.5, -3.75) {$\alpha_2$};
		\node [style=hedge] (10) at (2.5, -8.75) {$\alpha_1$};
		\node [style=node, label={below:$v_1$}] (11) at (2.5, -5) {};
		\node [style=node, label={above:$w_1$}] (12) at (2.5, -7.5) {};
		\node [style=hedge] (13) at (7.5, -3.25) {$\alpha_2$};
		\node [style=hedge] (14) at (7.5, -9.75) {$\alpha_1$};
		\node [style=node, label={right:$v_1$}] (15) at (7.5, -4.5) {};
		\node [style=node, label={right:$w_1$}] (16) at (7.5, -8.5) {};
		\node [style=hedge] (17) at (7.5, -6.25) {$\alpha_3$};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (3.25, 1) {};
		\node [style=none] (20) at (1.75, 4.25) {};
		\node [style=none] (21) at (3.25, 4.25) {};
		\node [style=none] (42) at (1, 2.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (44) at (4, 2.5) {};
		\node [style=none] (45) at (5, 2.5) {};
		\node [style=none] (46) at (-2.5, -1) {};
		\node [style=none] (47) at (-2.5, -2) {};
		\node [style=none] (48) at (2.5, -1) {};
		\node [style=none] (49) at (2.5, -2) {};
		\node [style=none] (50) at (7.5, -1) {};
		\node [style=none] (51) at (7.5, -2) {};
		\node [style=none] (52) at (4.5, -6) {};
		\node [style=none] (53) at (5.5, -6) {};
		\node [style=none] (54) at (0.25, -6) {};
		\node [style=none] (55) at (-0.5, -6) {};
		\node [style=none] (56) at (2, -12) {};
		\node [style=none] (57) at (3, -12) {};
		\node [style=none] (58) at (2, -13) {};
		\node [style=none] (59) at (3, -13) {};
		\node [style=none] (60) at (2.5, -11.5) {};
		\node [style=none] (61) at (2.5, -10.75) {};
		\node [style=none] (62) at (3.75, -12.5) {};
		\node [style=none] (63) at (5, -12) {};
		\node [style=none] (64) at (1, -12.5) {};
		\node [style=none] (65) at (-1, -11) {};
		\node [style=none] (66) at (7.5, -5.5) {};
		\node [style=none] (67) at (7.5, -7) {};
		\node [style=none] (68) at (7, -5) {};
		\node [style=none] (69) at (6.5, -5.5) {};
		\node [style=none] (70) at (6.5, -7) {};
		\node [style=none] (71) at (8, -7.5) {};
		\node [style=none] (72) at (8.5, -7) {};
		\node [style=none] (73) at (8.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (33.center)
			 to (32.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=graph frame] (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=graph frame] (41.center)
			 to (40.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=graph frame] (37.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [style=graph frame] (25.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (7) to (8);
		\draw (8) to (6);
		\draw (9) to (11);
		\draw (12) to (10);
		\draw (13) to (15);
		\draw (16) to (14);
		\draw [style=boundary frame] (21.center)
			 to (19.center)
			 to (18.center)
			 to (20.center)
			 to cycle;
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=diredge] (50.center) to (51.center);
		\draw [style=diredge] (52.center) to (53.center);
		\draw [style=diredge] (54.center) to (55.center);
		\draw [style=boundary frame] (57.center)
			 to (59.center)
			 to (58.center)
			 to (56.center)
			 to cycle;
		\draw [style=diredge] (60.center) to (61.center);
		\draw [style=diredge] (62.center) to (63.center);
		\draw [style=diredge] (64.center) to (65.center);
		\draw (17) to (66.center);
		\draw (17) to (67.center);
		\draw [bend right] (66.center) to (68.center);
		\draw [bend right=45] (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw [in=90, out=-90] (70.center) to (16);
		\draw [bend right=45] (67.center) to (71.center);
		\draw [bend right=45] (71.center) to (72.center);
		\draw (73.center) to (72.center);
		\draw [in=90, out=-90] (15) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/closed_iso_example_2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-15.5, -4) {};
		\node [style=none] (54) at (-0.5, -4) {};
		\node [style=none] (55) at (-0.5, 5.5) {};
		\node [style=none] (56) at (-15.5, 5.5) {};
		\node [style=hedge] (0) at (-10.75, 0) {$f$};
		\node [style=none] (2) at (-14, -2.25) {};
		\node [style=none] (3) at (-12.5, -2.25) {};
		\node [style=blue node, label={below:$v_{9}$}] (7) at (-10.75, -1.25) {};
		\node [style=blue node, label={above:$w_{9}$}] (8) at (-10.75, 1.25) {};
		\node [style=none] (9) at (-10.25, -2.25) {};
		\node [style=none] (10) at (-9.75, -1.75) {};
		\node [style=none] (11) at (-10.25, 2.25) {};
		\node [style=none] (12) at (-9.75, 1.75) {};
		\node [style=none] (13) at (-14.5, -2.25) {};
		\node [style=none] (14) at (-15, -1.75) {};
		\node [style=none] (15) at (-14.5, 2.25) {};
		\node [style=none] (16) at (-15, 1.75) {};
		\node [style=red node, label={below:$v_{4}$}] (17) at (-14, -3) {};
		\node [style=red node, label={below:$v_{5}$}] (18) at (-12.5, -3) {};
		\node [style=none] (22) at (-12.5, 2.25) {};
		\node [style=none] (23) at (-12.5, 2.75) {};
		\node [style=red node, label={below:$v_{6}$}] (26) at (-8, -3) {};
		\node [style=hedge] (27) at (-8, 0) {$g$};
		\node [style=none] (28) at (-12.5, 3.25) {};
		\node [style=none] (29) at (-11.5, 3.25) {};
		\node [style=none] (30) at (-12.25, 3.75) {};
		\node [style=none] (31) at (-11.75, 3.75) {};
		\node [style=none] (33) at (-12.25, 3.25) {};
		\node [style=none] (34) at (-11.75, 3) {};
		\node [style=none] (35) at (-11.75, 3.25) {};
		\node [style=red node, label={above:$w_{5}$}] (36) at (-12, 4.5) {};
		\node [style=hedge] (38) at (-4.25, 3.25) {$f$};
		\node [style=green node, label={left:$u_{3}$}] (39) at (-4.25, 1.75) {};
		\node [style=hedge] (45) at (-4.25, 0) {$g$};
		\node [style=green node, label={above:$w_{10}$}] (46) at (-4.25, 4.5) {};
		\node [style=none] (49) at (-3.25, 5.5) {};
		\node [style=green node, label={below:$v_{10}$}] (50) at (-4.25, -3) {};
		\node [style=none] (51) at (-6, -4) {};
		\node [style=none] (52) at (-6, 5.5) {};
		\node [style=none] (57) at (-7.25, -4) {};
		\node [style=none] (58) at (-6, -4) {};
		\node [style=none] (59) at (-4.75, -4) {};
		\node [style=node, label={below:$v_{2}$}] (60) at (-6, -4.75) {};
		\node [style=node, label={below:$v_{1}$}] (61) at (-7.25, -4.75) {};
		\node [style=node, label={below:$v_{3}$}] (62) at (-4.75, -4.75) {};
		\node [style=node, label={above:$w_{2}$}] (63) at (-10, 6) {};
		\node [style=none] (64) at (-12.25, 3.75) {};
		\node [style=red node, label={above:$w_{4}$}] (65) at (-13, 4.5) {};
		\node [style=none] (66) at (-12, 3.75) {};
		\node [style=none] (67) at (-11.75, 3.75) {};
		\node [style=red node, label={above:$w_{6}$}] (68) at (-11, 4.5) {};
		\node [style=none] (71) at (-9, 5.5) {};
		\node [style=node, label={above:$w_{3}$}] (73) at (-9, 6) {};
		\node [style=node, label={above:$w_{1}$}] (74) at (-11, 6) {};
		\node [style=green node, label={above:$v_{11}$}] (77) at (-2.75, 1) {};
		\node [style=green node, label={above:$v_{12}$}] (78) at (-1.25, 1) {};
		\node [style=blue node, label={above:$v_{7}$}] (79) at (-14, 0) {};
		\node [style=blue node, label={above:$v_{8}$}] (80) at (-12.5, 0) {};
		\node [style=node, label={below:$v_1$}] (82) at (-13.5, -6.25) {};
		\node [style=node, label={below:$v_2$}] (83) at (-12.5, -6.25) {};
		\node [style=node, label={below:$v_3$}] (84) at (-11.5, -6.25) {};
		\node [style=red node, label={below:$v_4$}] (85) at (-10.5, -6.25) {};
		\node [style=red node, label={below:$v_5$}] (86) at (-9.5, -6.25) {};
		\node [style=red node, label={below:$v_6$}] (87) at (-8.5, -6.25) {};
		\node [style=blue node, label={below:$v_7$}] (88) at (-7.5, -6.25) {};
		\node [style=blue node, label={below:$v_8$}] (89) at (-6.5, -6.25) {};
		\node [style=blue node, label={below:$v_9$}] (90) at (-5.5, -6.25) {};
		\node [style=green node, label={below:$v_{10}$}] (91) at (-4.5, -6.25) {};
		\node [style=green node, label={below:$v_{11}$}] (92) at (-3.5, -6.25) {};
		\node [style=green node, label={below:$v_{12}$}] (93) at (-2.5, -6.25) {};
		\node [style=node, label={below:$v_1$}] (106) at (-11, -8.5) {};
		\node [style=node, label={below:$v_2$}] (107) at (-10, -8.5) {};
		\node [style=node, label={below:$v_3$}] (108) at (-9, -8.5) {};
		\node [style=none] (109) at (-11.75, -9.3) {};
		\node [style=none] (110) at (-11.75, -8.25) {};
		\node [style=none] (111) at (-8.25, -8.25) {};
		\node [style=none] (112) at (-8.25, -9.3) {};
		\node [style=none] (113) at (-14.5, -7.05) {};
		\node [style=none] (114) at (-1.5, -7.05) {};
		\node [style=none] (115) at (-1.5, -5.9) {};
		\node [style=none] (116) at (-14.5, -5.9) {};
		\node [style=none] (117) at (-10, -5) {};
		\node [style=none] (118) at (-10, -5.75) {};
		\node [style=none] (119) at (-10, -8) {};
		\node [style=none] (120) at (-10, -7.5) {};
		\node [style=node, label={above:$w_1$}] (121) at (-13.75, 8) {};
		\node [style=node, label={above:$w_2$}] (122) at (-12.75, 8) {};
		\node [style=node, label={above:$w_3$}] (123) at (-11.75, 8) {};
		\node [style=red node, label={above:$w_4$}] (124) at (-10.75, 8) {};
		\node [style=red node, label={above:$w_5$}] (125) at (-9.75, 8) {};
		\node [style=red node, label={above:$w_6$}] (126) at (-8.75, 8) {};
		\node [style=blue node, label={above:$v_8$}] (127) at (-7.75, 8) {};
		\node [style=blue node, label={above:$v_7$}] (128) at (-6.75, 8) {};
		\node [style=blue node, label={above:$w_9$}] (129) at (-5.75, 8) {};
		\node [style=green node, label={above:$w_{10}$}] (130) at (-4.75, 8) {};
		\node [style=green node, label={above:$v_{12}$}] (131) at (-3.75, 8) {};
		\node [style=green node, label={above:$v_{11}$}] (132) at (-2.75, 8) {};
		\node [style=none] (133) at (-14.75, 7.7) {};
		\node [style=none] (134) at (-1.75, 7.7) {};
		\node [style=none] (135) at (-1.75, 9) {};
		\node [style=none] (136) at (-14.75, 9) {};
		\node [style=node, label={above:$w_1$}] (137) at (-11, 10.25) {};
		\node [style=node, label={above:$w_2$}] (138) at (-10, 10.25) {};
		\node [style=node, label={above:$w_3$}] (139) at (-9, 10.25) {};
		\node [style=none] (140) at (-11.75, 9.95) {};
		\node [style=none] (141) at (-11.75, 11.25) {};
		\node [style=none] (142) at (-8.25, 11.25) {};
		\node [style=none] (143) at (-8.25, 9.95) {};
		\node [style=none] (144) at (-0.5, 6) {$e_{1}$};
		\node [style=none] (145) at (-10, 2.75) {$e_{2}$};
		\node [style=none] (146) at (-9, -2.25) {$e_{3}$};
		\node [style=none] (147) at (-11, 3.75) {$e_{4}$};
		\node [style=none] (148) at (-11.75, -0.75) {$e_{5}$};
		\node [style=none] (149) at (-3, 0) {$e_{6}$};
		\node [style=none] (150) at (-3, 3.25) {$e_{7}$};
		\node [style=none] (151) at (-10, 7.5) {};
		\node [style=none] (152) at (-10, 6.95) {};
		\node [style=none] (153) at (-10, 9.75) {};
		\node [style=none] (154) at (-10, 9.25) {};
		\node [style=red node, label={left:$u_{1}$}] (155) at (-12.5, 2.75) {};
		\node [style=red node, label={right:$u_{2}$}] (156) at (-8, 1.75) {};
		\node [style=none] (157) at (-11, 5.5) {};
		\node [style=none] (158) at (-10, 5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed edge] (54.center)
			 to (53.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw (0) to (8);
		\draw (16.center)
			 to [in=180, out=90, looseness=1.75] (15.center)
			 to (11.center)
			 to [in=90, out=0, looseness=1.75] (12.center)
			 to (10.center)
			 to [in=0, out=-90, looseness=1.75] (9.center)
			 to (13.center)
			 to [in=-90, out=180, looseness=1.75] (14.center)
			 to cycle;
		\draw (2.center) to (17);
		\draw (3.center) to (18);
		\draw (22.center) to (23.center);
		\draw (26) to (27);
		\draw [style={lambda_unit}] (29.center)
			 to [in=-45, out=90] (31.center)
			 to [in=45, out=135, looseness=0.75] (30.center)
			 to [in=105, out=-150, looseness=0.75] (28.center)
			 to cycle;
		\draw (34.center) to (35.center);
		\draw [in=90, out=-90] (39) to (45);
		\draw (38) to (46);
		\draw (45) to (50);
		\draw (39) to (38);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw (61) to (57.center);
		\draw (60) to (58.center);
		\draw (62) to (59.center);
		\draw [bend left=15] (64.center) to (65);
		\draw (66.center) to (36);
		\draw [bend right=15] (67.center) to (68);
		\draw (71.center) to (73);
		\draw [style=boundary frame] (112.center)
			 to (111.center)
			 to (110.center)
			 to (109.center)
			 to cycle;
		\draw [style=boundary frame] (114.center)
			 to (115.center)
			 to (116.center)
			 to (113.center)
			 to cycle;
		\draw [style=diredge] (118.center) to (117.center);
		\draw [style=diredge] (119.center) to (120.center);
		\draw [style=boundary frame] (134.center)
			 to (135.center)
			 to (136.center)
			 to (133.center)
			 to cycle;
		\draw [style=boundary frame] (143.center)
			 to (142.center)
			 to (141.center)
			 to (140.center)
			 to cycle;
		\draw (7) to (0);
		\draw [style=diredge] (151.center) to (152.center);
		\draw [style=diredge] (153.center) to (154.center);
		\draw (23.center) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (34.center) to (156);
		\draw (156) to (27);
		\draw (74) to (157.center);
		\draw (63) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex_match_dpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-14.75, -10.25) {};
		\node [style=none] (29) at (-8.75, -10.25) {};
		\node [style=none] (30) at (-14.75, 2.25) {};
		\node [style=none] (31) at (-8.75, 2.25) {};
		\node [style=red node, label={below:$u_1$}] (0) at (-11.5, -9.25) {};
		\node [style=hedge] (1) at (-11.5, -7.75) {$e_1$};
		\node [style=none] (2) at (-11.75, -7.25) {};
		\node [style=none] (3) at (-11.25, -7.25) {};
		\node [style=hedge] (4) at (-12.5, -3.75) {$e_3$};
		\node [style=hedge] (5) at (-11.5, -0.5) {$e_2$};
		\node [style=red node] (6) at (-12.5, -2.25) {};
		\node [style=red node] (7) at (-12.5, -5.25) {};
		\node [style=none] (8) at (-11.75, -1) {};
		\node [style=none] (9) at (-11.25, -1) {};
		\node [style=none] (10) at (-11.75, -6.5) {};
		\node [style=none] (11) at (-11.75, -7.25) {};
		\node [style=none] (12) at (-11.25, -6.5) {};
		\node [style=none] (13) at (-11.5, 0) {};
		\node [style=red node, label={above:$q_1$}] (14) at (-11.5, 1) {};
		\node [style=red node] (15) at (-11.25, -3.75) {};
		\node [style=node, label={below:$u_1$}] (16) at (-1, -14.25) {};
		\node [style=node, label={above:$q_1$}] (17) at (-1, -13.5) {};
		\node [style=none] (18) at (-1.75, -15.25) {};
		\node [style=none] (19) at (-1.75, -12.5) {};
		\node [style=none] (20) at (-0.25, -12.5) {};
		\node [style=none] (21) at (-0.25, -15.25) {};
		\node [style=none] (34) at (-14.25, 17.75) {};
		\node [style=none] (35) at (-9.25, 17.75) {};
		\node [style=none] (36) at (-9.25, 8.25) {};
		\node [style=none] (37) at (-14.25, 8.25) {};
		\node [style=node, label={below:$v_2$}] (38) at (-11, 9.75) {};
		\node [style=hedge] (39) at (-11, 11.75) {$e_1$};
		\node [style=node] (40) at (-10.75, 13.25) {};
		\node [style=hedge] (41) at (-11, 14.75) {$e_2$};
		\node [style=none] (42) at (-10.75, 14.25) {};
		\node [style=none] (43) at (-11.25, 14.25) {};
		\node [style=node, label={below:$v_1$}] (44) at (-12.5, 9.75) {};
		\node [style=none] (45) at (-10.75, 12.25) {};
		\node [style=none] (46) at (-11.25, 12.25) {};
		\node [style=node, label={above:$w_2$}] (47) at (-11, 16.75) {};
		\node [style=node, label={above:$w_1$}] (48) at (-12.5, 16.75) {};
		\node [style=none] (49) at (-11.75, 13.25) {};
		\node [style=none] (50) at (-12.5, 12.25) {};
		\node [style=none] (51) at (-12.5, 14.25) {};
		\node [style=none] (52) at (7.5, 18) {};
		\node [style=none] (53) at (12.5, 18) {};
		\node [style=none] (54) at (12.5, 8.5) {};
		\node [style=none] (55) at (7.5, 8.5) {};
		\node [style=node, label={below:$v_1$}] (56) at (9, 11) {};
		\node [style=node, label={below:$v_2$}] (57) at (11, 11) {};
		\node [style=hedge] (58) at (11, 15) {$e_4$};
		\node [style=hedge] (59) at (9, 15) {$e_4$};
		\node [style=none] (60) at (10, 12.75) {};
		\node [style=none] (61) at (11, 14.5) {};
		\node [style=none] (62) at (9, 14.5) {};
		\node [style=node, label={above:$w_1$}] (63) at (9, 16.5) {};
		\node [style=node, label={above:$w_2$}] (64) at (11, 16.5) {};
		\node [style=node, label={above:$w_2$}] (65) at (-1, 14.5) {};
		\node [style=node, label={above:$w_1$}] (66) at (-1, 13.25) {};
		\node [style=node, label={below:$v_2$}] (67) at (-1, 12) {};
		\node [style=node, label={below:$v_1$}] (68) at (-1, 11) {};
		\node [style=none] (69) at (-2, 9.75) {};
		\node [style=none] (70) at (0, 9.75) {};
		\node [style=none] (71) at (0, 15.5) {};
		\node [style=none] (72) at (-2, 15.5) {};
		\node [style=none] (73) at (-4, 13) {};
		\node [style=none] (74) at (-6.75, 13) {};
		\node [style=none] (75) at (2.25, 13) {};
		\node [style=none] (76) at (5, 13) {};
		\node [style=none] (77) at (-12, 6) {};
		\node [style=none] (78) at (-12, 4) {};
		\node [style=none] (79) at (-10.75, -9.5) {$v_2$};
		\node [style=none] (80) at (-13.25, -2.25) {$v_1$};
		\node [style=none] (81) at (-13.25, -5.25) {$w_1$};
		\node [style=none] (82) at (-4, -10.5) {};
		\node [style=none] (83) at (2, -10.5) {};
		\node [style=none] (84) at (-4, 2) {};
		\node [style=none] (85) at (2, 2) {};
		\node [style=node, label={below:$u_1$}] (86) at (-0.75, -9.5) {};
		\node [style=hedge] (90) at (-1.75, -4) {$e_3$};
		\node [style=node] (92) at (-1.75, -2.5) {};
		\node [style=node] (93) at (-1.75, -5.5) {};
		\node [style=node, label={above:$q_1$}] (100) at (-0.75, 0.75) {};
		\node [style=none] (102) at (0, -9.75) {$v_2$};
		\node [style=none] (103) at (-2.5, -2.5) {$v_1$};
		\node [style=none] (104) at (-2.5, -5.5) {$w_1$};
		\node [style=none] (105) at (-5.5, -4) {};
		\node [style=none] (106) at (-7.5, -4) {};
		\node [style=none] (107) at (-1, -12) {};
		\node [style=none] (108) at (-1, -11) {};
		\node [style=none] (109) at (-3, -14) {};
		\node [style=none] (110) at (-10, -11) {};
		\node [style=none] (113) at (7, -10.5) {};
		\node [style=none] (114) at (13, -10.5) {};
		\node [style=none] (115) at (7, 2) {};
		\node [style=none] (116) at (13, 2) {};
		\node [style=node, label={below:$u_1$}] (117) at (10.25, -9.5) {};
		\node [style=hedge] (118) at (10.25, -4) {$e_3$};
		\node [style=node] (120) at (10.25, -5.5) {};
		\node [style=node, label={above:$q_1$}] (121) at (10.25, 0.75) {};
		\node [style=none] (122) at (11, -9.75) {$v_2$};
		\node [style=none] (123) at (9.25, -2.5) {$v_1$};
		\node [style=none] (124) at (9.25, -5.5) {$w_1$};
		\node [style=node] (125) at (10.25, -2.5) {};
		\node [style=hedge] (127) at (10.25, -0.5) {$e_4$};
		\node [style=hedge] (128) at (10.25, -7) {$e_4$};
		\node [style=node] (132) at (10.25, -5.5) {};
		\node [style=none] (134) at (-10.75, 1) {$w_2$};
		\node [style=none] (135) at (11, 0.75) {$w_2$};
		\node [style=none] (136) at (10, 6) {};
		\node [style=none] (137) at (10, 4) {};
		\node [style=none] (138) at (-1.25, 6) {};
		\node [style=none] (139) at (-1.25, 4) {};
		\node [style=none] (140) at (1, -14) {};
		\node [style=none] (141) at (8, -11) {};
		\node [style=none] (142) at (3.5, -4) {};
		\node [style=none] (143) at (5.5, -4) {};
		\node [style=none] (144) at (0, 0.75) {$w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (30.center)
			 to (28.center)
			 to (29.center)
			 to (31.center)
			 to cycle;
		\draw [style=component] (10.center) to (11.center);
		\draw (12.center) to (3.center);
		\draw [style=component, in=270, out=90, looseness=0.75] (10.center) to (7);
		\draw [style=component, in=-90, out=90] (6) to (8.center);
		\draw [style=component] (14) to (13.center);
		\draw [style=component] (9.center) to (15);
		\draw [style=component] (15) to (12.center);
		\draw (4) to (7);
		\draw (6) to (4);
		\draw [style=component] (1) to (0);
		\draw [style=boundary frame] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=graph frame] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw (39) to (38);
		\draw (42.center) to (40);
		\draw (40) to (45.center);
		\draw (47) to (41);
		\draw [bend left] (43.center) to (49.center);
		\draw [bend right] (46.center) to (49.center);
		\draw (50.center) to (44);
		\draw [bend left] (50.center) to (49.center);
		\draw (48) to (51.center);
		\draw [bend right] (51.center) to (49.center);
		\draw [style=graph frame] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw [bend left, looseness=0.75] (56) to (60.center);
		\draw [bend left, looseness=0.75] (60.center) to (57);
		\draw [bend right] (62.center) to (60.center);
		\draw [bend left] (61.center) to (60.center);
		\draw (63) to (59);
		\draw (64) to (58);
		\draw [style=boundary frame] (69.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [style=diredge] (73.center) to (74.center);
		\draw [style=diredge] (75.center) to (76.center);
		\draw [style=diredge] (77.center) to (78.center);
		\draw [style=graph frame] (84.center)
			 to (82.center)
			 to (83.center)
			 to (85.center)
			 to cycle;
		\draw (90) to (93);
		\draw (92) to (90);
		\draw [style=diredge] (105.center) to (106.center);
		\draw [style=diredge] (107.center) to (108.center);
		\draw [style=diredge] (109.center) to (110.center);
		\draw [style=graph frame] (115.center)
			 to (113.center)
			 to (114.center)
			 to (116.center)
			 to cycle;
		\draw (118) to (120);
		\draw (132) to (128);
		\draw (117) to (128);
		\draw (121) to (127);
		\draw (127) to (125);
		\draw (125) to (118);
		\draw [style=diredge] (136.center) to (137.center);
		\draw [style=diredge] (138.center) to (139.center);
		\draw [style=diredge] (140.center) to (141.center);
		\draw [style=diredge] (142.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex_match_example_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (3.5, 7.5) {};
		\node [style=none] (38) at (8.5, 7.5) {};
		\node [style=none] (39) at (8.5, -2) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (18) at (-10, 7.5) {};
		\node [style=none] (19) at (-5, 7.5) {};
		\node [style=none] (20) at (-5, -2) {};
		\node [style=none] (21) at (-10, -2) {};
		\node [style=node, label={below:$v_2$}] (0) at (-6.75, -0.5) {};
		\node [style=hedge] (1) at (-6.75, 1.5) {$e_1$};
		\node [style=node] (2) at (-6.5, 3) {};
		\node [style=hedge] (3) at (-6.75, 4.5) {$e_2$};
		\node [style=none] (4) at (-6.5, 4) {};
		\node [style=none] (5) at (-7, 4) {};
		\node [style=node, label={below:$v_1$}] (6) at (-8.25, -0.5) {};
		\node [style=none] (7) at (-6.5, 2) {};
		\node [style=none] (8) at (-7, 2) {};
		\node [style=node, label={above:$w_2$}] (9) at (-6.75, 6.5) {};
		\node [style=node, label={above:$w_1$}] (10) at (-8.25, 6.5) {};
		\node [style=none] (11) at (-7.5, 3) {};
		\node [style=none] (12) at (-8.25, 2) {};
		\node [style=none] (13) at (-8.25, 4) {};
		\node [style=node, label={above:$w_2$}] (14) at (-0.5, 4) {};
		\node [style=node, label={above:$w_1$}] (15) at (-0.5, 2.75) {};
		\node [style=node, label={below:$v_2$}] (16) at (-0.5, 1.5) {};
		\node [style=node, label={below:$v_1$}] (17) at (-0.5, 0.5) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0.5, 5) {};
		\node [style=none] (25) at (-1.5, 5) {};
		\node [style=none] (26) at (-2.5, 2.5) {};
		\node [style=none] (27) at (-3.5, 2.5) {};
		\node [style=node, label={below:$v_1$}] (28) at (5, 0.5) {};
		\node [style=node, label={below:$v_2$}] (29) at (7, 0.5) {};
		\node [style=hedge] (30) at (7, 4.5) {$e_4$};
		\node [style=hedge] (31) at (5, 4.5) {$e_4$};
		\node [style=none] (32) at (6, 2.25) {};
		\node [style=none] (33) at (7, 4) {};
		\node [style=none] (34) at (5, 4) {};
		\node [style=node, label={above:$w_1$}] (35) at (5, 6) {};
		\node [style=node, label={above:$w_2$}] (36) at (7, 6) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [style=graph frame] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw (1) to (0);
		\draw (4.center) to (2);
		\draw (2) to (7.center);
		\draw (9) to (3);
		\draw [bend left] (5.center) to (11.center);
		\draw [bend right] (8.center) to (11.center);
		\draw (12.center) to (6);
		\draw [bend left] (12.center) to (11.center);
		\draw (10) to (13.center);
		\draw [bend right] (13.center) to (11.center);
		\draw [style=boundary frame] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=diredge] (26.center) to (27.center);
		\draw [bend left, looseness=0.75] (28) to (32.center);
		\draw [bend left, looseness=0.75] (32.center) to (29);
		\draw [bend right] (34.center) to (32.center);
		\draw [bend left] (33.center) to (32.center);
		\draw (35) to (31);
		\draw (36) to (30);
		\draw [style=diredge] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex_match_example_source.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, -2.5) {};
		\node [style=none] (29) at (-0.75, -2.5) {};
		\node [style=none] (30) at (-6.75, 10) {};
		\node [style=none] (31) at (-0.75, 10) {};
		\node [style=node, label={below:$v_1$}] (0) at (-3.5, -1.5) {};
		\node [style=hedge] (1) at (-3.5, 0) {$e_1$};
		\node [style=none] (2) at (-3.75, 0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=hedge] (4) at (-4.5, 4) {$e_3$};
		\node [style=hedge] (5) at (-3.5, 7.25) {$e_2$};
		\node [style=node] (6) at (-4.5, 5.5) {};
		\node [style=node] (7) at (-4.5, 2.5) {};
		\node [style=none] (8) at (-3.75, 6.75) {};
		\node [style=none] (9) at (-3.25, 6.75) {};
		\node [style=none] (10) at (-3.75, 1.25) {};
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=none] (13) at (-3.5, 7.75) {};
		\node [style=node, label={above:$w_1$}] (14) at (-3.5, 8.75) {};
		\node [style=node] (15) at (-3.25, 4) {};
		\node [style=node, label={below:$v_1$}] (16) at (-3.5, -4.5) {};
		\node [style=node, label={above:$w_1$}] (17) at (-3.5, 11.75) {};
		\node [style=none] (18) at (-4.5, 11.5) {};
		\node [style=none] (19) at (-4.5, 12.75) {};
		\node [style=none] (20) at (-2.5, 12.75) {};
		\node [style=none] (21) at (-2.5, 11.5) {};
		\node [style=none] (22) at (-4.5, -5.5) {};
		\node [style=none] (23) at (-4.5, -4.25) {};
		\node [style=none] (24) at (-2.5, -4.25) {};
		\node [style=none] (25) at (-2.5, -5.5) {};
		\node [style=none] (26) at (-3.5, -3.75) {};
		\node [style=none] (27) at (-3.5, -3) {};
		\node [style=none] (32) at (-3.5, 11.25) {};
		\node [style=none] (33) at (-3.5, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (30.center)
			 to (28.center)
			 to (29.center)
			 to (31.center)
			 to cycle;
		\draw (10.center) to (11.center);
		\draw (12.center) to (3.center);
		\draw [in=270, out=90, looseness=0.75] (10.center) to (7);
		\draw [in=-90, out=90] (6) to (8.center);
		\draw (14) to (13.center);
		\draw (9.center) to (15);
		\draw (15) to (12.center);
		\draw (4) to (7);
		\draw (6) to (4);
		\draw (1) to (0);
		\draw [style=boundary frame] (19.center)
			 to (20.center)
			 to (21.center)
			 to (18.center)
			 to cycle;
		\draw [style=boundary frame] (23.center)
			 to (24.center)
			 to (25.center)
			 to (22.center)
			 to cycle;
		\draw [style=diredge] (26.center) to (27.center);
		\draw [style=diredge] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cospan_hypergraph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (2, -2.5) {};
		\node [style=none] (21) at (2, 4) {};
		\node [style=none] (22) at (-3, 4) {};
		\node [style=node, label={below:$v_1$}] (4) at (-0.5, -5.75) {};
		\node [style=node, label={above:$v_2$}] (7) at (-1.5, 7) {};
		\node [style=node, label={above:$v_3$}] (8) at (0.5, 7) {};
		\node [style=none] (9) at (-2.25, 6.5) {};
		\node [style=none] (10) at (-2.25, 8) {};
		\node [style=none] (11) at (1.5, 8) {};
		\node [style=none] (12) at (1.5, 6.5) {};
		\node [style=none] (13) at (-1.5, -6.75) {};
		\node [style=none] (14) at (-1.5, -5.25) {};
		\node [style=none] (15) at (0.5, -5.25) {};
		\node [style=none] (16) at (0.5, -6.75) {};
		\node [style=none] (17) at (-0.5, -4.75) {};
		\node [style=none] (18) at (-0.5, -3.25) {};
		\node [style=hedge] (0) at (-0.5, 0.5) {$e_1$};
		\node [style=node, label={above:$v_2$}] (1) at (-1.5, 2.5) {};
		\node [style=node, label={above:$v_3$}] (2) at (0.5, 2.5) {};
		\node [style=node, label={below:$v_1$}] (3) at (-0.5, -1.5) {};
		\node [style=none] (23) at (-0.5, 6) {};
		\node [style=none] (24) at (-0.5, 4.5) {};
		\node [style=none] (25) at (0.25, 5.25) {$g$};
		\node [style=none] (26) at (0.25, -4) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (21.center)
			 to (22.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [in=-90, out=120] (0) to (1);
		\draw [in=60, out=-90] (2) to (0);
		\draw (0) to (3);
		\draw [style=boundary frame] (12.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style=boundary frame] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=diredge] (23.center) to (24.center);
		\draw [style=diredge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de-brujin-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 6.75) {};
		\node [style=none] (2) at (0.5, 7.5) {};
		\node [style=none] (4) at (1.25, 6.75) {};
		\node [style=none] (5) at (0.25, 6.75) {};
		\node [style=none] (6) at (0.75, 6.75) {};
		\node [style=none] (7) at (0.5, 8.5) {};
		\node [style=none] (8) at (0.25, 6.5) {};
		\node [style=none] (9) at (0.75, 6.25) {};
		\node [style=none] (10) at (-1, 8) {};
		\node [style=none] (11) at (-0.5, 8.5) {};
		\node [style=none] (12) at (1.5, 8.5) {};
		\node [style=none] (13) at (2, 8) {};
		\node [style=none] (14) at (2, 5.5) {};
		\node [style=none] (15) at (1.5, 5) {};
		\node [style=none] (16) at (-0.5, 5) {};
		\node [style=none] (17) at (-1, 5.5) {};
		\node [style=none] (18) at (0.25, 5) {};
		\node [style=none] (27) at (-2, 10.5) {};
		\node [style=none] (28) at (2.5, 13.25) {};
		\node [style=none] (29) at (-3.25, 12.5) {};
		\node [style=none] (30) at (-2.75, 13.25) {};
		\node [style=none] (31) at (3.5, 13.25) {};
		\node [style=none] (32) at (4, 12.75) {};
		\node [style=none] (33) at (4, 4) {};
		\node [style=none] (34) at (3.5, 3.25) {};
		\node [style=none] (35) at (-2.75, 3.25) {};
		\node [style=none] (36) at (-3.25, 3.75) {};
		\node [style=vertex] (37) at (-2, 4.5) {};
		\node [style=none] (45) at (2.5, 9.25) {};
		\node [style=none] (46) at (3, 9.25) {};
		\node [style=round box] (47) at (3.25, 7.5) {$2$};
		\node [style=none] (48) at (2.5, 15) {};
		\node [style=none] (49) at (2, 10) {};
		\node [style=none] (51) at (2.75, 10.75) {};
		\node [style=none] (53) at (3.5, 10) {};
		\node [style=none] (54) at (2.5, 10) {};
		\node [style=none] (55) at (3, 10) {};
		\node [style=none] (56) at (1.75, 11.75) {};
		\node [style=none] (58) at (2.5, 12.5) {};
		\node [style=none] (60) at (3.25, 11.75) {};
		\node [style=none] (61) at (2.25, 11.75) {};
		\node [style=none] (62) at (2.75, 11.75) {};
		\node [style=none] (63) at (2.25, 11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={lambda_unit_string}] (0.center)
			 to [in=-180, out=90] (2.center)
			 to [in=90, out=0] (4.center)
			 to cycle;
		\draw (2.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=-180, out=90, looseness=1.75] (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [in=90, out=0, looseness=1.75] (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=0, out=-90, looseness=2.25] (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw [in=-90, out=180, looseness=1.75] (16.center) to (17.center);
		\draw (17.center) to (10.center);
		\draw [in=165, out=-90, looseness=1.25] (9.center) to (14.center);
		\draw (8.center) to (18.center);
		\draw (30.center) to (31.center);
		\draw [in=90, out=-180, looseness=1.25] (30.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw [in=180, out=-90, looseness=1.75] (36.center) to (35.center);
		\draw [in=90, out=0, looseness=1.75] (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=0, out=-90, looseness=1.75] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=-90, out=180, looseness=0.75] (33.center) to (37);
		\draw [in=270, out=-30, looseness=0.75] (37) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (37);
		\draw [in=90, out=-90] (46.center) to (47);
		\draw [in=90, out=-90, looseness=0.75] (45.center) to (7.center);
		\draw (48.center) to (28.center);
		\draw [style={lambda_unit_string}] (51.center)
			 to [in=90, out=0] (53.center)
			 to (49.center)
			 to [in=-180, out=90] cycle;
		\draw [style={lambda_unit_string}] (56.center)
			 to [in=-180, out=90] (58.center)
			 to [in=90, out=0] (60.center)
			 to cycle;
		\draw (45.center) to (54.center);
		\draw (46.center) to (55.center);
		\draw (28.center) to (58.center);
		\draw (62.center) to (51.center);
		\draw (61.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.25] (27.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dpo_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (10.5, -32.75) {};
		\node [style=none] (135) at (11, -33.25) {};
		\node [style=none] (136) at (15, -33.25) {};
		\node [style=none] (137) at (15.5, -32.75) {};
		\node [style=none] (138) at (15.5, -24.5) {};
		\node [style=none] (139) at (15, -24) {};
		\node [style=none] (140) at (11, -24) {};
		\node [style=none] (141) at (10.5, -24.5) {};
		\node [style=none] (61) at (-6.25, -35.5) {};
		\node [style=none] (62) at (-5.75, -36) {};
		\node [style=none] (63) at (1, -36) {};
		\node [style=none] (64) at (1.5, -35.5) {};
		\node [style=none] (65) at (1.5, -22.25) {};
		\node [style=none] (66) at (1, -21.75) {};
		\node [style=none] (67) at (-5.75, -21.75) {};
		\node [style=none] (68) at (-6.25, -22.25) {};
		\node [style=none] (0) at (-5.5, -13.75) {};
		\node [style=none] (1) at (-5, -14.25) {};
		\node [style=none] (2) at (-2.25, -14.25) {};
		\node [style=none] (3) at (-1.75, -13.75) {};
		\node [style=none] (4) at (-1.75, -8.25) {};
		\node [style=none] (5) at (-2.25, -7.75) {};
		\node [style=none] (6) at (-5, -7.75) {};
		\node [style=none] (7) at (-5.5, -8.25) {};
		\node [style=node] (8) at (-3.5, -6.5) {};
		\node [style=none] (9) at (-3.5, -7.75) {};
		\node [style=none] (10) at (-4, -14.25) {};
		\node [style=node, label={below:$v_1$}] (11) at (-4, -15.75) {};
		\node [style=hedge] (12) at (-3.5, -11) {$f$};
		\node [style=node, label={below:$w_1$}] (13) at (-4.5, -12.5) {};
		\node [style=node, label={below:$w_2$}] (14) at (-2.5, -12.5) {};
		\node [style=node, label={above:$w_3$}] (15) at (-3.5, -9.25) {};
		\node [style=none] (16) at (-3, -5.5) {};
		\node [style=none] (17) at (-2.75, -4.75) {};
		\node [style=none] (18) at (-2, -4.5) {};
		\node [style=none] (19) at (-1.25, -4.75) {};
		\node [style=none] (20) at (-1, -5.5) {};
		\node [style=none] (21) at (-2.5, -5.5) {};
		\node [style=hedge] (22) at (0.5, -11) {$g$};
		\node [style=node, label={below:$v_2$}] (23) at (0.5, -15.75) {};
		\node [style=node] (24) at (0.5, -8.75) {};
		\node [style=none] (25) at (-1.75, -5.5) {};
		\node [style=node, label={above:$v_3$}] (26) at (-2, -3.25) {};
		\node [style=hedge] (27) at (24.75, -6.5) {$f$};
		\node [style=node, label={below:$v_1$}] (28) at (23.75, -8) {};
		\node [style=node] (29) at (25.75, -8) {};
		\node [style=node, label={above:$v_3$}] (30) at (24.75, -4.75) {};
		\node [style=hedge] (31) at (25.75, -10) {$g$};
		\node [style=node, label={below:$v_2$}] (32) at (25.75, -11.75) {};
		\node [style=none] (34) at (-5.5, -33) {};
		\node [style=none] (35) at (-5, -33.5) {};
		\node [style=none] (36) at (-2.25, -33.5) {};
		\node [style=none] (37) at (-1.75, -33) {};
		\node [style=none] (38) at (-1.75, -27.5) {};
		\node [style=none] (39) at (-2.25, -27) {};
		\node [style=none] (40) at (-5, -27) {};
		\node [style=none] (41) at (-5.5, -27.5) {};
		\node [style=node] (42) at (-3.5, -26.25) {};
		\node [style=none] (43) at (-3.5, -27) {};
		\node [style=none] (44) at (-4, -33.5) {};
		\node [style=node, label={below:$v_1$}] (45) at (-4, -35) {};
		\node [style=hedge] (46) at (-3.5, -30.25) {$f$};
		\node [style=node, label={below:$w_1$}] (47) at (-4.5, -31.75) {};
		\node [style=node, label={below:$w_2$}] (48) at (-2.5, -31.75) {};
		\node [style=node, label={above:$w_3$}] (49) at (-3.5, -28.5) {};
		\node [style=none] (50) at (-3, -25) {};
		\node [style=none] (51) at (-2.75, -24.25) {};
		\node [style=none] (52) at (-2, -24) {};
		\node [style=none] (53) at (-1.25, -24.25) {};
		\node [style=none] (54) at (-1, -25) {};
		\node [style=none] (55) at (-2.5, -25) {};
		\node [style=hedge] (56) at (0.5, -30.25) {$g$};
		\node [style=node, label={below:$v_2$}] (57) at (0.5, -35) {};
		\node [style=node] (58) at (0.5, -28) {};
		\node [style=none] (59) at (-1.75, -25) {};
		\node [style=node, label={above:$v_3$}] (60) at (-2, -22.75) {};
		\node [style=node, label={above:$u_2$}] (69) at (-2, -20) {};
		\node [style=none] (70) at (-2, -21.75) {};
		\node [style=none] (71) at (-4, -36) {};
		\node [style=node, label={below:$u_1$}] (72) at (-4, -38) {};
		\node [style=none] (115) at (23, -32.75) {};
		\node [style=none] (116) at (23.5, -33.25) {};
		\node [style=none] (117) at (27.5, -33.25) {};
		\node [style=none] (118) at (28, -32.75) {};
		\node [style=none] (119) at (28, -26.25) {};
		\node [style=none] (120) at (27.5, -25.75) {};
		\node [style=none] (121) at (23.5, -25.75) {};
		\node [style=none] (122) at (23, -26.25) {};
		\node [style=node, label={above:$u_2$}] (123) at (26.25, -23.75) {};
		\node [style=none] (124) at (26.25, -25.75) {};
		\node [style=none] (125) at (24.25, -33.25) {};
		\node [style=node, label={below:$u_1$}] (126) at (24.25, -35.25) {};
		\node [style=hedge] (127) at (26, -28.5) {$f$};
		\node [style=node, label={below:$v_1$}] (128) at (25, -30.75) {};
		\node [style=node] (129) at (27, -29.75) {};
		\node [style=node, label={above:$v_3$}] (130) at (26, -26.75) {};
		\node [style=hedge] (131) at (27, -31) {$g$};
		\node [style=node, label={below:$v_2$}] (132) at (27, -32.5) {};
		\node [style=node, label={above:$u_2$}] (142) at (13.75, -22) {};
		\node [style=none] (143) at (13.75, -24) {};
		\node [style=none] (144) at (11.75, -33.25) {};
		\node [style=node, label={below:$u_1$}] (145) at (11.75, -35.25) {};
		\node [style=node, label={above:$v_3$}] (149) at (13.5, -25.25) {};
		\node [style=node, label={below:$v_1$}] (151) at (12.5, -32.25) {};
		\node [style=node, label={below:$v_2$}] (152) at (14.75, -32.25) {};
		\node [style=node, label={below:$v_1$}] (153) at (13, -8.75) {};
		\node [style=node, label={below:$v_2$}] (154) at (13, -7.5) {};
		\node [style=node, label={below:$v_3$}] (155) at (13, -6.25) {};
		\node [style=none] (156) at (12.25, -10) {};
		\node [style=none] (157) at (13.75, -10) {};
		\node [style=none] (158) at (13.75, -6) {};
		\node [style=none] (159) at (12.25, -6) {};
		\node [style=node, label={below:$v_1$}] (160) at (5.75, -11) {};
		\node [style=node, label={below:$v_2$}] (161) at (5.75, -9.75) {};
		\node [style=node, label={below:$v_3$}] (162) at (5.75, -8.5) {};
		\node [style=none] (163) at (5, -12.25) {};
		\node [style=none] (164) at (6.5, -12.25) {};
		\node [style=none] (165) at (6.5, -4.5) {};
		\node [style=none] (166) at (5, -4.5) {};
		\node [style=node, label={below:$w_1$}] (167) at (5.75, -7.25) {};
		\node [style=node, label={below:$w_2$}] (168) at (5.75, -6) {};
		\node [style=node, label={below:$w_3$}] (169) at (5.75, -4.75) {};
		\node [style=node, label={below:$v_1$}] (170) at (19, -9) {};
		\node [style=node, label={below:$v_2$}] (171) at (19, -7.75) {};
		\node [style=node, label={below:$v_3$}] (172) at (19, -6.5) {};
		\node [style=none] (173) at (18.25, -10.25) {};
		\node [style=none] (174) at (19.75, -10.25) {};
		\node [style=none] (175) at (19.75, -6.25) {};
		\node [style=none] (176) at (18.25, -6.25) {};
		\node [style=node, label={below:$v_1$}] (177) at (6, -40) {};
		\node [style=node, label={below:$v_2$}] (178) at (6, -38.75) {};
		\node [style=node, label={below:$v_3$}] (179) at (6, -37.5) {};
		\node [style=none] (180) at (5.25, -44) {};
		\node [style=none] (181) at (6.75, -44) {};
		\node [style=none] (182) at (6.75, -33.5) {};
		\node [style=none] (183) at (5.25, -33.5) {};
		\node [style=node, label={below:$w_1$}] (184) at (6, -36.25) {};
		\node [style=node, label={below:$w_2$}] (185) at (6, -35) {};
		\node [style=node, label={below:$w_3$}] (186) at (6, -33.75) {};
		\node [style=node, label={below:$u_2$}] (187) at (6, -41.25) {};
		\node [style=node, label={below:$u_1$}] (188) at (6, -42.75) {};
		\node [style=node, label={below:$u_2$}] (189) at (13.75, -39.25) {};
		\node [style=node, label={below:$u_1$}] (190) at (13.75, -40.75) {};
		\node [style=none] (191) at (12.75, -41.75) {};
		\node [style=none] (192) at (14.75, -41.75) {};
		\node [style=none] (193) at (12.75, -38.25) {};
		\node [style=none] (194) at (14.75, -38.25) {};
		\node [style=node, label={below:$v_1$}] (195) at (20.25, -38.5) {};
		\node [style=node, label={below:$v_2$}] (196) at (20.25, -37.25) {};
		\node [style=node, label={below:$v_3$}] (197) at (20.25, -36) {};
		\node [style=none] (198) at (19.5, -42.5) {};
		\node [style=none] (199) at (21, -42.5) {};
		\node [style=none] (200) at (21, -35.25) {};
		\node [style=none] (201) at (19.5, -35.25) {};
		\node [style=node, label={below:$u_2$}] (205) at (20.25, -39.75) {};
		\node [style=node, label={below:$u_1$}] (206) at (20.25, -41.25) {};
		\node [style=none] (207) at (13.75, -37.5) {};
		\node [style=none] (208) at (13.75, -36.5) {};
		\node [style=none] (209) at (9, -39.25) {};
		\node [style=none] (210) at (11.25, -40) {};
		\node [style=none] (211) at (4, -38.25) {};
		\node [style=none] (212) at (2, -37.25) {};
		\node [style=none] (213) at (16.25, -40) {};
		\node [style=none] (214) at (18.25, -39.25) {};
		\node [style=none] (215) at (-2, -17) {};
		\node [style=none] (216) at (-2, -18.75) {};
		\node [style=none] (217) at (13, -17.25) {};
		\node [style=none] (218) at (13, -19) {};
		\node [style=none] (219) at (25, -17.25) {};
		\node [style=none] (220) at (25, -19) {};
		\node [style=none] (221) at (10, -8) {};
		\node [style=none] (222) at (8, -8) {};
		\node [style=none] (223) at (15, -8) {};
		\node [style=none] (224) at (17, -8) {};
		\node [style=none] (225) at (20.5, -8) {};
		\node [style=none] (226) at (22, -8) {};
		\node [style=none] (227) at (4, -8) {};
		\node [style=none] (228) at (2, -8) {};
		\node [style=none] (229) at (22.25, -39) {};
		\node [style=none] (230) at (24, -37) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lambda box] (137.center)
			 to (138.center)
			 to [in=0, out=90, looseness=1.75] (139.center)
			 to (140.center)
			 to [in=90, out=180, looseness=1.75] (141.center)
			 to (134.center)
			 to [in=-180, out=-90, looseness=1.75] (135.center)
			 to (136.center)
			 to [in=-90, out=0, looseness=1.75] cycle;
		\draw [style=lambda box] (65.center)
			 to [in=0, out=90, looseness=1.75] (66.center)
			 to (67.center)
			 to [in=90, out=180, looseness=1.75] (68.center)
			 to (61.center)
			 to [in=-180, out=-90, looseness=1.75] (62.center)
			 to (63.center)
			 to [in=-90, out=0, looseness=1.75] (64.center)
			 to cycle;
		\draw [style=lambda box] (0.center)
			 to [in=-180, out=-90, looseness=1.75] (1.center)
			 to (2.center)
			 to [in=-90, out=0, looseness=1.75] (3.center)
			 to (4.center)
			 to [in=0, out=90, looseness=1.75] (5.center)
			 to (6.center)
			 to [in=90, out=180, looseness=1.75] (7.center)
			 to cycle;
		\draw (9.center) to (8);
		\draw (11) to (10.center);
		\draw [in=90, out=-120] (12) to (13);
		\draw [in=90, out=-60] (12) to (14);
		\draw (12) to (15);
		\draw [style={lambda_unit}] (17.center)
			 to [in=105, out=-135, looseness=0.75] (16.center)
			 to (20.center)
			 to [in=-45, out=75] (19.center)
			 to [in=0, out=135, looseness=0.75] (18.center)
			 to [in=45, out=-180, looseness=0.75] cycle;
		\draw [in=90, out=-90, looseness=0.75] (21.center) to (8);
		\draw (22) to (23);
		\draw [style={lambda_unit}] (22) to (24);
		\draw [in=-90, out=90, looseness=0.50] (24) to (25.center);
		\draw [style={lambda_unit}] (18.center) to (26);
		\draw [in=90, out=-120] (27) to (28);
		\draw [in=90, out=-60] (27) to (29);
		\draw (27) to (30);
		\draw [style={lambda_unit}] (31) to (32);
		\draw [style=lambda box] (34.center)
			 to [in=-180, out=-90, looseness=1.75] (35.center)
			 to (36.center)
			 to [in=-90, out=0, looseness=1.75] (37.center)
			 to (38.center)
			 to [in=0, out=90, looseness=1.75] (39.center)
			 to (40.center)
			 to [in=90, out=180, looseness=1.75] (41.center)
			 to cycle;
		\draw (43.center) to (42);
		\draw (45) to (44.center);
		\draw [in=90, out=-120] (46) to (47);
		\draw [in=90, out=-60] (46) to (48);
		\draw (46) to (49);
		\draw [style={lambda_unit}] (51.center)
			 to [in=105, out=-135, looseness=0.75] (50.center)
			 to (54.center)
			 to [in=-45, out=75] (53.center)
			 to [in=0, out=135, looseness=0.75] (52.center)
			 to [in=45, out=-180, looseness=0.75] cycle;
		\draw [in=90, out=-90, looseness=0.75] (55.center) to (42);
		\draw [style={lambda_unit}] (56) to (57);
		\draw [style={lambda_unit}] (56) to (58);
		\draw [in=-90, out=90, looseness=0.50] (58) to (59.center);
		\draw [style={lambda_unit}] (52.center) to (60);
		\draw [style=lambda box] (70.center) to (69);
		\draw [style=lambda box] (72) to (71.center);
		\draw [style=lambda box] (117.center)
			 to [in=-90, out=0, looseness=1.75] (118.center)
			 to (119.center)
			 to [in=0, out=90, looseness=1.75] (120.center)
			 to (121.center)
			 to [in=90, out=180, looseness=1.75] (122.center)
			 to (115.center)
			 to [in=-180, out=-90, looseness=1.75] (116.center)
			 to cycle;
		\draw [style=lambda box] (124.center) to (123);
		\draw [style=lambda box] (126) to (125.center);
		\draw [in=90, out=-120] (127) to (128);
		\draw [in=90, out=-60] (127) to (129);
		\draw (127) to (130);
		\draw [style={lambda_unit}] (131) to (132);
		\draw [style=lambda box] (143.center) to (142);
		\draw [style=lambda box] (145) to (144.center);
		\draw [style=boundary frame] (157.center)
			 to (158.center)
			 to (159.center)
			 to (156.center)
			 to cycle;
		\draw [style=boundary frame] (164.center)
			 to (165.center)
			 to (166.center)
			 to (163.center)
			 to cycle;
		\draw [style=boundary frame] (174.center)
			 to (175.center)
			 to (176.center)
			 to (173.center)
			 to cycle;
		\draw (31) to (29);
		\draw [style=boundary frame] (181.center)
			 to (182.center)
			 to (183.center)
			 to (180.center)
			 to cycle;
		\draw [style=boundary frame] (194.center)
			 to (193.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
		\draw [style=boundary frame] (199.center)
			 to (200.center)
			 to (201.center)
			 to (198.center)
			 to cycle;
		\draw (131) to (129);
		\draw [style=diredge] (207.center) to (208.center);
		\draw [style=diredge] (210.center) to (209.center);
		\draw [style=diredge] (211.center) to (212.center);
		\draw [style=diredge] (213.center) to (214.center);
		\draw [style=diredge] (215.center) to (216.center);
		\draw [style=diredge] (217.center) to (218.center);
		\draw [style=diredge] (219.center) to (220.center);
		\draw [style=diredge] (221.center) to (222.center);
		\draw [style=diredge] (223.center) to (224.center);
		\draw [style=diredge] (225.center) to (226.center);
		\draw [style=diredge] (227.center) to (228.center);
		\draw [style=diredge] (229.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-graph-example-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (1) at (-17.75, 5.25) {$*$};
		\node [style=none] (5) at (-18.75, 6.25) {};
		\node [style=none] (6) at (-16.75, 6.25) {};
		\node [style=none] (7) at (-16.75, 4.25) {};
		\node [style=none] (8) at (-18.75, 4.25) {};
		\node [style=round box] (9) at (-17.75, 8.25) {$/$};
		\node [style=none] (10) at (-18.75, 9.25) {};
		\node [style=none] (11) at (-16.75, 9.25) {};
		\node [style=none] (12) at (-16.75, 7.25) {};
		\node [style=none] (13) at (-18.75, 7.25) {};
		\node [style=round box] (14) at (-19.25, 2.25) {$a$};
		\node [style=none] (15) at (-20.25, 3.25) {};
		\node [style=none] (16) at (-18.25, 3.25) {};
		\node [style=none] (17) at (-18.25, 1.25) {};
		\node [style=none] (18) at (-20.25, 1.25) {};
		\node [style=round box] (19) at (-16.25, 2.25) {$2$};
		\node [style=none] (20) at (-17.25, 3.25) {};
		\node [style=none] (21) at (-15.25, 3.25) {};
		\node [style=none] (22) at (-15.25, 1.25) {};
		\node [style=none] (23) at (-17.25, 1.25) {};
		\node [style=none] (24) at (-18, 7.75) {};
		\node [style=none] (25) at (-17.5, 7.75) {};
		\node [style=none] (26) at (-16.75, 3.25) {};
		\node [style=none] (27) at (-17.5, 7.25) {};
		\node [style=none] (28) at (-18, 6.25) {};
		\node [style=none] (29) at (-18, 4.75) {};
		\node [style=none] (30) at (-17.5, 4.75) {};
		\node [style=none] (31) at (-19, 3.25) {};
		\node [style=none] (32) at (-16.25, 6.25) {};
		\node [style=none] (33) at (-16.25, 3.25) {};
		\node [style=round box] (64) at (-17.75, -4.75) {$*$};
		\node [style=none] (65) at (-18.75, -3.75) {};
		\node [style=none] (66) at (-16.75, -3.75) {};
		\node [style=none] (67) at (-16.75, -5.75) {};
		\node [style=none] (68) at (-18.75, -5.75) {};
		\node [style=round box] (69) at (-17.75, -1.75) {$/$};
		\node [style=none] (70) at (-18.75, -0.75) {};
		\node [style=none] (71) at (-16.75, -0.75) {};
		\node [style=none] (72) at (-16.75, -2.75) {};
		\node [style=none] (73) at (-18.75, -2.75) {};
		\node [style=round box] (74) at (-19.25, -7.75) {$a$};
		\node [style=none] (75) at (-20.25, -6.75) {};
		\node [style=none] (76) at (-18.25, -6.75) {};
		\node [style=none] (77) at (-18.25, -8.75) {};
		\node [style=none] (78) at (-20.25, -8.75) {};
		\node [style=round box] (79) at (-16.25, -7.75) {$2$};
		\node [style=none] (80) at (-17.25, -6.75) {};
		\node [style=none] (81) at (-15.25, -6.75) {};
		\node [style=none] (82) at (-15.25, -8.75) {};
		\node [style=none] (83) at (-17.25, -8.75) {};
		\node [style=none] (84) at (-18, -2.25) {};
		\node [style=none] (85) at (-17.5, -2.25) {};
		\node [style=none] (86) at (-16.25, -6.25) {};
		\node [style=none] (87) at (-17.5, -2.75) {};
		\node [style=none] (88) at (-17.75, -3.75) {};
		\node [style=none] (89) at (-18, -5.25) {};
		\node [style=none] (90) at (-17.5, -5.25) {};
		\node [style=none] (92) at (-16.25, -3.75) {};
		\node [style=none] (93) at (-16.25, -6.25) {};
		\node [style=vertex] (95) at (-16.25, -6.5) {};
		\node [style=none] (96) at (-18, -5.75) {};
		\node [style=none] (97) at (-17.5, -5.75) {};
		\node [style=none] (98) at (-19.25, -6.75) {};
		\node [style=none] (99) at (-19.25, -7.25) {};
		\node [style=none] (100) at (-16.25, -7.25) {};
		\node [style=round box] (101) at (-9, 5.25) {$*$};
		\node [style=none] (102) at (-10, 6.25) {};
		\node [style=none] (103) at (-6, 6.25) {};
		\node [style=none] (104) at (-6, 4.25) {};
		\node [style=none] (105) at (-10, 4.25) {};
		\node [style=round box] (106) at (-9, 8.25) {$/$};
		\node [style=none] (107) at (-10, 9.25) {};
		\node [style=none] (108) at (-8, 9.25) {};
		\node [style=none] (109) at (-8, 7.25) {};
		\node [style=none] (110) at (-10, 7.25) {};
		\node [style=round box] (111) at (-10.5, 2.25) {$a$};
		\node [style=none] (112) at (-11.5, 3.25) {};
		\node [style=none] (113) at (-9.5, 3.25) {};
		\node [style=none] (114) at (-9.5, 1.25) {};
		\node [style=none] (115) at (-11.5, 1.25) {};
		\node [style=round box] (116) at (-7.25, 2.25) {$2$};
		\node [style=none] (117) at (-8.25, 3.25) {};
		\node [style=none] (118) at (-6.25, 3.25) {};
		\node [style=none] (119) at (-6.25, 1.25) {};
		\node [style=none] (120) at (-8.25, 1.25) {};
		\node [style=none] (121) at (-9.25, 7.75) {};
		\node [style=none] (122) at (-8.75, 7.75) {};
		\node [style=none] (123) at (-7.75, 3.25) {};
		\node [style=none] (124) at (-8.75, 7.25) {};
		\node [style=none] (125) at (-9.25, 6.25) {};
		\node [style=none] (126) at (-9.25, 4.75) {};
		\node [style=none] (127) at (-8.75, 4.75) {};
		\node [style=none] (128) at (-10, 3.25) {};
		\node [style=none] (129) at (-5.5, 6.25) {};
		\node [style=none] (130) at (-6.75, 3.25) {};
		\node [style=round box] (131) at (-7, 5.25) {$<\!\!<$};
		\node [style=round box] (132) at (-4, 2.25) {$1$};
		\node [style=none] (133) at (-5, 3.25) {};
		\node [style=none] (134) at (-3, 3.25) {};
		\node [style=none] (135) at (-3, 1.25) {};
		\node [style=none] (136) at (-5, 1.25) {};
		\node [style=none] (137) at (-5, 3.25) {};
		\node [style=none] (138) at (-6.75, 4.75) {};
		\node [style=none] (139) at (-7.25, 4.75) {};
		\node [style=none] (140) at (-9.5, 3.25) {};
		\node [style=none] (141) at (-5.5, 4.5) {};
		\node [style=round box] (142) at (-10, -4.75) {$*$};
		\node [style=none] (143) at (-11, -3.75) {};
		\node [style=none] (144) at (-5.5, -3.75) {};
		\node [style=none] (145) at (-5.5, -5.75) {};
		\node [style=none] (146) at (-11, -5.75) {};
		\node [style=round box] (147) at (-9, -1.75) {$/$};
		\node [style=none] (148) at (-10, -0.75) {};
		\node [style=none] (149) at (-8, -0.75) {};
		\node [style=none] (150) at (-8, -2.75) {};
		\node [style=none] (151) at (-10, -2.75) {};
		\node [style=round box] (152) at (-10.5, -7.75) {$a$};
		\node [style=none] (153) at (-11.5, -6.75) {};
		\node [style=none] (154) at (-9.5, -6.75) {};
		\node [style=none] (155) at (-9.5, -8.75) {};
		\node [style=none] (156) at (-11.5, -8.75) {};
		\node [style=round box] (157) at (-7.25, -7.75) {$2$};
		\node [style=none] (158) at (-8.25, -6.75) {};
		\node [style=none] (159) at (-6.25, -6.75) {};
		\node [style=none] (160) at (-6.25, -8.75) {};
		\node [style=none] (161) at (-8.25, -8.75) {};
		\node [style=none] (162) at (-9.25, -2.75) {};
		\node [style=none] (163) at (-8.75, -2.25) {};
		\node [style=none] (164) at (-7.25, -6.5) {};
		\node [style=none] (165) at (-8.75, -2.75) {};
		\node [style=none] (166) at (-8, -3.75) {};
		\node [style=none] (167) at (-10.25, -5.25) {};
		\node [style=none] (169) at (-10.5, -6.5) {};
		\node [style=none] (170) at (-4.25, -3.75) {};
		\node [style=none] (171) at (-6.25, -6.75) {};
		\node [style=round box] (172) at (-6.75, -4.75) {$<\!\!<$};
		\node [style=round box] (173) at (-4, -7.75) {$1$};
		\node [style=none] (174) at (-5, -6.75) {};
		\node [style=none] (175) at (-3, -6.75) {};
		\node [style=none] (176) at (-3, -8.75) {};
		\node [style=none] (177) at (-5, -8.75) {};
		\node [style=none] (178) at (-5, -6.75) {};
		\node [style=none] (179) at (-6.25, -5.25) {};
		\node [style=none] (180) at (-7.25, -5.25) {};
		\node [style=none] (181) at (-9.5, -6.75) {};
		\node [style=none] (182) at (-4.25, -5.75) {};
		\node [style=none] (183) at (-8, -3.75) {};
		\node [style=none] (184) at (-8, -5.75) {};
		\node [style=none] (185) at (-10, -3.75) {};
		\node [style=none] (186) at (-6.75, -3.75) {};
		\node [style=none] (187) at (-10, -4.25) {};
		\node [style=none] (188) at (-6.75, -4.25) {};
		\node [style=none] (189) at (-10.25, -5.75) {};
		\node [style=none] (190) at (-9.75, -5.75) {};
		\node [style=none] (192) at (-7.25, -5.75) {};
		\node [style=none] (194) at (-6.25, -5.75) {};
		\node [style=none] (195) at (-9.75, -5.25) {};
		\node [style=none] (198) at (-10.5, -7.25) {};
		\node [style=none] (199) at (-7.25, -7.25) {};
		\node [style=none] (200) at (-4, -7.25) {};
		\node [style=none] (201) at (-4, -6.75) {};
		\node [style=vertex] (203) at (-7.25, -6.5) {};
		\node [style=none] (204) at (-8.5, -5.75) {};
		\node [style=none] (205) at (-7.5, -5.75) {};
		\node [style=none] (206) at (-8.25, -5.75) {};
		\node [style=round box] (207) at (3.75, 5.25) {$*$};
		\node [style=none] (208) at (2.75, 6.25) {};
		\node [style=none] (209) at (6.75, 6.25) {};
		\node [style=none] (210) at (6.75, 4.25) {};
		\node [style=none] (211) at (2.75, 4.25) {};
		\node [style=round box] (212) at (3.75, 8.25) {$/$};
		\node [style=none] (213) at (2.75, 9.25) {};
		\node [style=none] (214) at (9.75, 9.25) {};
		\node [style=none] (215) at (9.75, 7.25) {};
		\node [style=none] (216) at (2.75, 7.25) {};
		\node [style=round box] (217) at (2.25, 2.25) {$a$};
		\node [style=none] (218) at (1.25, 3.25) {};
		\node [style=none] (219) at (3.25, 3.25) {};
		\node [style=none] (220) at (3.25, 1.25) {};
		\node [style=none] (221) at (1.25, 1.25) {};
		\node [style=round box] (222) at (5.5, 2.25) {$2$};
		\node [style=none] (223) at (4.5, 3.25) {};
		\node [style=none] (224) at (6.5, 3.25) {};
		\node [style=none] (225) at (6.5, 1.25) {};
		\node [style=none] (226) at (4.5, 1.25) {};
		\node [style=none] (227) at (3.5, 7.75) {};
		\node [style=none] (228) at (4, 7.75) {};
		\node [style=none] (229) at (5, 3.25) {};
		\node [style=none] (230) at (4, 7.25) {};
		\node [style=none] (231) at (3.5, 6.25) {};
		\node [style=none] (232) at (3.5, 4.75) {};
		\node [style=none] (233) at (4, 4.75) {};
		\node [style=none] (234) at (2.75, 3.25) {};
		\node [style=none] (235) at (7.25, 6.25) {};
		\node [style=none] (236) at (6, 3.25) {};
		\node [style=round box] (237) at (5.75, 5.25) {$<\!\!<$};
		\node [style=round box] (238) at (8.75, 2.25) {$1$};
		\node [style=none] (239) at (7.75, 3.25) {};
		\node [style=none] (240) at (9.75, 3.25) {};
		\node [style=none] (241) at (9.75, 1.25) {};
		\node [style=none] (242) at (7.75, 1.25) {};
		\node [style=none] (243) at (7.75, 3.25) {};
		\node [style=none] (244) at (6, 4.75) {};
		\node [style=none] (245) at (5.5, 4.75) {};
		\node [style=none] (246) at (3.25, 3.25) {};
		\node [style=none] (247) at (7.25, 4.5) {};
		\node [style=round box] (248) at (8.75, 8.25) {$*$};
		\node [style=round box] (249) at (8.75, 5.25) {$/$};
		\node [style=none] (250) at (7.75, 6.25) {};
		\node [style=none] (251) at (9.75, 6.25) {};
		\node [style=none] (252) at (9.75, 4.25) {};
		\node [style=none] (253) at (7.75, 4.25) {};
		\node [style=none] (254) at (7.75, 6.25) {};
		\node [style=none] (255) at (9, 7.75) {};
		\node [style=none] (256) at (9, 6.25) {};
		\node [style=none] (257) at (8.5, 7.75) {};
		\node [style=none] (258) at (8.25, 6.75) {};
		\node [style=none] (259) at (2.5, 6.75) {};
		\node [style=none] (260) at (2, 3.25) {};
		\node [style=none] (261) at (2.25, 3.25) {};
		\node [style=none] (262) at (8.5, 4.75) {};
		\node [style=none] (263) at (9, 4.75) {};
		\node [style=none] (264) at (9, 4.25) {};
		\node [style=none] (266) at (8.5, 4.25) {};
		\node [style=none] (267) at (6.5, 3.25) {};
		\node [style=none] (269) at (8.5, 4.25) {};
		\node [style=none] (271) at (1.75, -3.75) {};
		\node [style=none] (272) at (7.25, -3.75) {};
		\node [style=none] (273) at (7.25, -5.75) {};
		\node [style=none] (274) at (1.75, -5.75) {};
		\node [style=round box] (275) at (4, -1.75) {$/$};
		\node [style=none] (276) at (3, -0.75) {};
		\node [style=none] (277) at (9.5, -0.75) {};
		\node [style=none] (278) at (9.5, -2.75) {};
		\node [style=none] (279) at (3, -2.75) {};
		\node [style=none] (290) at (5.75, -2.75) {};
		\node [style=none] (291) at (4.25, -2.25) {};
		\node [style=none] (293) at (6, -2.75) {};
		\node [style=none] (294) at (2.5, -3.75) {};
		\node [style=none] (298) at (8.5, -3.75) {};
		\node [style=none] (310) at (8.5, -6) {};
		\node [style=round box] (311) at (8.5, -1.75) {$*$};
		\node [style=round box] (312) at (10, -4.75) {$/$};
		\node [style=none] (313) at (9, -3.75) {};
		\node [style=none] (314) at (11, -3.75) {};
		\node [style=none] (315) at (11, -5.75) {};
		\node [style=none] (316) at (9, -5.75) {};
		\node [style=none] (317) at (9, -3.75) {};
		\node [style=none] (318) at (8.75, -2.25) {};
		\node [style=none] (319) at (8.75, -2.75) {};
		\node [style=none] (320) at (6.5, -2.75) {};
		\node [style=none] (322) at (1, -3.25) {};
		\node [style=none] (324) at (1.25, -6.25) {};
		\node [style=none] (325) at (9.75, -5.25) {};
		\node [style=none] (326) at (10.25, -5.25) {};
		\node [style=none] (327) at (10.25, -5.75) {};
		\node [style=none] (328) at (5.5, -6.5) {};
		\node [style=none] (331) at (5.5, -6.5) {};
		\node [style=none] (332) at (9.75, -5.75) {};
		\node [style=round box] (333) at (2.75, -4.75) {$*$};
		\node [style=none] (334) at (4.75, -3.75) {};
		\node [style=round box] (337) at (6, -4.75) {$<\!\!<$};
		\node [style=none] (340) at (4.75, -3.75) {};
		\node [style=none] (341) at (4.75, -5.75) {};
		\node [style=none] (342) at (2.75, -3.75) {};
		\node [style=none] (343) at (6, -3.75) {};
		\node [style=none] (344) at (2.75, -4.25) {};
		\node [style=none] (345) at (6, -4.25) {};
		\node [style=none] (346) at (2.5, -5.75) {};
		\node [style=none] (347) at (2.75, -5.75) {};
		\node [style=none] (349) at (5.5, -5.75) {};
		\node [style=none] (351) at (6.5, -5.75) {};
		\node [style=none] (355) at (4.5, -5.75) {};
		\node [style=none] (356) at (5, -5.75) {};
		\node [style=none] (357) at (4.75, -5.75) {};
		\node [style=none] (358) at (7.25, -5.75) {};
		\node [style=none] (359) at (1.75, -5.75) {};
		\node [style=round box] (360) at (2.25, -7.75) {$a$};
		\node [style=none] (361) at (1.25, -6.75) {};
		\node [style=none] (362) at (3.25, -6.75) {};
		\node [style=none] (363) at (3.25, -8.75) {};
		\node [style=none] (364) at (1.25, -8.75) {};
		\node [style=round box] (365) at (5.5, -7.75) {$2$};
		\node [style=none] (366) at (4.5, -6.75) {};
		\node [style=none] (367) at (6.5, -6.75) {};
		\node [style=none] (368) at (6.5, -8.75) {};
		\node [style=none] (369) at (4.5, -8.75) {};
		\node [style=none] (370) at (5.5, -6.5) {};
		\node [style=none] (372) at (2.25, -6.5) {};
		\node [style=none] (373) at (6.5, -6.75) {};
		\node [style=round box] (374) at (8.75, -7.75) {$1$};
		\node [style=none] (375) at (7.75, -6.75) {};
		\node [style=none] (376) at (9.75, -6.75) {};
		\node [style=none] (377) at (9.75, -8.75) {};
		\node [style=none] (378) at (7.75, -8.75) {};
		\node [style=none] (379) at (7.75, -6.75) {};
		\node [style=none] (380) at (3.25, -6.75) {};
		\node [style=none] (381) at (5.5, -6.5) {};
		\node [style=none] (382) at (4.75, -5.75) {};
		\node [style=none] (383) at (2.5, -5.75) {};
		\node [style=none] (384) at (2.75, -5.75) {};
		\node [style=none] (386) at (5.5, -5.75) {};
		\node [style=none] (388) at (6.5, -5.75) {};
		\node [style=none] (391) at (2.25, -7.25) {};
		\node [style=none] (392) at (5.5, -7.25) {};
		\node [style=none] (393) at (8.75, -7.25) {};
		\node [style=none] (394) at (8.75, -6.75) {};
		\node [style=vertex] (395) at (5.5, -6.5) {};
		\node [style=none] (396) at (4.25, -5.75) {};
		\node [style=none] (397) at (5.25, -5.75) {};
		\node [style=none] (398) at (4.5, -5.75) {};
		\node [style=vertex] (399) at (2.25, -6.5) {};
		\node [style=none] (400) at (1, -5.75) {};
		\node [style=none] (402) at (2.25, 6.5) {};
		\node [style=none] (403) at (8.5, 7) {};
		\node [style=none] (404) at (6.25, -3.25) {};
		\node [style=none] (405) at (1.25, -3.25) {};
		\node [style=none] (406) at (1, -3.5) {};
		\node [style=none] (407) at (6.5, -3) {};
		\node [style=none] (488) at (9, -5.75) {};
		\node [style=none] (489) at (10, -6) {};
		\node [style=none] (490) at (5.5, -6.5) {};
		\node [style=none] (491) at (5.5, -6.5) {};
		\node [style=none] (492) at (9.75, -5.75) {};
		\node [style=none] (494) at (6.25, -0.75) {};
		\node [style=none] (495) at (6.25, -2.75) {};
		\node [style=none] (496) at (8.25, -2.25) {};
		\node [style=none] (497) at (3.75, -2.25) {};
		\node [style=none] (498) at (3.75, -2.75) {};
		\node [style=none] (499) at (5, -2.75) {};
		\node [style=none] (500) at (5.5, -2.75) {};
		\node [style=none] (502) at (4.25, -2.25) {};
		\node [style=none] (504) at (7.5, -2.75) {};
		\node [style=none] (505) at (7, -2.75) {};
		\node [style=vertex] (507) at (7.5, -2.25) {};
		\node [style=vertex] (508) at (7, -2.25) {};
		\node [style=vertex] (509) at (5.5, -2.25) {};
		\node [style=vertex] (510) at (5, -2.25) {};
		\node [style=none] (511) at (6.25, -2.75) {};
		\node [style=none] (512) at (6.5, -2.75) {};
		\node [style=none] (513) at (6, -2.75) {};
		\node [style=none] (515) at (6.75, -2.75) {};
		\node [style=none] (516) at (10, -3.5) {};
		\node [style=none] (517) at (10, -4.25) {};
		\node [style=none] (518) at (8.25, -2.75) {};
		\node [style=none] (519) at (4.25, -2.75) {};
		\node [style=none] (520) at (-9.25, -2.25) {};
		\node [style=none] (521) at (-17.75, -4.25) {};
		\node [style=none] (522) at (8.5, -1.25) {};
		\node [style=none] (523) at (8.5, -0.75) {};
		\node [style=none] (524) at (4, -0.75) {};
		\node [style=none] (525) at (4, -1.25) {};
		\node [style=none] (526) at (6.25, 0) {};
		\node [style=none] (527) at (-9, 0) {};
		\node [style=none] (528) at (-9, -1.25) {};
		\node [style=none] (529) at (-17.75, -1.25) {};
		\node [style=none] (530) at (-17.75, 0) {};
		\node [style=vertex set] (531) at (6.25, -0.75) {};
		\node [style=vertex set] (532) at (5.75, -2.75) {};
		\node [style=vertex set] (533) at (6, -2.75) {};
		\node [style=vertex set] (534) at (6.5, -2.75) {};
		\node [style=vertex set] (535) at (6.75, -2.75) {};
		\node [style=vertex set] (536) at (4.75, -3.75) {};
		\node [style=vertex set] (537) at (4.25, -5.75) {};
		\node [style=vertex set] (538) at (5.25, -5.75) {};
		\node [style=vertex set] (539) at (5.25, -5.75) {};
		\node [style=vertex set] (540) at (-8.5, -5.75) {};
		\node [style=vertex set] (541) at (-8.25, -5.75) {};
		\node [style=vertex set] (542) at (-7.5, -5.75) {};
		\node [style=vertex set] (543) at (-8, -3.75) {};
		\node [style=none] (549) at (-9, -5.75) {};
		\node [style=vertex] (550) at (-9, -5.25) {};
		\node [style=vertex] (551) at (-6.75, -5.5) {};
		\node [style=none] (552) at (-6.75, -5.75) {};
		\node [style=none] (555) at (2.5, -5.25) {};
		\node [style=none] (557) at (6.5, -5.25) {};
		\node [style=none] (558) at (5.5, -5.25) {};
		\node [style=none] (559) at (5.25, -5.75) {};
		\node [style=none] (560) at (2.5, -5.75) {};
		\node [style=none] (561) at (3, -5.75) {};
		\node [style=none] (563) at (5.5, -5.75) {};
		\node [style=none] (564) at (6, -5.75) {};
		\node [style=none] (565) at (6.5, -5.75) {};
		\node [style=none] (566) at (3, -5.25) {};
		\node [style=vertex] (568) at (6, -5.5) {};
		\node [style=none] (569) at (4.25, -5.75) {};
		\node [style=none] (570) at (5.25, -5.75) {};
		\node [style=none] (571) at (4.25, -5.75) {};
		\node [style=vertex set] (572) at (4.25, -5.75) {};
		\node [style=vertex set] (573) at (4.25, -5.75) {};
		\node [style=vertex set] (574) at (5.25, -5.75) {};
		\node [style=none] (575) at (3.75, -5.75) {};
		\node [style=vertex] (576) at (3.75, -5.25) {};
		\node [style=vertex set] (579) at (4.5, -5.75) {};
		\node [style=round box] (581) at (16.25, 5.25) {$*$};
		\node [style=none] (582) at (15.25, 6.25) {};
		\node [style=none] (583) at (19.25, 6.25) {};
		\node [style=none] (584) at (19.25, 4.25) {};
		\node [style=none] (585) at (15.25, 4.25) {};
		\node [style=round box] (586) at (16.25, 8.25) {$/$};
		\node [style=none] (587) at (15.25, 9.25) {};
		\node [style=none] (588) at (22.25, 9.25) {};
		\node [style=none] (589) at (22.25, 7.25) {};
		\node [style=none] (590) at (15.25, 7.25) {};
		\node [style=round box] (591) at (14.75, 2.25) {$a$};
		\node [style=none] (592) at (13.75, 3.25) {};
		\node [style=none] (593) at (15.75, 3.25) {};
		\node [style=none] (594) at (15.75, 1.25) {};
		\node [style=none] (595) at (13.75, 1.25) {};
		\node [style=round box] (596) at (18, 2.25) {$2$};
		\node [style=none] (597) at (17, 3.25) {};
		\node [style=none] (598) at (19, 3.25) {};
		\node [style=none] (599) at (19, 1.25) {};
		\node [style=none] (600) at (17, 1.25) {};
		\node [style=none] (601) at (16, 7.75) {};
		\node [style=none] (602) at (16.5, 7.75) {};
		\node [style=none] (603) at (17.5, 3.25) {};
		\node [style=none] (604) at (16.5, 7.25) {};
		\node [style=none] (605) at (16, 6.25) {};
		\node [style=none] (606) at (16, 4.75) {};
		\node [style=none] (607) at (16.5, 4.75) {};
		\node [style=none] (608) at (15.25, 3.25) {};
		\node [style=none] (609) at (19.75, 6.25) {};
		\node [style=none] (610) at (18.5, 3.25) {};
		\node [style=round box] (611) at (18.25, 5.25) {$<\!\!<$};
		\node [style=round box] (612) at (21.25, 2.25) {$1$};
		\node [style=none] (614) at (22.25, 6.25) {};
		\node [style=none] (615) at (22.25, 1.25) {};
		\node [style=none] (616) at (20.25, 1.25) {};
		\node [style=none] (618) at (18.5, 4.75) {};
		\node [style=none] (619) at (18, 4.75) {};
		\node [style=none] (620) at (15.75, 3.25) {};
		\node [style=none] (621) at (19.75, 4.5) {};
		\node [style=round box] (622) at (21.25, 8.25) {$*$};
		\node [style=round box] (623) at (21.25, 5.25) {$/$};
		\node [style=none] (624) at (20.25, 6.25) {};
		\node [style=none] (625) at (22.25, 6.25) {};
		\node [style=none] (627) at (20.25, 1.25) {};
		\node [style=none] (628) at (20.25, 6.25) {};
		\node [style=none] (629) at (21.5, 7.75) {};
		\node [style=none] (630) at (21.5, 6.25) {};
		\node [style=none] (631) at (21, 7.75) {};
		\node [style=none] (632) at (20.75, 6.75) {};
		\node [style=none] (633) at (15, 6.75) {};
		\node [style=none] (634) at (14.5, 3.25) {};
		\node [style=none] (635) at (14.75, 3.25) {};
		\node [style=none] (636) at (21, 4.75) {};
		\node [style=none] (637) at (21.5, 4.75) {};
		\node [style=none] (638) at (21.5, 4.25) {};
		\node [style=none] (639) at (20.75, 3.75) {};
		\node [style=none] (641) at (19, 2.75) {};
		\node [style=none] (643) at (21, 4.25) {};
		\node [style=none] (644) at (14.75, 6.5) {};
		\node [style=none] (645) at (21, 7) {};
		\node [style=none] (646) at (20.25, 3.25) {};
		\node [style=none] (810) at (21.5, 4.25) {};
		\node [style=none] (811) at (19, 3.25) {};
		\node [style=none] (812) at (21, 4.25) {};
		\node [style=none] (1072) at (10, -6) {};
		\node [style=none] (1705) at (9.5, -6) {};
		\node [style=none] (1706) at (-17.75, 11.25) {\Large (a) \ $(a*2)/2$};
		\node [style=none] (1708) at (-7.25, 11.25) {};
		\node [style=none] (1709) at (-7.25, 11.25) {\Large $(b)$ \ $x*2 \to x <\!\!< 1 $};
		\node [style=none] (1711) at (5.75, 11.25) {\Large $(c)$\  $(x * y) / z \to x * (y / z)$};
		\node [style=none] (1713) at (18.5, 11.25) {\Large (d) \ $x/x \to 1$};
		\node [style=vertex] (1716) at (8.5, -6) {};
		\node [style=round box] (1717) at (22.75, -5.5) {$/$};
		\node [style=none] (1718) at (21.75, -4.5) {};
		\node [style=none] (1719) at (23.75, -4.5) {};
		\node [style=none] (1720) at (21.75, -6.5) {};
		\node [style=none] (1721) at (21.75, -4.5) {};
		\node [style=none] (1722) at (22.5, -6) {};
		\node [style=none] (1723) at (23, -6) {};
		\node [style=none] (1724) at (23, -6.5) {};
		\node [style=none] (1725) at (22.5, -6.5) {};
		\node [style=round box] (1726) at (24.75, -5.5) {$1$};
		\node [style=none] (1727) at (23.75, -4.5) {};
		\node [style=none] (1728) at (25.75, -4.5) {};
		\node [style=none] (1729) at (25.75, -6.5) {};
		\node [style=none] (1730) at (23.75, -6.5) {};
		\node [style=none] (1731) at (23.75, -4.5) {};
		\node [style=none] (1732) at (21.75, -6.5) {};
		\node [style=none] (1733) at (24, -6.5) {};
		\node [style=none] (1734) at (23.5, -6.5) {};
		\node [style=none] (1735) at (23.75, -4.25) {};
		\node [style=none] (1736) at (22.75, -5) {};
		\node [style=none] (1737) at (24.75, -5) {};
		\node [style=none] (1738) at (24.75, -4.5) {};
		\node [style=none] (1739) at (22.75, -4.5) {};
		\node [style=vertex set] (1740) at (23.75, -4.5) {};
		\node [style=none] (1741) at (24.5, -6.25) {};
		\node [style=none] (1742) at (25, -6.25) {};
		\node [style=none] (1743) at (25, -6.5) {};
		\node [style=none] (1744) at (24.5, -6.5) {};
		\node [style=vertex] (1745) at (24.5, -6.25) {};
		\node [style=vertex] (1746) at (25, -6.25) {};
		\node [style=vertex set] (1747) at (23.5, -6.5) {};
		\node [style=vertex set] (1748) at (24, -6.5) {};
		\node [style=vertex] (1749) at (23.75, -4.25) {};
		\node [style=none] (1750) at (14, -3.75) {};
		\node [style=none] (1751) at (19.5, -3.75) {};
		\node [style=none] (1752) at (19.5, -5.75) {};
		\node [style=none] (1753) at (14, -5.75) {};
		\node [style=round box] (1754) at (16.25, -1.75) {$/$};
		\node [style=none] (1755) at (15.25, -0.75) {};
		\node [style=none] (1756) at (21.75, -0.75) {};
		\node [style=none] (1757) at (21.75, -2.75) {};
		\node [style=none] (1758) at (15.25, -2.75) {};
		\node [style=none] (1759) at (18, -2.75) {};
		\node [style=none] (1760) at (16.5, -2.25) {};
		\node [style=none] (1761) at (18.25, -2.75) {};
		\node [style=none] (1762) at (14.75, -3.75) {};
		\node [style=none] (1763) at (20.75, -3.75) {};
		\node [style=none] (1764) at (20.75, -7) {};
		\node [style=round box] (1765) at (20.75, -1.75) {$*$};
		\node [style=none] (1772) at (21, -2.25) {};
		\node [style=none] (1773) at (21, -2.75) {};
		\node [style=none] (1774) at (18.75, -2.75) {};
		\node [style=none] (1775) at (13.25, -3.25) {};
		\node [style=none] (1776) at (13.5, -6.25) {};
		\node [style=none] (1779) at (24, -6.5) {};
		\node [style=none] (1780) at (17.75, -6.5) {};
		\node [style=none] (1781) at (17.75, -6.5) {};
		\node [style=none] (1782) at (22.5, -6.5) {};
		\node [style=round box] (1783) at (15, -4.75) {$*$};
		\node [style=none] (1784) at (17, -3.75) {};
		\node [style=round box] (1786) at (18.25, -4.75) {$<\!\!<$};
		\node [style=none] (1787) at (17, -3.75) {};
		\node [style=none] (1788) at (17, -5.75) {};
		\node [style=none] (1789) at (15, -3.75) {};
		\node [style=none] (1790) at (18.25, -3.75) {};
		\node [style=none] (1791) at (15, -4.25) {};
		\node [style=none] (1792) at (18.25, -4.25) {};
		\node [style=none] (1793) at (14.75, -5.75) {};
		\node [style=none] (1794) at (15, -5.75) {};
		\node [style=none] (1796) at (17.75, -5.75) {};
		\node [style=none] (1798) at (18.75, -5.75) {};
		\node [style=none] (1799) at (16.75, -5.75) {};
		\node [style=none] (1800) at (17.25, -5.75) {};
		\node [style=none] (1801) at (17, -5.75) {};
		\node [style=none] (1802) at (19.5, -5.75) {};
		\node [style=none] (1803) at (14, -5.75) {};
		\node [style=round box] (1804) at (14.5, -7.75) {$a$};
		\node [style=none] (1805) at (13.5, -6.75) {};
		\node [style=none] (1806) at (15.5, -6.75) {};
		\node [style=none] (1807) at (15.5, -8.75) {};
		\node [style=none] (1808) at (13.5, -8.75) {};
		\node [style=round box] (1809) at (17.75, -7.75) {$2$};
		\node [style=none] (1810) at (16.75, -6.75) {};
		\node [style=none] (1811) at (18.75, -6.75) {};
		\node [style=none] (1812) at (18.75, -8.75) {};
		\node [style=none] (1813) at (16.75, -8.75) {};
		\node [style=none] (1814) at (17.75, -6.5) {};
		\node [style=none] (1815) at (14.5, -6.5) {};
		\node [style=none] (1816) at (18.75, -6.75) {};
		\node [style=none] (1823) at (15.5, -6.75) {};
		\node [style=none] (1824) at (17.75, -6.5) {};
		\node [style=none] (1825) at (17, -5.75) {};
		\node [style=none] (1826) at (14.75, -5.75) {};
		\node [style=none] (1827) at (15, -5.75) {};
		\node [style=none] (1829) at (17.75, -5.75) {};
		\node [style=none] (1830) at (18.75, -5.75) {};
		\node [style=none] (1831) at (14.5, -7.25) {};
		\node [style=none] (1832) at (17.75, -7.25) {};
		\node [style=none] (1833) at (23.75, -4.25) {};
		\node [style=none] (1834) at (21.25, -6) {};
		\node [style=vertex] (1835) at (17.75, -6.5) {};
		\node [style=none] (1836) at (16.5, -5.75) {};
		\node [style=none] (1837) at (17.5, -5.75) {};
		\node [style=none] (1838) at (16.75, -5.75) {};
		\node [style=vertex] (1839) at (14.5, -6.5) {};
		\node [style=none] (1840) at (13.25, -5.75) {};
		\node [style=none] (1841) at (18.5, -3.25) {};
		\node [style=none] (1842) at (13.5, -3.25) {};
		\node [style=none] (1843) at (13.25, -3.5) {};
		\node [style=none] (1844) at (18.75, -3) {};
		\node [style=none] (1846) at (22.25, -6) {};
		\node [style=none] (1849) at (23.5, -6.5) {};
		\node [style=none] (1850) at (18.5, -0.75) {};
		\node [style=none] (1851) at (18.5, -2.75) {};
		\node [style=none] (1852) at (20.5, -2.25) {};
		\node [style=none] (1853) at (16, -2.25) {};
		\node [style=none] (1854) at (16, -2.75) {};
		\node [style=none] (1855) at (17.25, -2.75) {};
		\node [style=none] (1856) at (17.75, -2.75) {};
		\node [style=none] (1857) at (16.5, -2.25) {};
		\node [style=none] (1858) at (19.75, -2.75) {};
		\node [style=none] (1859) at (19.25, -2.75) {};
		\node [style=vertex] (1860) at (19.75, -2.25) {};
		\node [style=vertex] (1861) at (19.25, -2.25) {};
		\node [style=vertex] (1862) at (17.75, -2.25) {};
		\node [style=vertex] (1863) at (17.25, -2.25) {};
		\node [style=none] (1864) at (18.5, -2.75) {};
		\node [style=none] (1865) at (18.75, -2.75) {};
		\node [style=none] (1866) at (18.25, -2.75) {};
		\node [style=none] (1867) at (19, -2.75) {};
		\node [style=none] (1868) at (23.75, -4.25) {};
		\node [style=none] (1870) at (20.5, -2.75) {};
		\node [style=none] (1871) at (16.5, -2.75) {};
		\node [style=none] (1872) at (20.75, -1.25) {};
		\node [style=none] (1873) at (20.75, -0.75) {};
		\node [style=none] (1874) at (16.25, -0.75) {};
		\node [style=none] (1875) at (16.25, -1.25) {};
		\node [style=none] (1876) at (18.5, 0) {};
		\node [style=vertex set] (1877) at (18.5, -0.75) {};
		\node [style=vertex set] (1878) at (18, -2.75) {};
		\node [style=vertex set] (1879) at (18.25, -2.75) {};
		\node [style=vertex set] (1880) at (18.75, -2.75) {};
		\node [style=vertex set] (1881) at (19, -2.75) {};
		\node [style=vertex set] (1882) at (17, -3.75) {};
		\node [style=vertex set] (1883) at (16.5, -5.75) {};
		\node [style=vertex set] (1884) at (17.5, -5.75) {};
		\node [style=vertex set] (1885) at (17.5, -5.75) {};
		\node [style=none] (1886) at (14.75, -5.25) {};
		\node [style=none] (1888) at (18.75, -5.25) {};
		\node [style=none] (1889) at (17.75, -5.25) {};
		\node [style=none] (1890) at (17.5, -5.75) {};
		\node [style=none] (1891) at (14.75, -5.75) {};
		\node [style=none] (1892) at (15.25, -5.75) {};
		\node [style=none] (1894) at (17.75, -5.75) {};
		\node [style=none] (1896) at (18.75, -5.75) {};
		\node [style=none] (1897) at (15.25, -5.25) {};
		\node [style=none] (1900) at (16.5, -5.75) {};
		\node [style=none] (1901) at (17.5, -5.75) {};
		\node [style=none] (1902) at (16.5, -5.75) {};
		\node [style=vertex set] (1903) at (16.5, -5.75) {};
		\node [style=vertex set] (1904) at (16.5, -5.75) {};
		\node [style=vertex set] (1905) at (17.5, -5.75) {};
		\node [style=none] (1906) at (16, -5.75) {};
		\node [style=vertex] (1907) at (16, -5.25) {};
		\node [style=vertex] (1908) at (18.25, -5.5) {};
		\node [style=none] (1909) at (18.25, -5.75) {};
		\node [style=vertex set] (1910) at (16.75, -5.75) {};
		\node [style=none] (1912) at (21.25, -7) {};
		\node [style=none] (1913) at (21.75, -7) {};
		\node [style=vertex] (1914) at (20.75, -7) {};
		\node [style=none] (1915) at (21.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (5.center) to (6.center);
		\draw [style=black dash] (6.center) to (7.center);
		\draw [style=black dash] (7.center) to (8.center);
		\draw [style=black dash] (8.center) to (5.center);
		\draw [style=black dash] (10.center) to (11.center);
		\draw [style=black dash] (11.center) to (12.center);
		\draw [style=black dash] (12.center) to (13.center);
		\draw [style=black dash] (13.center) to (10.center);
		\draw [style=black dash] (15.center) to (16.center);
		\draw [style=black dash] (16.center) to (17.center);
		\draw [style=black dash] (17.center) to (18.center);
		\draw [style=black dash] (18.center) to (15.center);
		\draw [style=black dash] (20.center) to (21.center);
		\draw [style=black dash] (21.center) to (22.center);
		\draw [style=black dash] (22.center) to (23.center);
		\draw [style=black dash] (23.center) to (20.center);
		\draw [style=new edge style 1] (24.center) to (28.center);
		\draw [style=new edge style 1] (29.center) to (31.center);
		\draw [style=new edge style 1] (30.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [in=90, out=-90, looseness=0.75] (27.center) to (32.center);
		\draw [style=new edge style 1] (32.center) to (33.center);
		\draw [style=black dash] (65.center) to (66.center);
		\draw [style=black dash] (66.center) to (67.center);
		\draw [style=black dash] (67.center) to (68.center);
		\draw [style=black dash] (68.center) to (65.center);
		\draw [style=black dash] (70.center) to (71.center);
		\draw [style=black dash] (71.center) to (72.center);
		\draw [style=black dash] (72.center) to (73.center);
		\draw [style=black dash] (73.center) to (70.center);
		\draw [style=black dash] (75.center) to (76.center);
		\draw [style=black dash] (76.center) to (77.center);
		\draw [style=black dash] (77.center) to (78.center);
		\draw [style=black dash] (78.center) to (75.center);
		\draw [style=black dash] (80.center) to (81.center);
		\draw [style=black dash] (81.center) to (82.center);
		\draw [style=black dash] (82.center) to (83.center);
		\draw [style=black dash] (83.center) to (80.center);
		\draw [style=new edge style 0, in=90, out=-90] (84.center) to (88.center);
		\draw [style=new edge style 0] (85.center) to (87.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (87.center) to (92.center);
		\draw [style=new edge style 0] (92.center) to (95);
		\draw [style=new edge style 0] (95) to (100.center);
		\draw [style=new edge style 0, in=-90, out=135, looseness=0.75] (95) to (97.center);
		\draw [style=new edge style 0] (97.center) to (90.center);
		\draw [style=new edge style 0] (89.center) to (96.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=0.75] (96.center) to (98.center);
		\draw [style=new edge style 0] (98.center) to (99.center);
		\draw [style=black dash] (102.center) to (103.center);
		\draw [style=black dash] (103.center) to (104.center);
		\draw [style=black dash] (104.center) to (105.center);
		\draw [style=black dash] (105.center) to (102.center);
		\draw [style=black dash] (107.center) to (108.center);
		\draw [style=black dash] (108.center) to (109.center);
		\draw [style=black dash] (109.center) to (110.center);
		\draw [style=black dash] (110.center) to (107.center);
		\draw [style=black dash] (112.center) to (113.center);
		\draw [style=black dash] (113.center) to (114.center);
		\draw [style=black dash] (114.center) to (115.center);
		\draw [style=black dash] (115.center) to (112.center);
		\draw [style=black dash] (117.center) to (118.center);
		\draw [style=black dash] (118.center) to (119.center);
		\draw [style=black dash] (119.center) to (120.center);
		\draw [style=black dash] (120.center) to (117.center);
		\draw [style=new edge style 1] (121.center) to (125.center);
		\draw [style=new edge style 1] (126.center) to (128.center);
		\draw [style=new edge style 1] (127.center) to (123.center);
		\draw (122.center) to (124.center);
		\draw [in=90, out=-90, looseness=0.50] (124.center) to (129.center);
		\draw [style=black dash] (133.center) to (134.center);
		\draw [style=black dash] (134.center) to (135.center);
		\draw [style=black dash] (135.center) to (136.center);
		\draw [style=black dash] (136.center) to (133.center);
		\draw [style=new edge style 1] (139.center) to (140.center);
		\draw [style=new edge style 1] (138.center) to (137.center);
		\draw (129.center) to (141.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (141.center) to (130.center);
		\draw [style=black dash] (143.center) to (144.center);
		\draw [style=black dash] (144.center) to (145.center);
		\draw [style=black dash] (145.center) to (146.center);
		\draw [style=black dash] (146.center) to (143.center);
		\draw [style=black dash] (148.center) to (149.center);
		\draw [style=black dash] (149.center) to (150.center);
		\draw [style=black dash] (150.center) to (151.center);
		\draw [style=black dash] (151.center) to (148.center);
		\draw [style=black dash] (153.center) to (154.center);
		\draw [style=black dash] (154.center) to (155.center);
		\draw [style=black dash] (155.center) to (156.center);
		\draw [style=black dash] (156.center) to (153.center);
		\draw [style=black dash] (158.center) to (159.center);
		\draw [style=black dash] (159.center) to (160.center);
		\draw [style=black dash] (160.center) to (161.center);
		\draw [style=black dash] (161.center) to (158.center);
		\draw (163.center) to (165.center);
		\draw [in=90, out=-90, looseness=0.50] (165.center) to (170.center);
		\draw [style=black dash] (174.center) to (175.center);
		\draw [style=black dash] (175.center) to (176.center);
		\draw [style=black dash] (176.center) to (177.center);
		\draw [style=black dash] (177.center) to (174.center);
		\draw (170.center) to (182.center);
		\draw [style=black dash] (183.center) to (184.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.25] (162.center) to (166.center);
		\draw [style=new edge style 0] (185.center) to (187.center);
		\draw [style=new edge style 0] (186.center) to (188.center);
		\draw [style=new edge style 0] (167.center) to (189.center);
		\draw [style=new edge style 0] (195.center) to (190.center);
		\draw [style=new edge style 0] (180.center) to (192.center);
		\draw [style=new edge style 0] (179.center) to (194.center);
		\draw [style=new edge style 0] (169.center) to (198.center);
		\draw [style=new edge style 0] (164.center) to (199.center);
		\draw [style=new edge style 0] (201.center) to (200.center);
		\draw [style=new edge style 0, in=15, out=-90, looseness=0.50] (182.center) to (203);
		\draw [style=new edge style 0, in=105, out=-90] (204.center) to (169.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.75] (201.center) to (205.center);
		\draw [style=new edge style 0, in=-90, out=150] (203) to (206.center);
		\draw [style=new edge style 0] (184.center) to (206.center);
		\draw [style=black dash] (208.center) to (209.center);
		\draw [style=black dash] (209.center) to (210.center);
		\draw [style=black dash] (210.center) to (211.center);
		\draw [style=black dash] (211.center) to (208.center);
		\draw [style=black dash] (213.center) to (214.center);
		\draw [style=black dash] (214.center) to (215.center);
		\draw [style=black dash] (215.center) to (216.center);
		\draw [style=black dash] (216.center) to (213.center);
		\draw [style=black dash] (218.center) to (219.center);
		\draw [style=black dash] (219.center) to (220.center);
		\draw [style=black dash] (220.center) to (221.center);
		\draw [style=black dash] (221.center) to (218.center);
		\draw [style=black dash] (223.center) to (224.center);
		\draw [style=black dash] (224.center) to (225.center);
		\draw [style=black dash] (225.center) to (226.center);
		\draw [style=black dash] (226.center) to (223.center);
		\draw [style=new edge style 1] (227.center) to (231.center);
		\draw [style=new edge style 1] (232.center) to (234.center);
		\draw [style=new edge style 1] (233.center) to (229.center);
		\draw (228.center) to (230.center);
		\draw [in=90, out=-90, looseness=0.50] (230.center) to (235.center);
		\draw [style=black dash] (239.center) to (240.center);
		\draw [style=black dash] (240.center) to (241.center);
		\draw [style=black dash] (241.center) to (242.center);
		\draw [style=black dash] (242.center) to (239.center);
		\draw [style=new edge style 1] (245.center) to (246.center);
		\draw [style=new edge style 1] (244.center) to (243.center);
		\draw (235.center) to (247.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (247.center) to (236.center);
		\draw [style=black dash] (250.center) to (251.center);
		\draw [style=black dash] (251.center) to (252.center);
		\draw [style=black dash] (252.center) to (253.center);
		\draw [style=black dash] (253.center) to (250.center);
		\draw [style=new edge style 0] (258.center) to (259.center);
		\draw [style=new edge style 0] (260.center) to (261.center);
		\draw [style=new edge style 1, in=60, out=-90] (266.center) to (267.center);
		\draw (263.center) to (264.center);
		\draw [style=new edge style 1] (255.center) to (256.center);
		\draw [style=new edge style 0] (262.center) to (269.center);
		\draw [style=black dash] (271.center) to (272.center);
		\draw [style=black dash] (272.center) to (273.center);
		\draw [style=black dash] (273.center) to (274.center);
		\draw [style=black dash] (274.center) to (271.center);
		\draw [style=black dash] (276.center) to (277.center);
		\draw [style=black dash] (277.center) to (278.center);
		\draw [style=black dash] (278.center) to (279.center);
		\draw [style=black dash] (279.center) to (276.center);
		\draw [in=90, out=-90] (293.center) to (298.center);
		\draw (298.center) to (310.center);
		\draw [style=black dash] (313.center) to (314.center);
		\draw [style=black dash] (314.center) to (315.center);
		\draw [style=black dash] (315.center) to (316.center);
		\draw [style=black dash] (316.center) to (313.center);
		\draw (326.center) to (327.center);
		\draw [style=new edge style 0] (325.center) to (332.center);
		\draw [style=black dash] (340.center) to (341.center);
		\draw [style=new edge style 0] (342.center) to (344.center);
		\draw [style=new edge style 0] (343.center) to (345.center);
		\draw [style=new edge style 0] (341.center) to (357.center);
		\draw [style=new edge style 0, in=90, out=-90] (290.center) to (334.center);
		\draw [style=black dash] (358.center) to (359.center);
		\draw [style=black dash] (361.center) to (362.center);
		\draw [style=black dash] (362.center) to (363.center);
		\draw [style=black dash] (363.center) to (364.center);
		\draw [style=black dash] (364.center) to (361.center);
		\draw [style=black dash] (366.center) to (367.center);
		\draw [style=black dash] (367.center) to (368.center);
		\draw [style=black dash] (368.center) to (369.center);
		\draw [style=black dash] (369.center) to (366.center);
		\draw [style=black dash] (375.center) to (376.center);
		\draw [style=black dash] (376.center) to (377.center);
		\draw [style=black dash] (377.center) to (378.center);
		\draw [style=black dash] (378.center) to (375.center);
		\draw [style=new edge style 0] (372.center) to (391.center);
		\draw [style=new edge style 0] (370.center) to (392.center);
		\draw [style=new edge style 0] (394.center) to (393.center);
		\draw [style=new edge style 0, in=30, out=-90] (396.center) to (372.center);
		\draw [style=new edge style 0, in=-90, out=90, looseness=0.50] (394.center) to (397.center);
		\draw [style=new edge style 0, in=-90, out=150] (395) to (398.center);
		\draw [style=new edge style 0] (382.center) to (398.center);
		\draw [style=new edge style 0] (318.center) to (319.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.50] (400.center) to (399);
		\draw [style=new edge style 0] (257.center) to (403.center);
		\draw [style=new edge style 0, in=0, out=-90] (403.center) to (258.center);
		\draw [style=new edge style 0, in=90, out=180] (259.center) to (402.center);
		\draw [style=new edge style 1] (402.center) to (261.center);
		\draw [style=new edge style 0] (404.center) to (405.center);
		\draw [style=new edge style 0, in=0, out=-90] (407.center) to (404.center);
		\draw [style=new edge style 0, in=90, out=180] (405.center) to (406.center);
		\draw [style=new edge style 0] (406.center) to (400.center);
		\draw [style=new edge style 0] (407.center) to (320.center);
		\draw [style=new edge style 0] (490.center) to (491.center);
		\draw [style=black dash] (494.center) to (495.center);
		\draw (507) to (504.center);
		\draw (505.center) to (508);
		\draw (509) to (500.center);
		\draw (499.center) to (510);
		\draw (517.center) to (516.center);
		\draw [in=-90, out=90, looseness=0.50] (516.center) to (515.center);
		\draw (496.center) to (518.center);
		\draw (291.center) to (519.center);
		\draw (520.center) to (162.center);
		\draw (88.center) to (521.center);
		\draw (497.center) to (498.center);
		\draw (530.center) to (529.center);
		\draw (527.center) to (528.center);
		\draw (526.center) to (494.center);
		\draw (523.center) to (522.center);
		\draw (525.center) to (524.center);
		\draw (550) to (549.center);
		\draw (551) to (552.center);
		\draw [style=new edge style 0] (555.center) to (560.center);
		\draw [style=new edge style 0] (566.center) to (561.center);
		\draw [style=new edge style 0] (558.center) to (563.center);
		\draw [style=new edge style 0] (557.center) to (565.center);
		\draw [style=new edge style 0] (568) to (564.center);
		\draw [style=new edge style 0] (559.center) to (571.center);
		\draw (576) to (575.center);
		\draw [style=black dash] (582.center) to (583.center);
		\draw [style=black dash] (583.center) to (584.center);
		\draw [style=black dash] (584.center) to (585.center);
		\draw [style=black dash] (585.center) to (582.center);
		\draw [style=black dash] (587.center) to (588.center);
		\draw [style=black dash] (588.center) to (589.center);
		\draw [style=black dash] (589.center) to (590.center);
		\draw [style=black dash] (590.center) to (587.center);
		\draw [style=black dash] (592.center) to (593.center);
		\draw [style=black dash] (593.center) to (594.center);
		\draw [style=black dash] (594.center) to (595.center);
		\draw [style=black dash] (595.center) to (592.center);
		\draw [style=black dash] (597.center) to (598.center);
		\draw [style=black dash] (598.center) to (599.center);
		\draw [style=black dash] (599.center) to (600.center);
		\draw [style=black dash] (600.center) to (597.center);
		\draw [style=new edge style 1] (601.center) to (605.center);
		\draw [style=new edge style 1] (606.center) to (608.center);
		\draw [style=new edge style 1] (607.center) to (603.center);
		\draw (602.center) to (604.center);
		\draw [in=90, out=-90, looseness=0.50] (604.center) to (609.center);
		\draw [style=black dash] (614.center) to (615.center);
		\draw [style=black dash] (615.center) to (616.center);
		\draw [style=new edge style 1] (619.center) to (620.center);
		\draw (609.center) to (621.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=0.75] (621.center) to (610.center);
		\draw [style=black dash] (624.center) to (625.center);
		\draw [style=black dash] (627.center) to (624.center);
		\draw [style=new edge style 0] (632.center) to (633.center);
		\draw [style=new edge style 0] (634.center) to (635.center);
		\draw (637.center) to (638.center);
		\draw [style=new edge style 1] (629.center) to (630.center);
		\draw [style=new edge style 0] (636.center) to (643.center);
		\draw [style=new edge style 0] (631.center) to (645.center);
		\draw [style=new edge style 0, in=0, out=-90] (645.center) to (632.center);
		\draw [style=new edge style 0, in=90, out=180] (633.center) to (644.center);
		\draw [style=new edge style 1] (644.center) to (635.center);
		\draw [style=new edge style 1, in=60, out=-90] (264.center) to (267.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=1.25] (810.center) to (811.center);
		\draw [style=new edge style 1, in=45, out=-90, looseness=1.50] (812.center) to (811.center);
		\draw [in=0, out=-90, looseness=1.50] (327.center) to (1072.center);
		\draw [in=15, out=-90, looseness=0.50] (310.center) to (381.center);
		\draw (491.center) to (395);
		\draw [in=0, out=-90, looseness=1.25] (492.center) to (1705.center);
		\draw (1072.center) to (1705.center);
		\draw (1705.center) to (310.center);
		\draw [style=new edge style 1] (618.center) to (646.center);
		\draw [style=black dash] (1720.center) to (1718.center);
		\draw (1723.center) to (1724.center);
		\draw [style=new edge style 0] (1722.center) to (1725.center);
		\draw [style=black dash] (1728.center) to (1729.center);
		\draw [style=black dash] (1730.center) to (1727.center);
		\draw [style=black dash] (1728.center) to (1721.center);
		\draw [style=black dash] (1732.center) to (1729.center);
		\draw (1737.center) to (1738.center);
		\draw (1736.center) to (1739.center);
		\draw (1742.center) to (1743.center);
		\draw [style=new edge style 0] (1741.center) to (1744.center);
		\draw (1749) to (1731.center);
		\draw [style=black dash] (1750.center) to (1751.center);
		\draw [style=black dash] (1751.center) to (1752.center);
		\draw [style=black dash] (1752.center) to (1753.center);
		\draw [style=black dash] (1753.center) to (1750.center);
		\draw [style=black dash] (1755.center) to (1756.center);
		\draw [style=black dash] (1756.center) to (1757.center);
		\draw [style=black dash] (1757.center) to (1758.center);
		\draw [style=black dash] (1758.center) to (1755.center);
		\draw [in=90, out=-90] (1761.center) to (1763.center);
		\draw (1763.center) to (1764.center);
		\draw [style=black dash] (1787.center) to (1788.center);
		\draw [style=new edge style 0] (1789.center) to (1791.center);
		\draw [style=new edge style 0] (1790.center) to (1792.center);
		\draw [style=new edge style 0] (1788.center) to (1801.center);
		\draw [style=new edge style 0, in=90, out=-90] (1759.center) to (1784.center);
		\draw [style=black dash] (1802.center) to (1803.center);
		\draw [style=black dash] (1805.center) to (1806.center);
		\draw [style=black dash] (1806.center) to (1807.center);
		\draw [style=black dash] (1807.center) to (1808.center);
		\draw [style=black dash] (1808.center) to (1805.center);
		\draw [style=black dash] (1810.center) to (1811.center);
		\draw [style=black dash] (1811.center) to (1812.center);
		\draw [style=black dash] (1812.center) to (1813.center);
		\draw [style=black dash] (1813.center) to (1810.center);
		\draw [style=new edge style 0] (1815.center) to (1831.center);
		\draw [style=new edge style 0] (1814.center) to (1832.center);
		\draw [style=new edge style 0, in=30, out=-90] (1836.center) to (1815.center);
		\draw [style=new edge style 0, in=-90, out=-90, looseness=0.50] (1834.center) to (1837.center);
		\draw [style=new edge style 0, in=-90, out=150] (1835) to (1838.center);
		\draw [style=new edge style 0] (1825.center) to (1838.center);
		\draw [style=new edge style 0] (1772.center) to (1773.center);
		\draw [style=new edge style 0, in=90, out=-90, looseness=1.50] (1840.center) to (1839);
		\draw [style=new edge style 0] (1841.center) to (1842.center);
		\draw [style=new edge style 0, in=0, out=-90] (1844.center) to (1841.center);
		\draw [style=new edge style 0, in=90, out=180] (1842.center) to (1843.center);
		\draw [style=new edge style 0] (1843.center) to (1840.center);
		\draw [style=new edge style 0] (1844.center) to (1774.center);
		\draw [style=black dash] (1850.center) to (1851.center);
		\draw (1860) to (1858.center);
		\draw (1859.center) to (1861);
		\draw (1862) to (1856.center);
		\draw (1855.center) to (1863);
		\draw [in=-90, out=90, looseness=0.50] (1868.center) to (1867.center);
		\draw (1852.center) to (1870.center);
		\draw (1760.center) to (1871.center);
		\draw (1853.center) to (1854.center);
		\draw (1876.center) to (1850.center);
		\draw (1873.center) to (1872.center);
		\draw (1875.center) to (1874.center);
		\draw [style=new edge style 0] (1886.center) to (1891.center);
		\draw [style=new edge style 0] (1897.center) to (1892.center);
		\draw [style=new edge style 0] (1889.center) to (1894.center);
		\draw [style=new edge style 0] (1888.center) to (1896.center);
		\draw [style=new edge style 0] (1890.center) to (1902.center);
		\draw (1907) to (1906.center);
		\draw (1908) to (1909.center);
		\draw [in=0, out=-90, looseness=0.50] (1779.center) to (1912.center);
		\draw [in=15, out=180, looseness=0.75] (1764.center) to (1824.center);
		\draw [in=0, out=-90, looseness=0.75] (1849.center) to (1913.center);
		\draw (1912.center) to (1913.center);
		\draw (1913.center) to (1764.center);
		\draw (1834.center) to (1915.center);
		\draw [in=90, out=90, looseness=0.75] (1915.center) to (1868.center);
		\draw (1868.center) to (1740);
		\draw (1741.center) to (1745);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-graph-substitution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (0.5, 5.5) {$app$};
		\node [style=none] (1) at (0.25, 5) {};
		\node [style=none] (2) at (0.75, 5) {};
		\node [style=none] (3) at (0, 6.5) {};
		\node [style=none] (7) at (-0.5, 6) {};
		\node [style=none] (8) at (-0.5, 5) {};
		\node [style=none] (9) at (0, 4.5) {};
		\node [style=none] (10) at (1.5, 5) {};
		\node [style=none] (11) at (1, 4.5) {};
		\node [style=none] (12) at (1.5, 6) {};
		\node [style=none] (13) at (1, 6.5) {};
		\node [style=round box] (16) at (-1.75, 2.5) {$\lambda \; x.$};
		\node [style=none] (17) at (-1.75, 2) {};
		\node [style=none] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-2.75, 3) {};
		\node [style=none] (21) at (-2.75, 2) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-0.75, 3) {};
		\node [style=none] (26) at (-1.25, 3.5) {};
		\node [style=none] (27) at (-1.75, 3.5) {};
		\node [style=none] (28) at (0, 4) {};
		\node [style=round box] (29) at (3, 2.5) {$1$};
		\node [style=none] (30) at (2.75, 2) {};
		\node [style=none] (31) at (3.25, 2) {};
		\node [style=none] (32) at (2.5, 3.5) {};
		\node [style=none] (33) at (2, 3) {};
		\node [style=none] (34) at (2, 2) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (4, 2) {};
		\node [style=none] (37) at (3.5, 1.5) {};
		\node [style=none] (38) at (4, 3) {};
		\node [style=none] (39) at (3.5, 3.5) {};
		\node [style=none] (40) at (3, 3.5) {};
		\node [style=none] (41) at (1, 4) {};
		\node [style=round box] (42) at (1.25, -0.5) {$x$};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=none] (47) at (0.25, -1) {};
		\node [style=none] (48) at (0.75, -1.5) {};
		\node [style=none] (49) at (2.25, -1) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (2.25, 0) {};
		\node [style=none] (52) at (1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=round box] (54) at (-1.75, -0.5) {$+$};
		\node [style=none] (56) at (-1.75, -1) {};
		\node [style=none] (57) at (-2.25, 0.5) {};
		\node [style=none] (58) at (-2.75, 0) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-2.25, -1.5) {};
		\node [style=none] (61) at (-0.75, -1) {};
		\node [style=none] (62) at (-1.25, -1.5) {};
		\node [style=none] (63) at (-0.75, 0) {};
		\node [style=none] (64) at (-1.25, 0.5) {};
		\node [style=none] (65) at (-1.75, 0.5) {};
		\node [style=round box] (66) at (2.5, -3.75) {$y$};
		\node [style=none] (67) at (2.25, -4.25) {};
		\node [style=none] (68) at (2.75, -4.25) {};
		\node [style=none] (69) at (2, -2.75) {};
		\node [style=none] (70) at (1.5, -3.25) {};
		\node [style=none] (71) at (1.5, -4.25) {};
		\node [style=none] (72) at (2, -4.75) {};
		\node [style=none] (73) at (3.5, -4.25) {};
		\node [style=none] (74) at (3, -4.75) {};
		\node [style=none] (75) at (3.5, -3.25) {};
		\node [style=none] (76) at (3, -2.75) {};
		\node [style=none] (77) at (2.5, -2.75) {};
		\node [style=round box] (78) at (-1.75, -3.75) {$+$};
		\node [style=none] (79) at (-1.25, -4) {};
		\node [style=none] (80) at (-1.25, -3.25) {};
		\node [style=none] (81) at (-2.25, -2.75) {};
		\node [style=none] (82) at (-2.75, -3.25) {};
		\node [style=none] (83) at (-2.75, -4.25) {};
		\node [style=none] (84) at (-2.25, -4.75) {};
		\node [style=none] (85) at (-0.75, -4.25) {};
		\node [style=none] (86) at (-1.25, -4.75) {};
		\node [style=none] (87) at (-0.75, -3.25) {};
		\node [style=none] (88) at (-1.25, -2.75) {};
		\node [style=none] (89) at (-1.75, -2.75) {};
		\node [style=none] (90) at (-1.25, -0.5) {};
		\node [style=none] (91) at (0.25, -0.5) {};
		\node [style=none] (92) at (-0.75, -3.75) {};
		\node [style=none] (93) at (1.5, -3.5) {};
		\node [style=round box] (94) at (13.25, 5.5) {$app$};
		\node [style=none] (95) at (13, 5) {};
		\node [style=none] (96) at (13.5, 5) {};
		\node [style=none] (97) at (12.75, 6.5) {};
		\node [style=none] (98) at (12.25, 6) {};
		\node [style=none] (99) at (12.25, 5) {};
		\node [style=none] (100) at (12.75, 4.5) {};
		\node [style=none] (101) at (17, 5) {};
		\node [style=none] (102) at (16.5, 4.5) {};
		\node [style=none] (103) at (17, 6) {};
		\node [style=none] (104) at (16.5, 6.5) {};
		\node [style=round box] (105) at (11, 2.5) {$\lambda \; x.$};
		\node [style=none] (106) at (11, 2) {};
		\node [style=none] (107) at (10.5, 3.5) {};
		\node [style=none] (108) at (10, 3) {};
		\node [style=none] (109) at (10, 2) {};
		\node [style=none] (110) at (10.5, 1.5) {};
		\node [style=none] (111) at (12, 2) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none] (113) at (12, 3) {};
		\node [style=none] (114) at (11.5, 3.5) {};
		\node [style=none] (115) at (11, 3.5) {};
		\node [style=none] (116) at (12.75, 4) {};
		\node [style=round box] (117) at (16.75, 2.5) {$1$};
		\node [style=none] (118) at (16.5, 2) {};
		\node [style=none] (119) at (17, 2) {};
		\node [style=none] (120) at (16.25, 3.5) {};
		\node [style=none] (121) at (15.75, 3) {};
		\node [style=none] (122) at (15.75, 2) {};
		\node [style=none] (123) at (16.25, 1.5) {};
		\node [style=none] (124) at (17.75, 2) {};
		\node [style=none] (125) at (17.25, 1.5) {};
		\node [style=none] (126) at (17.75, 3) {};
		\node [style=none] (127) at (17.25, 3.5) {};
		\node [style=none] (128) at (16.75, 3.5) {};
		\node [style=none] (129) at (13.75, 4) {};
		\node [style=round box] (130) at (14, -0.5) {$x$};
		\node [style=none] (131) at (13.75, -1) {};
		\node [style=none] (132) at (14.25, -1) {};
		\node [style=none] (133) at (13.5, 0.5) {};
		\node [style=none] (134) at (13, 0) {};
		\node [style=none] (135) at (13, -1) {};
		\node [style=none] (136) at (13.5, -1.5) {};
		\node [style=none] (137) at (15, -1) {};
		\node [style=none] (138) at (14.5, -1.5) {};
		\node [style=none] (139) at (15, 0) {};
		\node [style=none] (140) at (14.5, 0.5) {};
		\node [style=none] (141) at (14, 0.5) {};
		\node [style=round box] (142) at (11, -0.5) {$+$};
		\node [style=none] (143) at (11, -1) {};
		\node [style=none] (144) at (10.5, 0.5) {};
		\node [style=none] (145) at (10, 0) {};
		\node [style=none] (146) at (10, -1) {};
		\node [style=none] (147) at (10.5, -1.5) {};
		\node [style=none] (148) at (12, -1) {};
		\node [style=none] (149) at (11.5, -1.5) {};
		\node [style=none] (150) at (12, 0) {};
		\node [style=none] (151) at (11.5, 0.5) {};
		\node [style=none] (152) at (11, 0.5) {};
		\node [style=round box] (153) at (15.25, -3.75) {$y$};
		\node [style=none] (154) at (15, -4.25) {};
		\node [style=none] (155) at (15.5, -4.25) {};
		\node [style=none] (156) at (14.75, -2.75) {};
		\node [style=none] (157) at (14.25, -3.25) {};
		\node [style=none] (158) at (14.25, -4.25) {};
		\node [style=none] (159) at (14.75, -4.75) {};
		\node [style=none] (160) at (16.25, -4.25) {};
		\node [style=none] (161) at (15.75, -4.75) {};
		\node [style=none] (162) at (16.25, -3.25) {};
		\node [style=none] (163) at (15.75, -2.75) {};
		\node [style=none] (164) at (15.25, -2.75) {};
		\node [style=round box] (165) at (11, -3.75) {$+$};
		\node [style=none] (166) at (11.5, -4) {};
		\node [style=none] (167) at (11.5, -3.25) {};
		\node [style=none] (168) at (10.5, -2.75) {};
		\node [style=none] (169) at (10, -3.25) {};
		\node [style=none] (170) at (10, -4.25) {};
		\node [style=none] (171) at (10.5, -4.75) {};
		\node [style=none] (172) at (12, -4.25) {};
		\node [style=none] (173) at (11.5, -4.75) {};
		\node [style=none] (174) at (12, -3.25) {};
		\node [style=none] (175) at (11.5, -2.75) {};
		\node [style=none] (176) at (11, -2.75) {};
		\node [style=none] (177) at (11.5, -0.5) {};
		\node [style=none] (178) at (13, -0.5) {};
		\node [style=none] (179) at (12, -3.75) {};
		\node [style=none] (180) at (14.25, -3.5) {};
		\node [style=round box] (181) at (15.5, 5.5) {$x\mapsto1$};
		\node [style=none] (182) at (15.5, 5) {};
		\node [style=none] (183) at (14.75, 1) {};
		\node [style=round box] (184) at (29, 5.5) {$app$};
		\node [style=none] (185) at (28.75, 5) {};
		\node [style=none] (186) at (29.25, 5) {};
		\node [style=none] (187) at (26.25, 6.5) {};
		\node [style=none] (188) at (25.75, 6) {};
		\node [style=none] (189) at (25.75, 5) {};
		\node [style=none] (190) at (26.25, 4.5) {};
		\node [style=none] (191) at (32.75, 5) {};
		\node [style=none] (192) at (32.25, 4.5) {};
		\node [style=none] (193) at (32.75, 6) {};
		\node [style=none] (194) at (32.25, 6.5) {};
		\node [style=round box] (195) at (26.75, 2.5) {$\lambda \; x.$};
		\node [style=none] (196) at (26.75, 2) {};
		\node [style=none] (197) at (26.25, 3.5) {};
		\node [style=none] (198) at (25.75, 3) {};
		\node [style=none] (199) at (25.75, 2) {};
		\node [style=none] (200) at (26.25, 1.5) {};
		\node [style=none] (201) at (27.75, 2) {};
		\node [style=none] (202) at (27.25, 1.5) {};
		\node [style=none] (203) at (27.75, 3) {};
		\node [style=none] (204) at (27.25, 3.5) {};
		\node [style=none] (205) at (26.75, 3.5) {};
		\node [style=none] (206) at (28.5, 4) {};
		\node [style=round box] (207) at (32.5, 2.5) {$1$};
		\node [style=none] (208) at (32.25, 2) {};
		\node [style=none] (209) at (32.75, 2) {};
		\node [style=none] (210) at (32, 3.5) {};
		\node [style=none] (211) at (31.5, 3) {};
		\node [style=none] (212) at (31.5, 2) {};
		\node [style=none] (213) at (32, 1.5) {};
		\node [style=none] (214) at (33.5, 2) {};
		\node [style=none] (215) at (33, 1.5) {};
		\node [style=none] (216) at (33.5, 3) {};
		\node [style=none] (217) at (33, 3.5) {};
		\node [style=none] (218) at (32.5, 3.5) {};
		\node [style=none] (219) at (29.5, 4) {};
		\node [style=round box] (220) at (29.75, -1) {$x$};
		\node [style=none] (221) at (29.5, -1.5) {};
		\node [style=none] (222) at (30, -1.5) {};
		\node [style=none] (223) at (29.25, 0) {};
		\node [style=none] (224) at (28.75, -0.5) {};
		\node [style=none] (225) at (28.75, -1.5) {};
		\node [style=none] (226) at (29.25, -2) {};
		\node [style=none] (227) at (30.75, -1.5) {};
		\node [style=none] (228) at (30.25, -2) {};
		\node [style=none] (229) at (30.75, -0.5) {};
		\node [style=none] (230) at (30.25, 0) {};
		\node [style=none] (231) at (29.75, 0) {};
		\node [style=round box] (232) at (26.75, -1) {$+$};
		\node [style=none] (233) at (26.75, -1.5) {};
		\node [style=none] (234) at (26.25, 0) {};
		\node [style=none] (235) at (25.75, -0.5) {};
		\node [style=none] (236) at (25.75, -1.5) {};
		\node [style=none] (237) at (26.25, -2) {};
		\node [style=none] (238) at (27.75, -1.5) {};
		\node [style=none] (239) at (27.25, -2) {};
		\node [style=none] (240) at (27.75, -0.5) {};
		\node [style=none] (241) at (27.25, 0) {};
		\node [style=none] (242) at (26.75, 0) {};
		\node [style=round box] (243) at (31, -4.5) {$y$};
		\node [style=none] (244) at (30.75, -5) {};
		\node [style=none] (245) at (31.25, -5) {};
		\node [style=none] (246) at (30.5, -3.5) {};
		\node [style=none] (247) at (30, -4) {};
		\node [style=none] (248) at (30, -5) {};
		\node [style=none] (249) at (30.5, -5.5) {};
		\node [style=none] (250) at (32, -5) {};
		\node [style=none] (251) at (31.5, -5.5) {};
		\node [style=none] (252) at (32, -4) {};
		\node [style=none] (253) at (31.5, -3.5) {};
		\node [style=none] (254) at (31, -3.5) {};
		\node [style=round box] (255) at (26.75, -4.5) {$+$};
		\node [style=none] (256) at (27.25, -4.75) {};
		\node [style=none] (257) at (27.25, -4) {};
		\node [style=none] (258) at (26.25, -3.5) {};
		\node [style=none] (259) at (25.75, -4) {};
		\node [style=none] (260) at (25.75, -5) {};
		\node [style=none] (261) at (26.25, -5.5) {};
		\node [style=none] (262) at (27.75, -5) {};
		\node [style=none] (263) at (27.25, -5.5) {};
		\node [style=none] (264) at (27.75, -4) {};
		\node [style=none] (265) at (27.25, -3.5) {};
		\node [style=none] (266) at (26.75, -3.5) {};
		\node [style=none] (267) at (27.25, -1) {};
		\node [style=none] (268) at (28.75, -1) {};
		\node [style=none] (269) at (27.75, -4.5) {};
		\node [style=none] (270) at (30, -4.25) {};
		\node [style=round box] (271) at (31.25, 5.5) {$x\mapsto1$};
		\node [style=none] (272) at (31.25, 5) {};
		\node [style=none] (273) at (30.5, 1) {};
		\node [style=round box] (274) at (27, 5.5) {$+$};
		\node [style=none] (275) at (26.75, 5) {};
		\node [style=none] (276) at (27.25, 5) {};
		\node [style=round box] (277) at (23.75, -4.5) {$x \mapsto 1$};
		\node [style=none] (280) at (23, -3.5) {};
		\node [style=none] (281) at (22.5, -4) {};
		\node [style=none] (282) at (22.5, -5) {};
		\node [style=none] (283) at (23, -5.5) {};
		\node [style=none] (284) at (25, -5) {};
		\node [style=none] (285) at (24.5, -5.5) {};
		\node [style=none] (286) at (25, -4) {};
		\node [style=none] (287) at (24.5, -3.5) {};
		\node [style=none] (288) at (23.75, -3.5) {};
		\node [style=none] (289) at (22.5, -4.5) {};
		\node [style=round box] (290) at (33.5, -1) {$x \mapsto 1$};
		\node [style=none] (291) at (33.25, -1.5) {};
		\node [style=none] (292) at (33.75, -1.5) {};
		\node [style=none] (293) at (32.75, 0) {};
		\node [style=none] (294) at (32.25, -0.5) {};
		\node [style=none] (295) at (32.25, -1.5) {};
		\node [style=none] (296) at (32.75, -2) {};
		\node [style=none] (297) at (34.75, -1.5) {};
		\node [style=none] (298) at (34.25, -2) {};
		\node [style=none] (299) at (34.75, -0.5) {};
		\node [style=none] (300) at (34.25, 0) {};
		\node [style=none] (301) at (33.5, 0) {};
		\node [style=none] (302) at (32.5, -1) {};
		\node [style=none] (303) at (24.75, -4.5) {};
		\node [style=none] (304) at (25.75, -4.5) {};
		\node [style=none] (305) at (30.75, -1) {};
		\node [style=none] (306) at (29.25, 1.5) {};
		\node [style=none] (307) at (23.75, 3) {};
		\node [style=round box] (308) at (44.75, 5.5) {$app$};
		\node [style=none] (309) at (44.5, 5) {};
		\node [style=none] (310) at (45, 5) {};
		\node [style=none] (311) at (42, 6.5) {};
		\node [style=none] (312) at (41.5, 6) {};
		\node [style=none] (313) at (41.5, 5) {};
		\node [style=none] (314) at (42, 4.5) {};
		\node [style=none] (315) at (48.5, 5) {};
		\node [style=none] (316) at (48, 4.5) {};
		\node [style=none] (317) at (48.5, 6) {};
		\node [style=none] (318) at (48, 6.5) {};
		\node [style=round box] (319) at (42.5, 2.5) {$\lambda \; x.$};
		\node [style=none] (320) at (42.5, 2) {};
		\node [style=none] (321) at (42, 3.5) {};
		\node [style=none] (322) at (41.5, 3) {};
		\node [style=none] (323) at (41.5, 2) {};
		\node [style=none] (324) at (42, 1.5) {};
		\node [style=none] (325) at (43.5, 2) {};
		\node [style=none] (326) at (43, 1.5) {};
		\node [style=none] (327) at (43.5, 3) {};
		\node [style=none] (328) at (43, 3.5) {};
		\node [style=none] (329) at (42.5, 3.5) {};
		\node [style=none] (330) at (44.25, 4) {};
		\node [style=round box] (331) at (49.25, 0.75) {$1$};
		\node [style=none] (332) at (49, 0.25) {};
		\node [style=none] (333) at (49.5, 0.25) {};
		\node [style=none] (334) at (48.75, 1.75) {};
		\node [style=none] (335) at (48.25, 1.25) {};
		\node [style=none] (336) at (48.25, 0.25) {};
		\node [style=none] (337) at (48.75, -0.25) {};
		\node [style=none] (338) at (52.5, 0.25) {};
		\node [style=none] (339) at (52, -0.25) {};
		\node [style=none] (340) at (52.5, 1.25) {};
		\node [style=none] (341) at (52, 1.75) {};
		\node [style=none] (342) at (50.25, 1.75) {};
		\node [style=none] (343) at (45.25, 4) {};
		\node [style=round box] (344) at (45.5, -1) {$x$};
		\node [style=none] (345) at (45.25, -1.5) {};
		\node [style=none] (346) at (45.75, -1.5) {};
		\node [style=none] (347) at (45, 0) {};
		\node [style=none] (348) at (44.5, -0.5) {};
		\node [style=none] (349) at (44.5, -1.5) {};
		\node [style=none] (350) at (45, -2) {};
		\node [style=none] (351) at (46.5, -1.5) {};
		\node [style=none] (352) at (46, -2) {};
		\node [style=none] (353) at (46.5, -0.5) {};
		\node [style=none] (354) at (46, 0) {};
		\node [style=none] (355) at (45.5, 0) {};
		\node [style=round box] (356) at (42.5, -1) {$+$};
		\node [style=none] (357) at (42.5, -1.5) {};
		\node [style=none] (358) at (42, 0) {};
		\node [style=none] (359) at (41.5, -0.5) {};
		\node [style=none] (360) at (41.5, -1.5) {};
		\node [style=none] (361) at (42, -2) {};
		\node [style=none] (362) at (43.5, -1.5) {};
		\node [style=none] (363) at (43, -2) {};
		\node [style=none] (364) at (43.5, -0.5) {};
		\node [style=none] (365) at (43, 0) {};
		\node [style=none] (366) at (42.5, 0) {};
		\node [style=round box] (367) at (46.75, -4.5) {$y$};
		\node [style=none] (368) at (46.5, -5) {};
		\node [style=none] (369) at (47, -5) {};
		\node [style=none] (370) at (46.25, -3.5) {};
		\node [style=none] (371) at (45.75, -4) {};
		\node [style=none] (372) at (45.75, -5) {};
		\node [style=none] (373) at (46.25, -5.5) {};
		\node [style=none] (374) at (47.75, -5) {};
		\node [style=none] (375) at (47.25, -5.5) {};
		\node [style=none] (376) at (47.75, -4) {};
		\node [style=none] (377) at (47.25, -3.5) {};
		\node [style=none] (378) at (46.75, -3.5) {};
		\node [style=round box] (379) at (42.5, -4.5) {$+$};
		\node [style=none] (380) at (43, -4.75) {};
		\node [style=none] (381) at (43, -4) {};
		\node [style=none] (382) at (39.5, -3.5) {};
		\node [style=none] (383) at (39, -4) {};
		\node [style=none] (384) at (39, -5) {};
		\node [style=none] (385) at (39.5, -5.5) {};
		\node [style=none] (386) at (43.5, -5) {};
		\node [style=none] (387) at (43, -5.5) {};
		\node [style=none] (388) at (43.5, -4) {};
		\node [style=none] (389) at (43, -3.5) {};
		\node [style=none] (390) at (42.5, -3.5) {};
		\node [style=none] (391) at (43, -1) {};
		\node [style=none] (392) at (44.5, -1) {};
		\node [style=none] (393) at (43.5, -4.5) {};
		\node [style=none] (394) at (45.75, -4.25) {};
		\node [style=round box] (395) at (47, 5.5) {$x\mapsto1$};
		\node [style=none] (396) at (47, 5) {};
		\node [style=none] (397) at (46.25, 1) {};
		\node [style=round box] (398) at (42.75, 5.5) {$+$};
		\node [style=none] (399) at (42.5, 5) {};
		\node [style=none] (400) at (43, 5) {};
		\node [style=round box] (412) at (51.25, 0.75) {$x \mapsto 1$};
		\node [style=none] (424) at (51.25, 0.25) {};
		\node [style=none] (426) at (39, -4.5) {};
		\node [style=none] (427) at (46.5, -1) {};
		\node [style=none] (428) at (45.5, 2.5) {};
		\node [style=none] (429) at (39.5, 1.75) {};
		\node [style=round box] (430) at (40.5, -4.5) {$x \mapsto 1$};
		\node [style=round box] (431) at (51.25, -4.5) {$x \mapsto 1$};
		\node [style=none] (432) at (51, -5) {};
		\node [style=none] (433) at (51.5, -5) {};
		\node [style=none] (434) at (50.25, -3.5) {};
		\node [style=none] (435) at (49.75, -4) {};
		\node [style=none] (436) at (49.75, -5) {};
		\node [style=none] (437) at (50.25, -5.5) {};
		\node [style=none] (438) at (52.75, -5) {};
		\node [style=none] (439) at (52.25, -5.5) {};
		\node [style=none] (440) at (52.75, -4) {};
		\node [style=none] (441) at (52.25, -3.5) {};
		\node [style=none] (442) at (50.75, -3.5) {};
		\node [style=none] (443) at (50.25, -4.5) {};
		\node [style=none] (444) at (47.75, -4.5) {};
		\node [style=none] (445) at (51.25, -5.5) {};
		\node [style=none] (446) at (40.5, -5) {};
		\node [style=none] (447) at (45.75, -4.5) {};
		\node [style=none] (448) at (30, -4.5) {};
		\node [style=none] (449) at (14.25, -3.75) {};
		\node [style=none] (450) at (1.5, -3.75) {};
		\node [style=none] (569) at (0.5, 8.5) {\Large $(\lambda\; x .  (y + y) + x)\;1$};
		\node [style=none] (570) at (14.25, 8.5) {\Large $\left((y + y) + x\right)[x/1]$};
		\node [style=none] (572) at (45, 9.75) {\Large $x[x/1] = 1$};
		\node [style=none] (573) at (45, 8.5) {\Large $y[x/1] + y[x/1]$};
		\node [style=none] (574) at (45, 7.25) {\Large $y[x/1] = y$};
		\node [style=none] (575) at (29, 8.5) {\Large$(y+y)[x/1] + x[x/1]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (3.center)
		to (13.center)
		to [bend left=45, looseness=2.00] (12.center)
		to (10.center)
		to [bend left=45, looseness=1.75] (11.center)
		to (9.center)
		to [bend right=315, looseness=1.75] (8.center)
		to (7.center)
		to [bend left=45, looseness=2.00] cycle;
		\draw [style=black dash] (19.center)
		to (26.center)
		to [bend left=45, looseness=2.00] (25.center)
		to (23.center)
		to [bend left=45, looseness=1.75] (24.center)
		to (22.center)
		to [bend right=315, looseness=1.75] (21.center)
		to (20.center)
		to [bend left=45, looseness=2.00] cycle;
		\draw [in=0, out=-90] (1.center) to (28.center);
		\draw [style=new edge style 1, in=90, out=-180, looseness=0.75] (28.center) to (27.center);
		\draw [style=black dash] (32.center) to (39.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (39.center) to (38.center);
		\draw [style=black dash] (38.center) to (36.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (36.center) to (37.center);
		\draw [style=black dash] (37.center) to (35.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (35.center) to (34.center);
		\draw [style=black dash] (34.center) to (33.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (33.center) to (32.center);
		\draw [in=-180, out=-90, looseness=0.75] (2.center) to (41.center);
		\draw [style=new edge style 1, in=90, out=0, looseness=0.75] (41.center) to (40.center);
		\draw [style=black dash] (45.center) to (52.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (52.center) to (51.center);
		\draw [style=black dash] (51.center) to (49.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (49.center) to (50.center);
		\draw [style=black dash] (50.center) to (48.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (48.center) to (47.center);
		\draw [style=black dash] (47.center) to (46.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (46.center) to (45.center);
		\draw [style=black dash] (57.center) to (64.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (64.center) to (63.center);
		\draw [style=black dash] (63.center) to (61.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (61.center) to (62.center);
		\draw [style=black dash] (62.center) to (60.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (60.center) to (59.center);
		\draw [style=black dash] (59.center) to (58.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (58.center) to (57.center);
		\draw [style=black dash] (69.center) to (76.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (76.center) to (75.center);
		\draw [style=black dash] (75.center) to (73.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (73.center) to (74.center);
		\draw [style=black dash] (74.center) to (72.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (72.center) to (71.center);
		\draw [style=black dash] (71.center) to (70.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (70.center) to (69.center);
		\draw [style=black dash] (81.center) to (88.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (88.center) to (87.center);
		\draw [style=black dash] (87.center) to (85.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (85.center) to (86.center);
		\draw [style=black dash] (86.center) to (84.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (84.center) to (83.center);
		\draw [style=black dash] (83.center) to (82.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (82.center) to (81.center);
		\draw [style=new edge style 1] (17.center) to (65.center);
		\draw [style=new edge style 1] (90.center) to (91.center);
		\draw [style=new edge style 1] (56.center) to (89.center);
		\draw [style=new edge style 1, in=180, out=15] (80.center) to (93.center);
		\draw [style=black dash] (97.center)
		to (104.center)
		to [bend left=45, looseness=2.00] (103.center)
		to (101.center)
		to [bend left=45, looseness=1.75] (102.center)
		to (100.center)
		to [bend right=315, looseness=1.75] (99.center)
		to (98.center)
		to [bend left=45, looseness=2.00] cycle;
		\draw [style=black dash] (107.center) to (114.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (114.center) to (113.center);
		\draw [style=black dash] (113.center) to (111.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (111.center) to (112.center);
		\draw [style=black dash] (112.center) to (110.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (110.center) to (109.center);
		\draw [style=black dash] (109.center) to (108.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (108.center) to (107.center);
		\draw [in=0, out=-90] (95.center) to (116.center);
		\draw [style=new edge style 1, in=90, out=-180, looseness=0.75] (116.center) to (115.center);
		\draw [style=black dash] (120.center) to (127.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (127.center) to (126.center);
		\draw [style=black dash] (126.center) to (124.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (124.center) to (125.center);
		\draw [style=black dash] (125.center) to (123.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (123.center) to (122.center);
		\draw [style=black dash] (122.center) to (121.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (121.center) to (120.center);
		\draw [in=-180, out=-90, looseness=0.75] (96.center) to (129.center);
		\draw [style=new edge style 1, in=90, out=0, looseness=0.50] (129.center) to (128.center);
		\draw [style=black dash] (133.center) to (140.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (140.center) to (139.center);
		\draw [style=black dash] (139.center) to (137.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (137.center) to (138.center);
		\draw [style=black dash] (138.center) to (136.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (136.center) to (135.center);
		\draw [style=black dash] (135.center) to (134.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (134.center) to (133.center);
		\draw [style=black dash] (144.center) to (151.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (151.center) to (150.center);
		\draw [style=black dash] (150.center) to (148.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (148.center) to (149.center);
		\draw [style=black dash] (149.center) to (147.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (147.center) to (146.center);
		\draw [style=black dash] (146.center) to (145.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (145.center) to (144.center);
		\draw [style=black dash] (156.center) to (163.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (163.center) to (162.center);
		\draw [style=black dash] (162.center) to (160.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (160.center) to (161.center);
		\draw [style=black dash] (161.center) to (159.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (159.center) to (158.center);
		\draw [style=black dash] (158.center) to (157.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (157.center) to (156.center);
		\draw [style=black dash] (168.center) to (175.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (175.center) to (174.center);
		\draw [style=black dash] (174.center) to (172.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (172.center) to (173.center);
		\draw [style=black dash] (173.center) to (171.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (171.center) to (170.center);
		\draw [style=black dash] (170.center) to (169.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (169.center) to (168.center);
		\draw [style=new edge style 1] (106.center) to (152.center);
		\draw [style=new edge style 1] (177.center) to (178.center);
		\draw [style=new edge style 1] (143.center) to (176.center);
		\draw [style=new edge style 1, in=180, out=15] (167.center) to (180.center);
		\draw [in=0, out=-105, looseness=0.50] (182.center) to (183.center);
		\draw [style=new edge style 1, in=90, out=-165, looseness=0.50] (183.center) to (152.center);
		\draw [style=black dash] (187.center) to (194.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (194.center) to (193.center);
		\draw [style=black dash] (193.center) to (191.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (191.center) to (192.center);
		\draw [style=black dash] (192.center) to (190.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (190.center) to (189.center);
		\draw [style=black dash] (189.center) to (188.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (188.center) to (187.center);
		\draw [style=black dash] (197.center) to (204.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (204.center) to (203.center);
		\draw [style=black dash] (203.center) to (201.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (201.center) to (202.center);
		\draw [style=black dash] (202.center) to (200.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (200.center) to (199.center);
		\draw [style=black dash] (199.center) to (198.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (198.center) to (197.center);
		\draw [in=0, out=-90] (185.center) to (206.center);
		\draw [style=new edge style 1, in=90, out=-180, looseness=0.75] (206.center) to (205.center);
		\draw [style=black dash] (210.center) to (217.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (217.center) to (216.center);
		\draw [style=black dash] (216.center) to (214.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (214.center) to (215.center);
		\draw [style=black dash] (215.center) to (213.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (213.center) to (212.center);
		\draw [style=black dash] (212.center) to (211.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (211.center) to (210.center);
		\draw [in=-180, out=-90, looseness=0.75] (186.center) to (219.center);
		\draw [style=new edge style 1, in=90, out=0, looseness=0.50] (219.center) to (218.center);
		\draw [style=black dash] (223.center) to (230.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (230.center) to (229.center);
		\draw [style=black dash] (229.center) to (227.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (227.center) to (228.center);
		\draw [style=black dash] (228.center) to (226.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (226.center) to (225.center);
		\draw [style=black dash] (225.center) to (224.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (224.center) to (223.center);
		\draw [style=black dash] (234.center) to (241.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (241.center) to (240.center);
		\draw [style=black dash] (240.center) to (238.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (238.center) to (239.center);
		\draw [style=black dash] (239.center) to (237.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (237.center) to (236.center);
		\draw [style=black dash] (236.center) to (235.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (235.center) to (234.center);
		\draw [style=black dash] (246.center) to (253.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (253.center) to (252.center);
		\draw [style=black dash] (252.center) to (250.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (250.center) to (251.center);
		\draw [style=black dash] (251.center) to (249.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (249.center) to (248.center);
		\draw [style=black dash] (248.center) to (247.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (247.center) to (246.center);
		\draw [style=black dash] (258.center) to (265.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (265.center) to (264.center);
		\draw [style=black dash] (264.center) to (262.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (262.center) to (263.center);
		\draw [style=black dash] (263.center) to (261.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (261.center) to (260.center);
		\draw [style=black dash] (260.center) to (259.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (259.center) to (258.center);
		\draw [style=new edge style 1] (196.center) to (242.center);
		\draw [style=new edge style 1] (267.center) to (268.center);
		\draw [style=new edge style 1] (233.center) to (266.center);
		\draw [style=new edge style 1, in=180, out=15] (257.center) to (270.center);
		\draw [in=0, out=-105, looseness=0.50] (272.center) to (273.center);
		\draw [style=new edge style 1, in=90, out=-165, looseness=0.50] (273.center) to (242.center);
		\draw [style=black dash] (280.center) to (287.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (287.center) to (286.center);
		\draw [style=black dash] (286.center) to (284.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (284.center) to (285.center);
		\draw [style=black dash] (285.center) to (283.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (283.center) to (282.center);
		\draw [style=black dash] (282.center) to (281.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (281.center) to (280.center);
		\draw [style=black dash] (293.center) to (300.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (300.center) to (299.center);
		\draw [style=black dash] (299.center) to (297.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (297.center) to (298.center);
		\draw [style=black dash] (298.center) to (296.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (296.center) to (295.center);
		\draw [style=black dash] (295.center) to (294.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (294.center) to (293.center);
		\draw [style=new edge style 1] (303.center) to (304.center);
		\draw [style=new edge style 1] (302.center) to (305.center);
		\draw [in=300, out=-180, looseness=0.50] (306.center) to (276.center);
		\draw [in=90, out=-90, looseness=0.50] (275.center) to (307.center);
		\draw [style=new edge style 1] (307.center) to (288.center);
		\draw [style=new edge style 1, in=90, out=0, looseness=0.75] (306.center) to (301.center);
		\draw [style=black dash] (311.center) to (318.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (318.center) to (317.center);
		\draw [style=black dash] (317.center) to (315.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (315.center) to (316.center);
		\draw [style=black dash] (316.center) to (314.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (314.center) to (313.center);
		\draw [style=black dash] (313.center) to (312.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (312.center) to (311.center);
		\draw [style=black dash] (321.center) to (328.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (328.center) to (327.center);
		\draw [style=black dash] (327.center) to (325.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (325.center) to (326.center);
		\draw [style=black dash] (326.center) to (324.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (324.center) to (323.center);
		\draw [style=black dash] (323.center) to (322.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (322.center) to (321.center);
		\draw [in=0, out=-90] (309.center) to (330.center);
		\draw [style=new edge style 1, in=90, out=-180, looseness=0.75] (330.center) to (329.center);
		\draw [style=black dash] (334.center) to (341.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (341.center) to (340.center);
		\draw [style=black dash] (340.center) to (338.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (338.center) to (339.center);
		\draw [style=black dash] (339.center) to (337.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (337.center) to (336.center);
		\draw [style=black dash] (336.center) to (335.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (335.center) to (334.center);
		\draw [in=-180, out=-90, looseness=0.75] (310.center) to (343.center);
		\draw [style=new edge style 1, in=90, out=0, looseness=0.50] (343.center) to (342.center);
		\draw [style=black dash] (347.center) to (354.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (354.center) to (353.center);
		\draw [style=black dash] (353.center) to (351.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (351.center) to (352.center);
		\draw [style=black dash] (352.center) to (350.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (350.center) to (349.center);
		\draw [style=black dash] (349.center) to (348.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (348.center) to (347.center);
		\draw [style=black dash] (358.center) to (365.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (365.center) to (364.center);
		\draw [style=black dash] (364.center) to (362.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (362.center) to (363.center);
		\draw [style=black dash] (363.center) to (361.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (361.center) to (360.center);
		\draw [style=black dash] (360.center) to (359.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (359.center) to (358.center);
		\draw [style=black dash] (370.center) to (377.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (377.center) to (376.center);
		\draw [style=black dash] (376.center) to (374.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (374.center) to (375.center);
		\draw [style=black dash] (375.center) to (373.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (373.center) to (372.center);
		\draw [style=black dash] (372.center) to (371.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (371.center) to (370.center);
		\draw [style=black dash] (382.center) to (389.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (389.center) to (388.center);
		\draw [style=black dash] (388.center) to (386.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (386.center) to (387.center);
		\draw [style=black dash] (387.center) to (385.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (385.center) to (384.center);
		\draw [style=black dash] (384.center) to (383.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (383.center) to (382.center);
		\draw [style=new edge style 1] (320.center) to (366.center);
		\draw [style=new edge style 1] (391.center) to (392.center);
		\draw [style=new edge style 1] (357.center) to (390.center);
		\draw [style=new edge style 1, in=180, out=15] (381.center) to (394.center);
		\draw [in=0, out=-105, looseness=0.50] (396.center) to (397.center);
		\draw [style=new edge style 1, in=90, out=-165, looseness=0.50] (397.center) to (366.center);
		\draw [style=new edge style 1, in=15, out=-90] (424.center) to (427.center);
		\draw [in=300, out=-180, looseness=0.50] (428.center) to (400.center);
		\draw [in=90, out=-90] (399.center) to (429.center);
		\draw [style=new edge style 1, in=105, out=-15, looseness=0.50] (428.center) to (342.center);
		\draw [style=new edge style 1, in=165, out=-90, looseness=1.25] (429.center) to (390.center);
		\draw [style=black dash] (434.center) to (441.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (441.center) to (440.center);
		\draw [style=black dash] (440.center) to (438.center);
		\draw [style=black dash, bend left=45, looseness=1.75] (438.center) to (439.center);
		\draw [style=black dash] (439.center) to (437.center);
		\draw [style=black dash, bend right=315, looseness=1.75] (437.center) to (436.center);
		\draw [style=black dash] (436.center) to (435.center);
		\draw [style=black dash, bend left=45, looseness=2.00] (435.center) to (434.center);
		\draw [style=new edge style 1] (443.center) to (444.center);
		\draw [style=new edge style 1, in=-90, out=-90, looseness=0.50] (446.center) to (445.center);
		\draw [style=new edge style 1, in=-165, out=-15] (380.center) to (447.center);
		\draw [style=new edge style 1, in=180, out=-15] (256.center) to (448.center);
		\draw [style=new edge style 1, in=180, out=-15] (166.center) to (449.center);
		\draw [style=new edge style 1, in=180, out=-15] (79.center) to (450.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-string-substitution-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (11.5, 8) {};
		\node [style=none] (146) at (24.5, 8) {};
		\node [style=none] (147) at (24.5, -4.75) {};
		\node [style=none] (148) at (11.5, -4.75) {};
		\node [style=none] (211) at (30.5, 8) {};
		\node [style=none] (212) at (42.75, 8) {};
		\node [style=none] (213) at (42.75, 0.5) {};
		\node [style=none] (214) at (30.5, 0.5) {};
		\node [style=round box] (7) at (1.5, 4.5) {$+$};
		\node [style=none] (18) at (1.25, 4) {};
		\node [style=none] (19) at (1.75, 4) {};
		\node [style=none] (20) at (1.75, 3.5) {};
		\node [style=none] (21) at (1.25, 3.5) {};
		\node [style=none] (22) at (1.25, 4) {};
		\node [style=none] (23) at (0.25, 3.5) {};
		\node [style=none] (24) at (1.5, 5) {};
		\node [style=none] (25) at (1.5, 5.75) {};
		\node [style=none] (26) at (0.25, 5.25) {};
		\node [style=none] (27) at (0.75, 5.75) {};
		\node [style=none] (28) at (2.25, 5.75) {};
		\node [style=none] (29) at (2.75, 5.25) {};
		\node [style=none] (30) at (2.75, 3) {};
		\node [style=none] (31) at (2.25, 2.5) {};
		\node [style=none] (32) at (0.75, 2.5) {};
		\node [style=none] (33) at (0.25, 3) {};
		\node [style=round box] (34) at (4, 1) {$1$};
		\node [style=none] (35) at (4, 5.25) {};
		\node [style=none] (36) at (4, 1.5) {};
		\node [style=round box] (74) at (1.25, -2.75) {$y$};
		\node [style=round box] (75) at (1.25, 0.5) {$+$};
		\node [style=none] (76) at (1, 0) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (1.25, -2.25) {};
		\node [style=vertex] (79) at (1.25, -1.25) {};
		\node [style=none] (80) at (1, -0.5) {};
		\node [style=none] (81) at (1.5, -0.5) {};
		\node [style=none] (82) at (1.25, 1) {};
		\node [style=none] (83) at (1.25, 2) {};
		\node [style=round box] (124) at (21.75, -0.5) {$y$};
		\node [style=round box] (125) at (21.75, 3) {$+$};
		\node [style=none] (126) at (21.5, 2.5) {};
		\node [style=none] (127) at (22, 2.5) {};
		\node [style=none] (128) at (21.75, 0) {};
		\node [style=vertex] (129) at (21.75, 1) {};
		\node [style=none] (130) at (21.5, 2) {};
		\node [style=none] (131) at (22, 2) {};
		\node [style=none] (132) at (21.75, 3.5) {};
		\node [style=round box] (133) at (22, 6.5) {$+$};
		\node [style=none] (134) at (21.75, 6) {};
		\node [style=none] (135) at (22.25, 6) {};
		\node [style=none] (136) at (21.75, 5.5) {};
		\node [style=none] (137) at (22.25, 5.5) {};
		\node [style=round box] (138) at (23.5, 2.5) {$1$};
		\node [style=none] (139) at (23.5, 3) {};
		\node [style=none] (140) at (23.5, 3.5) {};
		\node [style=none] (141) at (2, 9) {};
		\node [style=none] (143) at (22, 8) {};
		\node [style=none] (144) at (22, 7) {};
		\node [style=vertex set] (149) at (18.75, 8) {};
		\node [style=none] (150) at (18.75, -4.75) {};
		\node [style=none] (151) at (18.75, 9) {};
		\node [style=round box] (200) at (41.25, 6.5) {$+$};
		\node [style=none] (201) at (41, 6) {};
		\node [style=none] (202) at (41.5, 6) {};
		\node [style=none] (203) at (41, 5.5) {};
		\node [style=none] (204) at (41.5, 5.5) {};
		\node [style=none] (207) at (41, 0.5) {};
		\node [style=none] (209) at (41.25, 8) {};
		\node [style=none] (210) at (41.25, 7) {};
		\node [style=vertex set] (215) at (37.25, 8) {};
		\node [style=none] (217) at (37.25, 9) {};
		\node [style=round box] (218) at (38, -5.75) {$y$};
		\node [style=round box] (219) at (38, -2.25) {$+$};
		\node [style=none] (220) at (37.75, -2.75) {};
		\node [style=none] (221) at (38.25, -2.75) {};
		\node [style=none] (222) at (38, -5.25) {};
		\node [style=vertex] (223) at (38, -4.25) {};
		\node [style=none] (224) at (37.75, -3.25) {};
		\node [style=none] (225) at (38.25, -3.25) {};
		\node [style=none] (226) at (38, -1.75) {};
		\node [style=none] (227) at (41.5, 0.5) {};
		\node [style=vertex] (228) at (38, -0.75) {};
		\node [style=none] (229) at (38, -1.25) {};
		\node [style=none] (230) at (37.25, 0.5) {};
		\node [style=round box] (231) at (36.5, -2.25) {$1$};
		\node [style=none] (232) at (36.5, -1.75) {};
		\node [style=none] (234) at (36.25, 0.5) {};
		\node [style=vertex] (235) at (36.25, 1.5) {};
		\node [style=none] (236) at (39.75, 0.5) {};
		\node [style=vertex] (237) at (39.75, 1.5) {};
		\node [style=vertex set] (238) at (35.75, 0.5) {};
		\node [style=vertex set] (239) at (36.5, 0.5) {};
		\node [style=vertex set] (240) at (38.75, 0.5) {};
		\node [style=round box] (253) at (50.25, 3) {$+$};
		\node [style=none] (255) at (50, 2.5) {};
		\node [style=none] (256) at (50.5, 2.5) {};
		\node [style=none] (257) at (50.5, 2) {};
		\node [style=none] (258) at (50, 2) {};
		\node [style=none] (259) at (50, 1.5) {};
		\node [style=none] (260) at (48.75, 1.25) {};
		\node [style=none] (261) at (50.25, 3.5) {};
		\node [style=none] (262) at (50.25, 4.25) {};
		\node [style=none] (263) at (48.75, 3.75) {};
		\node [style=none] (264) at (49.25, 4.25) {};
		\node [style=none] (265) at (51.25, 4.25) {};
		\node [style=none] (266) at (51.75, 3.75) {};
		\node [style=none] (267) at (51.75, 0.75) {};
		\node [style=none] (268) at (51.25, 0.25) {};
		\node [style=none] (269) at (49.25, 0.25) {};
		\node [style=none] (270) at (48.75, 0.75) {};
		\node [style=none] (272) at (50, -0.75) {};
		\node [style=none] (273) at (51.25, 0.25) {};
		\node [style=none] (274) at (51.25, 0.25) {};
		\node [style=round box] (288) at (50, -5.25) {$y$};
		\node [style=round box] (289) at (50, -1.75) {$+$};
		\node [style=none] (290) at (49.75, -2.25) {};
		\node [style=none] (291) at (50.25, -2.25) {};
		\node [style=none] (292) at (50, -4.75) {};
		\node [style=vertex] (293) at (50, -3.75) {};
		\node [style=none] (294) at (49.75, -2.75) {};
		\node [style=none] (295) at (50.25, -2.75) {};
		\node [style=none] (296) at (50, -1.25) {};
		\node [style=none] (298) at (50, -0.75) {};
		\node [style=vertex] (299) at (50, -0.75) {};
		\node [style=round box] (301) at (55.5, 1.75) {$1$};
		\node [style=none] (302) at (55.5, 2.25) {};
		\node [style=vertex set] (310) at (55.5, 5.25) {};
		\node [style=round box] (320) at (56.75, 6.5) {$+$};
		\node [style=none] (321) at (56.5, 6) {};
		\node [style=none] (322) at (57, 6) {};
		\node [style=none] (323) at (56.5, 5.25) {};
		\node [style=none] (324) at (57, 5.25) {};
		\node [style=none] (325) at (56.75, 8) {};
		\node [style=none] (326) at (56.75, 7) {};
		\node [style=none] (327) at (55.75, 5.25) {};
		\node [style=vertex] (328) at (55.75, 6) {};
		\node [style=none] (331) at (50.25, 4.25) {};
		\node [style=none] (332) at (54.25, 8) {};
		\node [style=none] (333) at (54.25, 5.25) {};
		\node [style=none] (334) at (58.25, 5.25) {};
		\node [style=none] (335) at (58.25, 8) {};
		\node [style=none] (336) at (49.75, 8) {};
		\node [style=none] (337) at (49.75, 5.25) {};
		\node [style=vertex set] (338) at (52.75, 5.25) {};
		\node [style=vertex set] (339) at (53.5, 5.25) {};
		\node [style=vertex set] (340) at (55.5, 5.25) {};
		\node [style=vertex set] (341) at (54.25, 8) {};
		\node [style=none] (342) at (54.25, 9) {};
		\node [style=none] (348) at (2.75, 3) {};
		\node [style=none] (391) at (51.75, 0.75) {};
		\node [style=none] (392) at (53.25, 5.25) {};
		\node [style=vertex] (393) at (53.25, 6) {};
		\node [style=none] (394) at (36.75, 0.5) {};
		\node [style=vertex] (395) at (36.75, 1.5) {};
		\node [style=none] (396) at (39.25, 0.5) {};
		\node [style=vertex] (397) at (39.25, 1.5) {};
		\node [style=vertex set] (398) at (38, 0.5) {};
		\node [style=vertex] (399) at (36.5, -0.75) {};
		\node [style=none] (400) at (55.25, 5.25) {};
		\node [style=vertex] (401) at (55.25, 6) {};
		\node [style=none] (402) at (53.75, 5.25) {};
		\node [style=vertex] (403) at (53.75, 6) {};
		\node [style=vertex set] (404) at (54.75, 5.25) {};
		\node [style=vertex] (405) at (55.5, 3) {};
		\node [style=none] (406) at (1.25, 7) {};
		\node [style=none] (408) at (2, 7.75) {};
		\node [style=none] (410) at (2.75, 7) {};
		\node [style=none] (411) at (1.75, 7) {};
		\node [style=none] (412) at (2.25, 7) {};
		\node [style=round box] (413) at (13.75, 3.5) {$+$};
		\node [style=none] (414) at (13.5, 3) {};
		\node [style=none] (415) at (14, 3) {};
		\node [style=none] (416) at (14, 2.5) {};
		\node [style=none] (417) at (13.5, 2.5) {};
		\node [style=none] (418) at (13.5, 3) {};
		\node [style=none] (419) at (12.5, 2.5) {};
		\node [style=none] (420) at (13.75, 4) {};
		\node [style=none] (421) at (13.75, 4.75) {};
		\node [style=none] (422) at (12.5, 4.25) {};
		\node [style=none] (423) at (13, 4.75) {};
		\node [style=none] (424) at (14.5, 4.75) {};
		\node [style=none] (425) at (15, 4.25) {};
		\node [style=none] (426) at (15, 2) {};
		\node [style=none] (427) at (14.5, 1.5) {};
		\node [style=none] (428) at (13, 1.5) {};
		\node [style=none] (429) at (12.5, 2) {};
		\node [style=round box] (430) at (16.25, 0) {$1$};
		\node [style=none] (431) at (16.25, 4.25) {};
		\node [style=none] (432) at (16.25, 0.5) {};
		\node [style=round box] (433) at (13.5, -3.75) {$y$};
		\node [style=round box] (434) at (13.5, -0.5) {$+$};
		\node [style=none] (435) at (13.25, -1) {};
		\node [style=none] (436) at (13.75, -1) {};
		\node [style=none] (437) at (13.5, -3.25) {};
		\node [style=vertex] (438) at (13.5, -2.25) {};
		\node [style=none] (439) at (13.25, -1.5) {};
		\node [style=none] (440) at (13.75, -1.5) {};
		\node [style=none] (441) at (13.5, 0) {};
		\node [style=none] (442) at (13.5, 1) {};
		\node [style=none] (443) at (14.25, 8) {};
		\node [style=none] (444) at (15, 2) {};
		\node [style=none] (445) at (13.5, 6) {};
		\node [style=none] (447) at (14.25, 6.75) {};
		\node [style=none] (449) at (15, 6) {};
		\node [style=none] (450) at (14, 6) {};
		\node [style=none] (451) at (14.5, 6) {};
		\node [style=round box] (452) at (32.5, 3.5) {$+$};
		\node [style=none] (453) at (32.25, 3) {};
		\node [style=none] (454) at (32.75, 3) {};
		\node [style=none] (455) at (32.75, 2.5) {};
		\node [style=none] (456) at (32.25, 2.5) {};
		\node [style=none] (457) at (32.25, 3) {};
		\node [style=none] (458) at (31.25, 2.5) {};
		\node [style=none] (459) at (32.5, 4) {};
		\node [style=none] (460) at (32.5, 4.75) {};
		\node [style=none] (461) at (31.25, 4.25) {};
		\node [style=none] (462) at (31.75, 4.75) {};
		\node [style=none] (463) at (33.25, 4.75) {};
		\node [style=none] (464) at (33.75, 4.25) {};
		\node [style=none] (465) at (33.75, 2) {};
		\node [style=none] (466) at (33.25, 1.5) {};
		\node [style=none] (467) at (31.75, 1.5) {};
		\node [style=none] (468) at (31.25, 2) {};
		\node [style=none] (469) at (35, 4.25) {};
		\node [style=none] (470) at (35, 0.5) {};
		\node [style=none] (471) at (32.25, 0.5) {};
		\node [style=none] (472) at (33, 8) {};
		\node [style=none] (473) at (33.75, 2) {};
		\node [style=none] (474) at (32.25, 6) {};
		\node [style=none] (476) at (33, 6.75) {};
		\node [style=none] (478) at (33.75, 6) {};
		\node [style=none] (479) at (32.75, 6) {};
		\node [style=none] (480) at (33.25, 6) {};
		\node [style=none] (481) at (51, 6.25) {};
		\node [style=none] (483) at (51.75, 7) {};
		\node [style=none] (485) at (52.5, 6.25) {};
		\node [style=none] (486) at (51.5, 6.25) {};
		\node [style=none] (487) at (52, 6.25) {};
		\node [style=none] (488) at (51.75, 8) {};
		\node [style=none] (489) at (51.5, 5.25) {};
		\node [style=none] (490) at (52, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (146.center)
			 to (147.center)
			 to (148.center)
			 to (145.center)
			 to cycle;
		\draw [style=black dash] (212.center)
			 to (213.center)
			 to (214.center)
			 to (211.center)
			 to cycle;
		\draw (18.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw [bend left=45, looseness=1.75] (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [bend left=45, looseness=1.75] (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw [bend left=45, looseness=1.50] (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw [bend left=45, looseness=1.75] (32.center) to (33.center);
		\draw (26.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (78.center) to (79);
		\draw (76.center) to (80.center);
		\draw (77.center) to (81.center);
		\draw [in=-90, out=105] (79) to (80.center);
		\draw [in=-90, out=75] (79) to (81.center);
		\draw (82.center) to (83.center);
		\draw (128.center) to (129);
		\draw (126.center) to (130.center);
		\draw (127.center) to (131.center);
		\draw [in=-90, out=105] (129) to (130.center);
		\draw [in=-90, out=75] (129) to (131.center);
		\draw (134.center) to (136.center);
		\draw (135.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw [style=black dash] (149) to (150.center);
		\draw (149) to (151.center);
		\draw (201.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (203.center) to (207.center);
		\draw (209.center) to (210.center);
		\draw (215) to (217.center);
		\draw (222.center) to (223);
		\draw (220.center) to (224.center);
		\draw (221.center) to (225.center);
		\draw [in=-90, out=105] (223) to (224.center);
		\draw [in=-90, out=75] (223) to (225.center);
		\draw (204.center) to (227.center);
		\draw (226.center) to (229.center);
		\draw (229.center) to (228);
		\draw [style=black dash] (215) to (230.center);
		\draw (234.center) to (235);
		\draw (236.center) to (237);
		\draw (255.center) to (258.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (261.center) to (262.center);
		\draw (269.center)
			 to [bend left=45, looseness=1.75] (270.center)
			 to (263.center)
			 to [bend left=45, looseness=1.75] (264.center)
			 to (265.center)
			 to [bend left=45, looseness=1.75] (266.center);
		\draw (266.center) to (267.center);
		\draw [bend left=45, looseness=1.50] (267.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (292.center) to (293);
		\draw (290.center) to (294.center);
		\draw (291.center) to (295.center);
		\draw [in=-90, out=105] (293) to (294.center);
		\draw [in=-90, out=75] (293) to (295.center);
		\draw (296.center) to (299);
		\draw (299) to (298.center);
		\draw (321.center) to (323.center);
		\draw (322.center) to (324.center);
		\draw (325.center) to (326.center);
		\draw (327.center) to (328);
		\draw [style=black dash] (336.center) to (332.center);
		\draw [style=black dash] (332.center) to (335.center);
		\draw [style=black dash] (335.center) to (334.center);
		\draw [style=black dash] (334.center) to (333.center);
		\draw [style=black dash] (333.center) to (337.center);
		\draw [style=black dash] (337.center) to (336.center);
		\draw [style=black dash] (332.center) to (333.center);
		\draw [in=-90, out=90, looseness=0.75] (331.center) to (338);
		\draw (341) to (342.center);
		\draw (262.center) to (331.center);
		\draw (22.center) to (83.center);
		\draw [in=180, out=-90] (20.center) to (348.center);
		\draw [in=-90, out=165, looseness=1.25] (228) to (238);
		\draw [in=-90, out=180] (391.center) to (257.center);
		\draw (299) to (259.center);
		\draw (392.center) to (393);
		\draw (136.center) to (132.center);
		\draw [in=-90, out=90] (140.center) to (137.center);
		\draw (395) to (394.center);
		\draw (397) to (396.center);
		\draw (232.center) to (399);
		\draw (399) to (239);
		\draw [in=0, out=-90, looseness=0.75] (240) to (399);
		\draw (228) to (398);
		\draw (402.center) to (403);
		\draw (400.center) to (401);
		\draw (302.center) to (405);
		\draw [in=-90, out=180, looseness=0.75] (405) to (339);
		\draw (405) to (340);
		\draw [in=-90, out=0] (299) to (404);
		\draw [style={lambda_unit_string}] (408.center)
			 to [in=90, out=0] (410.center)
			 to (406.center)
			 to [in=-180, out=90] cycle;
		\draw (141.center) to (408.center);
		\draw [in=-90, out=75] (25.center) to (411.center);
		\draw [in=-90, out=90, looseness=0.25] (35.center) to (412.center);
		\draw (414.center) to (417.center);
		\draw (415.center) to (416.center);
		\draw (417.center) to (418.center);
		\draw (420.center) to (421.center);
		\draw [bend left=45, looseness=1.75] (422.center) to (423.center);
		\draw (423.center) to (424.center);
		\draw [bend left=45, looseness=1.75] (424.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw [bend left=45, looseness=1.50] (426.center) to (427.center);
		\draw (427.center) to (428.center);
		\draw [bend left=45, looseness=1.75] (428.center) to (429.center);
		\draw (422.center) to (429.center);
		\draw (432.center) to (431.center);
		\draw (437.center) to (438);
		\draw (435.center) to (439.center);
		\draw (436.center) to (440.center);
		\draw [in=-90, out=105] (438) to (439.center);
		\draw [in=-90, out=75] (438) to (440.center);
		\draw (441.center) to (442.center);
		\draw (418.center) to (442.center);
		\draw [in=180, out=-90] (416.center) to (444.center);
		\draw [style={lambda_unit_string}] (447.center)
			 to [in=90, out=0] (449.center)
			 to (445.center)
			 to [in=180, out=90] cycle;
		\draw (443.center) to (447.center);
		\draw [in=-90, out=75] (421.center) to (450.center);
		\draw [in=-90, out=90, looseness=0.25] (431.center) to (451.center);
		\draw (453.center) to (456.center);
		\draw (454.center) to (455.center);
		\draw (456.center) to (457.center);
		\draw (459.center) to (460.center);
		\draw (466.center)
			 to (467.center)
			 to [bend left=45, looseness=1.75] (468.center)
			 to (461.center)
			 to [bend left=45, looseness=1.75] (462.center)
			 to (463.center)
			 to [bend left=45, looseness=1.75] (464.center);
		\draw (464.center) to (465.center);
		\draw [bend left=45, looseness=1.50] (465.center) to (466.center);
		\draw (470.center) to (469.center);
		\draw (457.center) to (471.center);
		\draw [in=180, out=-90] (455.center) to (473.center);
		\draw [style={lambda_unit_string}] (476.center)
			 to [in=90, out=0] (478.center)
			 to (474.center)
			 to [in=180, out=90] cycle;
		\draw (472.center) to (476.center);
		\draw [in=-90, out=75] (460.center) to (479.center);
		\draw [in=-90, out=90, looseness=0.25] (469.center) to (480.center);
		\draw [style={lambda_unit_string}] (483.center)
			 to [in=90, out=0] (485.center)
			 to (481.center)
			 to [in=-180, out=90] cycle;
		\draw (483.center) to (488.center);
		\draw (486.center) to (489.center);
		\draw (487.center) to (490.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/egraph-strings-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (2.625, -0.05) {};
		\node [style=none] (128) at (2.875, 0.075) {};
		\node [style=none] (9) at (18.5, 1.5) {};
		\node [style=none] (10) at (20, 1.5) {};
		\node [style=none] (11) at (21.5, 1.5) {};
		\node [style=none] (12) at (23, 1.5) {};
		\node [style=none] (13) at (23, -1.5) {};
		\node [style=none] (14) at (21.5, -1.5) {};
		\node [style=none] (15) at (20, -1.5) {};
		\node [style=none] (16) at (18.5, -1.5) {};
		\node [style=none] (17) at (20.75, -2.5) {};
		\node [style=none] (18) at (20.75, 2.5) {};
		\node [style=none] (19) at (20.75, 1.5) {};
		\node [style=none] (20) at (20.75, -1.5) {};
		\node [style=none] (22) at (19.25, 0.75) {};
		\node [style=none] (23) at (19.25, 1.5) {};
		\node [style=none] (24) at (19.25, -1.5) {};
		\node [style=none] (25) at (22.25, 1.5) {};
		\node [style=none] (26) at (22.25, -1.5) {};
		\node [style=none] (27) at (19.25, -0.75) {};
		\node [style=none] (28) at (22.25, -0.75) {};
		\node [style=none] (29) at (22.25, 0.75) {};
		\node [style=none] (31) at (20.75, 0) {$\ldots$};
		\node [style=none] (33) at (-0.75, 1.5) {};
		\node [style=none] (34) at (-0.75, -1.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-0.75, 0.5) {};
		\node [style=none] (42) at (18.75, 0.75) {};
		\node [style=none] (43) at (19.75, 0.75) {};
		\node [style=none] (44) at (19.75, -0.75) {};
		\node [style=none] (45) at (18.75, -0.75) {};
		\node [style=none] (46) at (19.25, 0) {$f_1$};
		\node [style=none] (47) at (22.25, 0) {$f_n$};
		\node [style=none] (48) at (21.75, 0.75) {};
		\node [style=none] (49) at (22.75, 0.75) {};
		\node [style=none] (50) at (22.75, -0.75) {};
		\node [style=none] (51) at (21.75, -0.75) {};
		\node [style=none] (52) at (6, 1.5) {};
		\node [style=none] (53) at (6, -1.5) {};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (6.5, 0.5) {};
		\node [style=none] (56) at (6.5, -0.5) {};
		\node [style=none] (57) at (5.5, -0.5) {};
		\node [style=none] (58) at (6, -0.5) {};
		\node [style=none] (59) at (6, 0.5) {};
		\node [style=none] (60) at (6, 0) {$f$};
		\node [style=none] (61) at (7.5, 1.5) {};
		\node [style=none] (62) at (7.5, -1.5) {};
		\node [style=none] (63) at (7, 0.5) {};
		\node [style=none] (64) at (8, 0.5) {};
		\node [style=none] (65) at (8, -0.5) {};
		\node [style=none] (66) at (7, -0.5) {};
		\node [style=none] (67) at (7.5, -0.5) {};
		\node [style=none] (68) at (7.5, 0.5) {};
		\node [style=none] (69) at (7.5, 0) {$g$};
		\node [style=none] (70) at (2.75, 2.5) {};
		\node [style=none] (71) at (2.75, -0.5) {};
		\node [style=none] (72) at (2.25, 1.5) {};
		\node [style=none] (73) at (3.25, 1.5) {};
		\node [style=none] (74) at (3.25, 0.5) {};
		\node [style=none] (75) at (2.25, 0.5) {};
		\node [style=none] (76) at (2.75, 0.5) {};
		\node [style=none] (77) at (2.75, 1.5) {};
		\node [style=none] (78) at (2.75, 1) {$g$};
		\node [style=none] (79) at (2.75, 0.5) {};
		\node [style=none] (80) at (2.75, -2.5) {};
		\node [style=none] (81) at (2.25, -0.5) {};
		\node [style=none] (82) at (3.25, -0.5) {};
		\node [style=none] (83) at (3.25, -1.5) {};
		\node [style=none] (84) at (2.25, -1.5) {};
		\node [style=none] (85) at (2.75, -1.5) {};
		\node [style=none] (86) at (2.75, -0.5) {};
		\node [style=none] (87) at (2.75, -1) {$f$};
		\node [style=none] (88) at (6.75, 4) {\Large $f \otimes g$};
		\node [style=none] (89) at (2.75, 4) {\Large $f\, \fatsemi\, g$};
		\node [style=none] (90) at (20.75, 4) {\Large $f_1 + \ldots + f_n$};
		\node [style=none] (92) at (-0.75, 4) {\Large $c \in \Sigma$};
		\node [style=none] (93) at (-3.5, 1.5) {};
		\node [style=none] (94) at (-4.5, 1.5) {};
		\node [style=none] (95) at (-3.5, -1.5) {};
		\node [style=none] (96) at (-4.5, -1.5) {};
		\node [style=none] (97) at (-7, 1.5) {};
		\node [style=none] (98) at (-7, -1.5) {};
		\node [style=none] (99) at (-7, 4) {\Large $\textsf{id}_A$};
		\node [style=none] (100) at (-4, 4) {\Large $\textsf{sym}_{A,B}$};
		\node [style=vertex set] (101) at (20.75, 1.5) {};
		\node [style=vertex set] (102) at (20.75, -1.5) {};
		\node [style=none] (103) at (20.625, 2) {};
		\node [style=none] (104) at (20.875, 2.125) {};
		\node [style=none] (105) at (7.375, 0.75) {};
		\node [style=none] (106) at (7.625, 0.875) {};
		\node [style=none] (107) at (7.375, -0.875) {};
		\node [style=none] (108) at (7.625, -0.75) {};
		\node [style=none] (109) at (5.875, 0.75) {};
		\node [style=none] (110) at (6.125, 0.875) {};
		\node [style=none] (111) at (5.875, -0.875) {};
		\node [style=none] (112) at (6.125, -0.75) {};
		\node [style=none] (113) at (2.625, -1.875) {};
		\node [style=none] (114) at (2.875, -1.75) {};
		\node [style=none] (115) at (2.625, 1.75) {};
		\node [style=none] (116) at (2.875, 1.875) {};
		\node [style=none] (117) at (20.625, -1.875) {};
		\node [style=none] (118) at (20.875, -1.75) {};
		\node [style=none] (119) at (22.125, -1.125) {};
		\node [style=none] (120) at (22.375, -1) {};
		\node [style=none] (121) at (22.125, 1) {};
		\node [style=none] (122) at (22.375, 1.125) {};
		\node [style=none] (123) at (19.125, 1) {};
		\node [style=none] (124) at (19.375, 1.125) {};
		\node [style=none] (125) at (19.125, -1.125) {};
		\node [style=none] (126) at (19.375, -1) {};
		\node [style=none] (129) at (-14.125, -1.625) {};
		\node [style=none] (130) at (-13.875, -1.5) {};
		\node [style=none] (131) at (-14.75, 1) {};
		\node [style=none] (132) at (-13.25, 1) {};
		\node [style=none] (133) at (-13.25, -1) {};
		\node [style=none] (134) at (-14.75, -1) {};
		\node [style=none] (135) at (-14, -1) {};
		\node [style=none] (136) at (-14, 1) {};
		\node [style=none] (137) at (-14, 0) {$f$};
		\node [style=none] (138) at (-14, -1) {};
		\node [style=none] (139) at (-14.125, 1.5) {};
		\node [style=none] (140) at (-13.875, 1.625) {};
		\node [style=none] (141) at (-14, 2.25) {};
		\node [style=none] (142) at (-14, -2.25) {};
		\node [style=none] (144) at (-12, 0) {\Large$\Coloneqq$};
		\node [style=none] (145) at (-14, 4) {$\Large f$};
		\node [style=none] (151) at (-12, 4) {\Large $\Coloneqq$};
		\node [style=round box] (152) at (-0.75, 0) {$c$};
		\node [style=none] (153) at (-0.875, 0.95) {};
		\node [style=none] (154) at (-0.625, 1.075) {};
		\node [style=none] (155) at (-0.875, -1.05) {};
		\node [style=none] (156) at (-0.625, -0.925) {};
		\node [style=none] (157) at (-9.75, 4) {\Large $\textsf{id}_I$};
		\node [style=empty diag string] (158) at (-9.75, 0) {};
		\node [style=none] (159) at (11, 4) {\Large $\textsf{ev}$};
		\node [style=none] (160) at (11.5, -1.25) {};
		\node [style=none] (161) at (11.5, -0.25) {};
		\node [style=none] (162) at (11, -1.25) {};
		\node [style=none] (163) at (11, -0.25) {};
		\node [style=none] (164) at (11.25, 0.5) {};
		\node [style=none] (166) at (12, -0.25) {};
		\node [style=none] (167) at (10.5, -0.25) {};
		\node [style=none] (169) at (11.625, -0.5) {};
		\node [style=none] (170) at (11.4, -0.625) {};
		\node [style=none] (171) at (11.125, -0.5) {};
		\node [style=none] (172) at (10.875, -0.625) {};
		\node [style=none] (173) at (11.25, 1.25) {};
		\node [style=none] (174) at (11.375, 1) {};
		\node [style=none] (175) at (11.125, 0.875) {};
		\node [style=none] (176) at (15, 4) {\Large $\Lambda(f)$};
		\node [style=none] (177) at (16.5, -1.525) {};
		\node [style=none] (178) at (16, -2.025) {};
		\node [style=none] (179) at (13.75, -2.025) {};
		\node [style=none] (180) at (13.25, -1.525) {};
		\node [style=none] (181) at (16.5, 1.225) {};
		\node [style=none] (182) at (16, 1.725) {};
		\node [style=none] (183) at (13.25, 1.225) {};
		\node [style=none] (184) at (13.75, 1.725) {};
		\node [style=none] (190) at (14.75, -0.775) {};
		\node [style=none] (191) at (14.75, -3.025) {};
		\node [style=none] (192) at (15, 2.975) {};
		\node [style=none] (193) at (15, 0.725) {};
		\node [style=none] (194) at (15.5, -0.775) {};
		\node [style=none] (195) at (14.5, -0.775) {};
		\node [style=none] (196) at (14.5, 0.725) {};
		\node [style=none] (197) at (15.5, 0.725) {};
		\node [style=none] (198) at (15, -0.025) {$f$};
		\node [style=none] (199) at (14.875, -1.025) {};
		\node [style=none] (200) at (14.625, -1.15) {};
		\node [style=none] (201) at (15.125, 1.1) {};
		\node [style=none] (202) at (14.875, 0.975) {};
		\node [style=none] (203) at (16, -2.025) {};
		\node [style=none] (204) at (16, -2.025) {};
		\node [style=none] (205) at (15.125, 2.35) {};
		\node [style=none] (206) at (14.875, 2.225) {};
		\node [style=none] (207) at (15.25, -0.775) {};
		\node [style=none] (210) at (-6.5, -0.5) {$A$};
		\node [style=none] (211) at (-3, -0.75) {$B$};
		\node [style=none] (212) at (-5, -0.75) {$A$};
		\node [style=none] (213) at (-3, 1) {$A$};
		\node [style=none] (214) at (-5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash] (9.center) to (10.center);
		\draw [style=black dash] (10.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [style=black dash] (19.center) to (11.center);
		\draw [style=black dash, in=90, out=-90] (11.center) to (14.center);
		\draw [style=black dash] (14.center) to (20.center);
		\draw [style=black dash, in=360, out=180] (20.center) to (15.center);
		\draw [style=black dash, in=270, out=90] (15.center) to (10.center);
		\draw [style=black dash, in=90, out=-90] (9.center) to (16.center);
		\draw [style=black dash] (16.center) to (15.center);
		\draw (20.center) to (17.center);
		\draw [style=black dash] (14.center) to (13.center);
		\draw [style=black dash] (13.center) to (12.center);
		\draw [style=black dash, in=360, out=180] (12.center) to (11.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (26.center);
		\draw (29.center) to (25.center);
		\draw (33.center) to (40.center);
		\draw (39.center) to (34.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (52.center) to (59.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw (58.center) to (53.center);
		\draw (61.center) to (68.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (62.center);
		\draw (70.center) to (77.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (76.center) to (71.center);
		\draw (79.center) to (86.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (85.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.75] (93.center) to (96.center);
		\draw [in=-90, out=90, looseness=0.75] (95.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (109.center) to (110.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (114.center);
		\draw (115.center) to (116.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (125.center) to (126.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (139.center) to (140.center);
		\draw (129.center) to (130.center);
		\draw (141.center) to (136.center);
		\draw (138.center) to (142.center);
		\draw (153.center) to (154.center);
		\draw (155.center) to (156.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw [style={lambda_unit_string}] (166.center)
			 to [in=0, out=90] (164.center)
			 to [in=90, out=-180] (167.center)
			 to cycle;
		\draw (169.center) to (170.center);
		\draw (171.center) to (172.center);
		\draw [style={lambda_unit_string}] (164.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (194.center) to (195.center);
		\draw (195.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (197.center) to (194.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (202.center);
		\draw [in=0, out=-90, looseness=1.75] (177.center) to (204.center);
		\draw (204.center) to (179.center);
		\draw [in=-90, out=180, looseness=1.75] (179.center) to (180.center);
		\draw (180.center) to (183.center);
		\draw [in=180, out=90, looseness=1.75] (183.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw [in=90, out=0, looseness=1.75] (182.center) to (181.center);
		\draw (181.center) to (177.center);
		\draw (205.center) to (206.center);
		\draw [in=-90, out=150] (177.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ev_interpretation_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (-5.5, -2.5) {};
		\node [style=none] (51) at (-5.5, 2.75) {};
		\node [style=none] (52) at (-0.5, 2.75) {};
		\node [style=none] (0) at (-10.25, -0.5) {\Large$\llbracket\textsf{ev}_{A,B}\rrbracket$};
		\node [style=none] (1) at (-6.5, -0.5) {$\Coloneqq$};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=node] (8) at (-3.5, -1.5) {};
		\node [style=node, label={below:$B$}] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (-3.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -0.5) {};
		\node [style=node] (12) at (-3, 1.75) {};
		\node [style=node, label={above:$B $}] (13) at (-3, 1.75) {};
		\node [style=node, label={below:$B$}] (17) at (-2.25, -7.75) {};
		\node [style=none] (18) at (-1, -8.75) {};
		\node [style=none] (19) at (-5, -8.75) {};
		\node [style=none] (20) at (-5, -7.25) {};
		\node [style=none] (21) at (-1, -7.25) {};
		\node [style=node, label={below:$B$}] (23) at (-2.25, -4.5) {};
		\node [style=none] (24) at (-1, -5.75) {};
		\node [style=none] (25) at (-5, -5.75) {};
		\node [style=none] (26) at (-5, -4) {};
		\node [style=none] (27) at (-1, -4) {};
		\node [style=node, label={above:$B $}] (29) at (-3, 8.25) {};
		\node [style=none] (30) at (-2.25, 7.75) {};
		\node [style=none] (31) at (-3.75, 7.75) {};
		\node [style=none] (32) at (-3.75, 9.25) {};
		\node [style=none] (33) at (-2.25, 9.25) {};
		\node [style=none] (40) at (-3, 7.25) {};
		\node [style=none] (41) at (-3, 6) {};
		\node [style=none] (42) at (-3, 6.5) {};
		\node [style=none] (43) at (-3, 4) {};
		\node [style=none] (44) at (-3, 3.25) {};
		\node [style=none] (45) at (-3, -7) {};
		\node [style=none] (46) at (-3, -6.25) {};
		\node [style=none] (47) at (-3, -3.75) {};
		\node [style=none] (48) at (-3, -3) {};
		\node [style=node, label={above:$B $}] (53) at (-3, 5) {};
		\node [style=none] (54) at (-2.25, 4.5) {};
		\node [style=none] (55) at (-3.75, 4.5) {};
		\node [style=none] (56) at (-3.75, 6) {};
		\node [style=none] (57) at (-2.25, 6) {};
		\node [style=none] (58) at (-4, -2.125) {$A \multimap B$};
		\node [style=node] (59) at (-3.5, -4.5) {};
		\node [style=none] (60) at (-4, -5.125) {$A \multimap B$};
		\node [style=node] (61) at (-3.5, -7.75) {};
		\node [style=none] (62) at (-4, -8.425) {$A \multimap B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (51.center)
			 to (52.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style={lambda_unit}] (5.center)
			 to [in=180, out=45] (6.center)
			 to [in=135, out=0, looseness=0.75] (4.center)
			 to [in=90, out=-45] (2.center)
			 to (3.center)
			 to [in=-135, out=90, looseness=0.75] cycle;
		\draw [style={lambda_unit}] (9) to (11.center);
		\draw [style={lambda_unit}] (10.center) to (8);
		\draw [style={lambda_unit}] (13) to (6.center);
		\draw [style=boundary frame] (18.center)
			 to (19.center)
			 to (20.center)
			 to (21.center)
			 to cycle;
		\draw [style=boundary frame] (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=boundary frame] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=diredge] (40.center) to (42.center);
		\draw [style=diredge] (43.center) to (44.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=diredge] (47.center) to (48.center);
		\draw [style=boundary frame] (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_plus_g_new_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (226) at (8.25, 2.75) {};
		\node [style=none] (227) at (16.75, 2.75) {};
		\node [style=none] (228) at (16.75, -11) {};
		\node [style=none] (229) at (8.25, -11) {};
		\node [style=none] (194) at (-1, -7.25) {};
		\node [style=none] (195) at (4, -7.25) {};
		\node [style=none] (196) at (4, -0.25) {};
		\node [style=none] (197) at (-1, -0.25) {};
		\node [style=none] (190) at (-8, -7.25) {};
		\node [style=none] (191) at (-3, -7.25) {};
		\node [style=none] (192) at (-3, -0.25) {};
		\node [style=none] (193) at (-8, -0.25) {};
		\node [style=node, label={below:$a_1$}] (0) at (-6.5, -5.75) {};
		\node [style=small box] (1) at (-5.5, -3.75) {$\mathcal{F}$};
		\node [style=node, label={above:$a'_1$}] (2) at (-6.5, -1.75) {};
		\node [style=none] (3) at (-5.5, -5.75) {$\ldots$};
		\node [style=node, label={below:$a_n$}] (4) at (-4.5, -5.75) {};
		\node [style=node, label={above:$a'_{k}$}] (5) at (-4.5, -1.75) {};
		\node [style=none] (6) at (-5.5, -1.75) {$\ldots$};
		\node [style=node, label={below:$b_1$}] (7) at (-6.5, -10.75) {};
		\node [style=none] (8) at (-5.5, -10.75) {$\ldots$};
		\node [style=none] (10) at (-7, -12) {};
		\node [style=none] (11) at (-7, -10.25) {};
		\node [style=none] (12) at (-4, -10.25) {};
		\node [style=none] (13) at (-4, -12) {};
		\node [style=none] (14) at (-5.5, -9.75) {};
		\node [style=none] (15) at (-5.5, -8.75) {};
		\node [style=none] (16) at (-5.5, 2.25) {};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=node, label={above:$b'_1$}] (18) at (-6.5, 3.5) {};
		\node [style=none] (19) at (-5.5, 3.5) {$\ldots$};
		\node [style=none] (21) at (-7, 3) {};
		\node [style=none] (22) at (-7, 4.75) {};
		\node [style=none] (23) at (-4, 4.75) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-2, -3.75) {\Large$+$};
		\node [style=none] (51) at (6, -3.5) {\Large$\Coloneqq$};
		\node [style=none] (52) at (9.25, -7.75) {};
		\node [style=none] (53) at (10.5, -7.75) {};
		\node [style=none] (54) at (14.5, -7.75) {};
		\node [style=none] (55) at (15.75, -7.75) {};
		\node [style=none] (56) at (15.75, -0.5) {};
		\node [style=none] (57) at (14.5, -0.5) {};
		\node [style=none] (58) at (10.5, -0.5) {};
		\node [style=none] (59) at (9.25, -0.5) {};
		\node [style=node] (60) at (13, -6.25) {};
		\node [style=small box] (61) at (14, -4.25) {$\mathcal{G}$};
		\node [style=node] (62) at (13, -2.25) {};
		\node [style=none] (63) at (14, -6.25) {$\ldots$};
		\node [style=node] (64) at (15, -6.25) {};
		\node [style=node] (65) at (15, -2.25) {};
		\node [style=none] (66) at (14, -2.25) {$\ldots$};
		\node [style=node] (67) at (10, -6.25) {};
		\node [style=small box] (68) at (11, -4.25) {$\mathcal{F}$};
		\node [style=node] (69) at (10, -2.25) {};
		\node [style=none] (70) at (11, -6.25) {$\ldots$};
		\node [style=node] (71) at (12, -6.25) {};
		\node [style=node] (72) at (12, -2.25) {};
		\node [style=none] (73) at (11, -2.25) {$\ldots$};
		\node [style=none] (74) at (12.5, -7.75) {};
		\node [style=none] (75) at (12.5, -0.5) {};
		\node [style=node, label={below:$a_1$}] (76) at (11.5, -9.75) {};
		\node [style=node, label={below:$a_n$}] (77) at (13.5, -9.75) {};
		\node [style=none] (78) at (12.5, -9.75) {$\ldots$};
		\node [style=node, label={above:$a'_1$}] (79) at (11.5, 1.5) {};
		\node [style=node, label={above:$a'_k$}] (80) at (13.5, 1.5) {};
		\node [style=none] (81) at (12.5, 1.5) {$\ldots$};
		\node [style=none] (93) at (12.5, 5) {};
		\node [style=none] (94) at (12.5, 4) {};
		\node [style=node, label={below:$a_1$}] (107) at (9.25, -14.5) {};
		\node [style=none] (108) at (10, -14.5) {$\ldots$};
		\node [style=none] (110) at (8.75, -15.75) {};
		\node [style=none] (111) at (8.75, -14) {};
		\node [style=none] (112) at (16.25, -14) {};
		\node [style=none] (113) at (16.25, -15.75) {};
		\node [style=node, label={below:$c_p$}] (118) at (15.75, -14.5) {};
		\node [style=none] (119) at (12.5, -13.5) {};
		\node [style=none] (120) at (12.5, -12.5) {};
		\node [style=node, label={below:$a_1$}] (121) at (-6.5, -14.75) {};
		\node [style=none] (122) at (-5.5, -14.75) {$\ldots$};
		\node [style=node, label={below:$a_n$}] (123) at (-4.5, -14.75) {};
		\node [style=none] (124) at (-7, -16) {};
		\node [style=none] (125) at (-7, -14.25) {};
		\node [style=none] (126) at (-4, -14.25) {};
		\node [style=none] (127) at (-4, -16) {};
		\node [style=none] (128) at (-5.5, -13.75) {};
		\node [style=none] (129) at (-5.5, -12.75) {};
		\node [style=none] (130) at (-5.5, 6.25) {};
		\node [style=none] (131) at (-5.5, 5.25) {};
		\node [style=node, label={above:$a'_1$}] (132) at (-6.5, 7.5) {};
		\node [style=none] (133) at (-5.5, 7.5) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (134) at (-4.5, 7.5) {};
		\node [style=none] (135) at (-7, 7) {};
		\node [style=none] (136) at (-7, 8.75) {};
		\node [style=none] (137) at (-4, 8.75) {};
		\node [style=none] (138) at (-4, 7) {};
		\node [style=node, label={below:$b_{m}$}] (140) at (-4.5, -10.75) {};
		\node [style=node, label={above:$b'_{o}$}] (142) at (-4.5, 3.5) {};
		\node [style=node, label={below:$a_1$}] (143) at (0.5, -5.75) {};
		\node [style=small box] (144) at (1.5, -3.75) {$\mathcal{G}$};
		\node [style=node, label={above:$a'_1$}] (145) at (0.5, -1.75) {};
		\node [style=none] (146) at (1.5, -5.75) {$\ldots$};
		\node [style=node, label={below:$a_n$}] (147) at (2.5, -5.75) {};
		\node [style=node, label={above:$a'_k$}] (148) at (2.5, -1.75) {};
		\node [style=none] (149) at (1.5, -1.75) {$\ldots$};
		\node [style=node, label={below:$c_1$}] (150) at (0.5, -10.75) {};
		\node [style=none] (151) at (1.5, -10.75) {$\ldots$};
		\node [style=none] (153) at (0, -12) {};
		\node [style=none] (154) at (0, -10.25) {};
		\node [style=none] (155) at (3, -10.25) {};
		\node [style=none] (156) at (3, -12) {};
		\node [style=none] (157) at (1.5, -9.75) {};
		\node [style=none] (158) at (1.5, -8.75) {};
		\node [style=none] (159) at (1.5, 2.25) {};
		\node [style=none] (160) at (1.5, 1.25) {};
		\node [style=node, label={above:$c'_1$}] (161) at (0.5, 3.5) {};
		\node [style=none] (164) at (0, 3) {};
		\node [style=none] (165) at (0, 4.75) {};
		\node [style=none] (166) at (3, 4.75) {};
		\node [style=none] (167) at (3, 3) {};
		\node [style=node, label={below:$a_1$}] (168) at (0.5, -14.75) {};
		\node [style=none] (169) at (1.5, -14.75) {$\ldots$};
		\node [style=node, label={below:$a_n$}] (170) at (2.5, -14.75) {};
		\node [style=none] (171) at (0, -16) {};
		\node [style=none] (172) at (0, -14.25) {};
		\node [style=none] (173) at (3, -14.25) {};
		\node [style=none] (174) at (3, -16) {};
		\node [style=none] (175) at (1.5, -13.75) {};
		\node [style=none] (176) at (1.5, -12.75) {};
		\node [style=none] (177) at (1.5, 6.25) {};
		\node [style=none] (178) at (1.5, 5.25) {};
		\node [style=node, label={above:$a'_1$}] (179) at (0.5, 7.5) {};
		\node [style=none] (180) at (1.5, 7.5) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (181) at (2.5, 7.5) {};
		\node [style=none] (182) at (0, 7) {};
		\node [style=none] (183) at (0, 8.75) {};
		\node [style=none] (184) at (3, 8.75) {};
		\node [style=none] (185) at (3, 7) {};
		\node [style=node, label={below:$c_{p}$}] (187) at (2.5, -10.75) {};
		\node [style=none] (188) at (1.5, 3.5) {$\ldots$};
		\node [style=node, label={above:$c'_{q}$}] (189) at (2.5, 3.5) {};
		\node [style=none] (208) at (12.5, 9) {};
		\node [style=none] (209) at (12.5, 8) {};
		\node [style=node, label={above:$a'_1$}] (210) at (11.5, 10.25) {};
		\node [style=none] (211) at (12.5, 10.25) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (212) at (13.5, 10.25) {};
		\node [style=none] (213) at (11, 9.75) {};
		\node [style=none] (214) at (11, 11.5) {};
		\node [style=none] (215) at (14, 11.5) {};
		\node [style=none] (216) at (14, 9.75) {};
		\node [style=node, label={below:$a_1$}] (217) at (11.5, -18.5) {};
		\node [style=none] (218) at (12.5, -18.5) {$\ldots$};
		\node [style=node, label={below:$a_n$}] (219) at (13.5, -18.5) {};
		\node [style=none] (220) at (11, -19.75) {};
		\node [style=none] (221) at (11, -18) {};
		\node [style=none] (222) at (14, -18) {};
		\node [style=none] (223) at (14, -19.75) {};
		\node [style=none] (224) at (12.5, -17.5) {};
		\node [style=none] (225) at (12.5, -16.5) {};
		\node [style=node, label={below:$a_n$}] (230) at (10.75, -14.5) {};
		\node [style=node, label={below:$b_1$}] (232) at (11.75, -14.5) {};
		\node [style=none] (233) at (12.5, -14.5) {$\ldots$};
		\node [style=node, label={below:$b_m$}] (234) at (13.25, -14.5) {};
		\node [style=none] (235) at (15, -14.5) {$\ldots$};
		\node [style=node, label={below:$c_1$}] (236) at (14.25, -14.5) {};
		\node [style=node, label={above:$a'_1$}] (237) at (9.25, 6) {};
		\node [style=none] (238) at (10, 6) {$\ldots$};
		\node [style=none] (239) at (8.75, 5.5) {};
		\node [style=none] (240) at (8.75, 7.25) {};
		\node [style=none] (241) at (16.25, 7.25) {};
		\node [style=none] (242) at (16.25, 5.5) {};
		\node [style=node, label={above:$c'_q$}] (243) at (15.75, 6) {};
		\node [style=node, label={above:$a'_{k}$}] (244) at (10.75, 6) {};
		\node [style=node, label={above:$b'_1$}] (245) at (11.75, 6) {};
		\node [style=none] (246) at (12.5, 6) {$\ldots$};
		\node [style=node, label={above:$b'_o$}] (247) at (13.25, 6) {};
		\node [style=none] (248) at (15, 6) {$\ldots$};
		\node [style=node, label={above:$c'_1$}] (249) at (14.25, 6) {};
		\node [style=none] (250) at (-4.5, -13.25) {$f_{1,\text{ext}}$};
		\node [style=none] (251) at (-4.5, -9.25) {$f_{1,\text{int}}$};
		\node [style=none] (252) at (2.5, -13.25) {$f_{2,\text{ext}}$};
		\node [style=none] (253) at (2.5, -9.25) {$f_{2,\text{int}}$};
		\node [style=none] (254) at (13.5, -17) {$f_{\text{ext}}$};
		\node [style=none] (255) at (13.5, -13) {$f_{\text{int}}$};
		\node [style=none] (256) at (-4.5, 1.75) {$g_{1,\text{ext}}$};
		\node [style=none] (257) at (-4.5, 5.75) {$g_{1,\text{int}}$};
		\node [style=none] (258) at (2.5, 1.75) {$g_{2,\text{ext}}$};
		\node [style=none] (259) at (2.5, 5.75) {$g_{2,\text{int}}$};
		\node [style=none] (260) at (13.5, 4.5) {$g_{\text{ext}}$};
		\node [style=none] (261) at (13.5, 8.5) {$g_{\text{int}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (227.center)
			 to (226.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style=graph frame] (194.center)
			 to (195.center)
			 to (196.center)
			 to (197.center)
			 to cycle;
		\draw [style=graph frame] (191.center)
			 to (192.center)
			 to (193.center)
			 to (190.center)
			 to cycle;
		\draw [bend left=15] (0) to (1);
		\draw [bend left=15] (1) to (2);
		\draw [bend right=15] (4) to (1);
		\draw [in=-105, out=45] (1) to (5);
		\draw [style=boundary frame] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=cdedge] (14.center) to (15.center);
		\draw [style=cdedge] (16.center) to (17.center);
		\draw [style=boundary frame] (24.center)
			 to (23.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style={e_hyperedge}] (57.center)
			 to (58.center)
			 to (59.center)
			 to [in=-270, out=-90] (52.center)
			 to (53.center)
			 to [in=-180, out=0] (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [bend left=15] (60) to (61);
		\draw [bend left=15] (61) to (62);
		\draw [bend right=15] (64) to (61);
		\draw [bend right=15] (61) to (65);
		\draw [bend left=15] (67) to (68);
		\draw [bend left=15] (68) to (69);
		\draw [bend right=15] (71) to (68);
		\draw [bend right=15] (68) to (72);
		\draw [style={e_hyperedge}] (74.center) to (75.center);
		\draw [bend left=15] (76) to (74.center);
		\draw [bend right=15] (77) to (74.center);
		\draw [bend left=15] (75.center) to (79);
		\draw [bend right=15] (75.center) to (80);
		\draw [style=cdedge] (93.center) to (94.center);
		\draw [style=boundary frame] (110.center)
			 to (113.center)
			 to (112.center)
			 to (111.center)
			 to cycle;
		\draw [style=cdedge] (119.center) to (120.center);
		\draw [style=boundary frame] (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style=cdedge] (128.center) to (129.center);
		\draw [style=cdedge] (130.center) to (131.center);
		\draw [style=boundary frame] (138.center)
			 to (137.center)
			 to (136.center)
			 to (135.center)
			 to cycle;
		\draw [bend left=15] (143) to (144);
		\draw [bend left=15] (144) to (145);
		\draw [bend right=15] (147) to (144);
		\draw [bend right=15] (144) to (148);
		\draw [style=boundary frame] (156.center)
			 to (155.center)
			 to (154.center)
			 to (153.center)
			 to cycle;
		\draw [style=cdedge] (157.center) to (158.center);
		\draw [style=cdedge] (159.center) to (160.center);
		\draw [style=boundary frame] (167.center)
			 to (166.center)
			 to (165.center)
			 to (164.center)
			 to cycle;
		\draw [style=boundary frame] (174.center)
			 to (173.center)
			 to (172.center)
			 to (171.center)
			 to cycle;
		\draw [style=cdedge] (175.center) to (176.center);
		\draw [style=cdedge] (177.center) to (178.center);
		\draw [style=boundary frame] (185.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=cdedge] (208.center) to (209.center);
		\draw [style=boundary frame] (216.center)
			 to (215.center)
			 to (214.center)
			 to (213.center)
			 to cycle;
		\draw [style=boundary frame] (223.center)
			 to (222.center)
			 to (221.center)
			 to (220.center)
			 to cycle;
		\draw [style=cdedge] (224.center) to (225.center);
		\draw [style=boundary frame] (239.center)
			 to (242.center)
			 to (241.center)
			 to (240.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hedge] (0) at (-0.5, 7.5) {$e_3$};
		\node [style=hedge] (1) at (2.5, 7.5) {$e_4$};
		\node [style=hedge] (2) at (-0.5, 3.5) {$e_1$};
		\node [style=hedge] (3) at (2.5, 4) {$e_2$};
		\node [style=node, label={above:$v_4$}] (4) at (-1.5, 9.5) {};
		\node [style=node, label={above:$v_5$}] (5) at (0.5, 9.5) {};
		\node [style=node, label={above:$v_6$}] (6) at (2.5, 9.5) {};
		\node [style=node, label={above:$v_7$}] (7) at (4.5, 9.5) {};
		\node [style=node, label={left:$v_2$}] (8) at (-0.5, 5.5) {};
		\node [style=node, label={right:$v_3$}] (9) at (2.5, 5.5) {};
		\node [style=node, label={below:$v_1$}] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (2.5, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-120] (8) to (2);
		\draw [in=-60, out=60] (2) to (8);
		\draw [in=120, out=-90] (4) to (0);
		\draw [in=60, out=-90] (5) to (0);
		\draw (1) to (5);
		\draw (6) to (1);
		\draw (7) to (1);
		\draw [in=-90, out=-30, looseness=0.75] (11.center) to (7);
		\draw (0) to (8);
		\draw (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 3) {\Large $[\textbf{id}_{I}]$};
		\node [style=none] (1) at (-4.5, 3) {$\Coloneqq$};
		\node [style=none] (2) at (-3, 6) {};
		\node [style=none] (3) at (-1, 6) {};
		\node [style=none] (4) at (-3, 5) {};
		\node [style=none] (5) at (-1, 5) {};
		\node [style=none] (6) at (-3, 3.5) {};
		\node [style=none] (7) at (-1, 3.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-2, 1.25) {};
		\node [style=none] (16) at (-2, 4.75) {};
		\node [style=none] (17) at (-2, 3.75) {};
		\node [style=none] (18) at (2.25, 3) {\Large $[\textbf{id}_{1}]$};
		\node [style=none] (19) at (4.25, 3) {$\Coloneqq$};
		\node [style=none] (20) at (5.75, 6.5) {};
		\node [style=none] (21) at (7.75, 6.5) {};
		\node [style=none] (22) at (5.75, 5) {};
		\node [style=none] (23) at (7.75, 5) {};
		\node [style=none] (24) at (5.75, 3.75) {};
		\node [style=none] (25) at (7.75, 3.75) {};
		\node [style=none] (26) at (7.75, 2.25) {};
		\node [style=none] (27) at (5.75, 2.25) {};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (29) at (7.75, 1) {};
		\node [style=none] (30) at (5.75, -0.5) {};
		\node [style=none] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (6.75, 2) {};
		\node [style=none] (33) at (6.75, 1.25) {};
		\node [style=none] (34) at (6.75, 4.75) {};
		\node [style=none] (35) at (6.75, 4) {};
		\node [style=node, label={above:$v_{1}$}] (36) at (6.75, 5.5) {};
		\node [style=node, label={above:$v_{1}$}] (39) at (6.75, 2.75) {};
		\node [style=node, label={above:$v_{1}$}] (40) at (6.75, 0) {};
		\node [style=none] (41) at (11.75, 3) {\Large $[\textbf{sym}_{1,1}]$};
		\node [style=none] (42) at (13.75, 3) {$\Coloneqq$};
		\node [style=none] (43) at (15.25, -0.5) {};
		\node [style=none] (44) at (18.75, -0.5) {};
		\node [style=none] (45) at (15.25, 1) {};
		\node [style=none] (46) at (18.75, 1) {};
		\node [style=none] (47) at (15.25, 2.25) {};
		\node [style=none] (48) at (18.75, 2.25) {};
		\node [style=none] (49) at (18.75, 3.75) {};
		\node [style=none] (50) at (15.25, 3.75) {};
		\node [style=none] (51) at (15.25, 5) {};
		\node [style=none] (52) at (18.75, 5) {};
		\node [style=none] (53) at (15.25, 6.5) {};
		\node [style=none] (54) at (18.75, 6.5) {};
		\node [style=none] (55) at (17, 4) {};
		\node [style=none] (56) at (17, 4.75) {};
		\node [style=none] (57) at (17, 1.25) {};
		\node [style=none] (58) at (17, 2) {};
		\node [style=node, label={below:$v_{1}$}] (59) at (16, 0.5) {};
		\node [style=node, label={above:$v_{1}$}] (60) at (16, 2.75) {};
		\node [style=node, label={above:$v_{1}$}] (61) at (18, 5.5) {};
		\node [style=node, label={below:$v_{2}$}] (62) at (18, 0.5) {};
		\node [style=node, label={above:$v_{2}$}] (65) at (18, 2.75) {};
		\node [style=node, label={above:$v_{2}$}] (66) at (16, 5.5) {};
		\node [style=none] (67) at (21.5, 3) {\Large $[o]$};
		\node [style=none] (68) at (23.5, 3) {$\Coloneqq$};
		\node [style=none] (69) at (25, -2.25) {};
		\node [style=none] (70) at (28.5, -2.25) {};
		\node [style=none] (71) at (25, -0.75) {};
		\node [style=none] (72) at (28.5, -0.75) {};
		\node [style=none] (73) at (25, 0.5) {};
		\node [style=none] (74) at (28.5, 0.5) {};
		\node [style=none] (75) at (28.5, 5.75) {};
		\node [style=none] (76) at (25, 5.75) {};
		\node [style=none] (77) at (25, 7) {};
		\node [style=none] (78) at (28.5, 7) {};
		\node [style=none] (79) at (25, 8.5) {};
		\node [style=none] (80) at (28.5, 8.5) {};
		\node [style=none] (81) at (26.75, 6) {};
		\node [style=none] (82) at (26.75, 6.75) {};
		\node [style=none] (83) at (26.75, -0.5) {};
		\node [style=none] (84) at (26.75, 0.25) {};
		\node [style=node, label={below:$v_{1}$}] (85) at (25.75, -1.25) {};
		\node [style=node, label={below:$v_{1}$}] (86) at (25.75, 1.75) {};
		\node [style=node, label={above:$w_{1}$}] (87) at (25.75, 7.5) {};
		\node [style=node, label={below:$v_{m}$}] (88) at (27.75, -1.25) {};
		\node [style=node, label={below:$v_{m}$}] (89) at (27.75, 1.75) {};
		\node [style=node, label={above:$w_{n}$}] (90) at (27.75, 7.5) {};
		\node [style=none] (91) at (27, 9.5) {$\textit{where } o : v_1 \otimes \ldots \otimes v_m \to w_1 \otimes \ldots \otimes w_n \in \Sigma_{M} $};
		\node [style=hedge] (92) at (26.75, 3.25) {$o$};
		\node [style=none] (93) at (26.75, 1.75) {$\ldots$};
		\node [style=none] (94) at (26.75, -1.25) {$\ldots$};
		\node [style=none] (95) at (26.75, 7.5) {$\ldots$};
		\node [style=node, label={above:$w_{1}$}] (96) at (25.75, 4.75) {};
		\node [style=node, label={above:$w_{n}$}] (97) at (27.75, 4.75) {};
		\node [style=none] (98) at (26.75, 4.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boundary frame] (2.center)
			 to (3.center)
			 to (5.center)
			 to (4.center)
			 to cycle;
		\draw [style=graph frame] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [style=boundary frame] (10.center)
			 to (11.center)
			 to (13.center)
			 to (12.center)
			 to cycle;
		\draw [style=diredge] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (17.center);
		\draw [style=boundary frame] (20.center)
			 to (21.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [style=graph frame] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=boundary frame] (28.center)
			 to (29.center)
			 to (31.center)
			 to (30.center)
			 to cycle;
		\draw [style=diredge] (33.center) to (32.center);
		\draw [style=diredge] (34.center) to (35.center);
		\draw [style=boundary frame] (43.center)
			 to (44.center)
			 to (46.center)
			 to (45.center)
			 to cycle;
		\draw [style=graph frame] (49.center)
			 to (50.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=boundary frame] (51.center)
			 to (52.center)
			 to (54.center)
			 to (53.center)
			 to cycle;
		\draw [style=diredge] (56.center) to (55.center);
		\draw [style=diredge] (57.center) to (58.center);
		\draw [style=boundary frame] (69.center)
			 to (70.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=graph frame] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=boundary frame] (77.center)
			 to (78.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=diredge] (82.center) to (81.center);
		\draw [style=diredge] (83.center) to (84.center);
		\draw [in=90, out=-120] (92) to (86);
		\draw [in=-60, out=90] (89) to (92);
		\draw [in=-240, out=-90] (96) to (92);
		\draw [in=-90, out=60, looseness=0.75] (92) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/isomorphic_e_cospans.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={left:$n$}] (0) at (-9.5, 1) {};
		\node [style=none] (1) at (-7.5, 2.5) {};
		\node [style=none] (3) at (-6.5, 2.5) {$n'$};
		\node [style=none] (4) at (-5.5, 2.5) {};
		\node [style=none] (5) at (-3.5, 2.5) {};
		\node [style=none] (6) at (-2.5, 2.5) {$\mathcal{G}$};
		\node [style=none] (7) at (-1.5, 2.5) {};
		\node [style=none] (8) at (0.5, 2.5) {};
		\node [style=none] (9) at (1.5, 2.5) {$m'$};
		\node [style=none] (10) at (4.5, 1.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (-6.5, -0.5) {$n''$};
		\node [style=none] (13) at (-5.5, -0.5) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {$\mathcal{G}'$};
		\node [style=none] (16) at (-1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {$m''$};
		\node [style=none] (19) at (-7.5, -0.5) {};
		\node [style=none] (20) at (2.5, -0.5) {};
		\node [style=none] (21) at (-9.5, 1.5) {};
		\node [style=none] (22) at (-9.5, 0.5) {};
		\node [style=none] (23) at (4.5, 0.5) {};
		\node [style=none, label={right:$m$}] (24) at (4.5, 1) {};
		\node [style=none] (25) at (-6.5, 2) {};
		\node [style=none] (26) at (-6.5, 0) {};
		\node [style=none] (27) at (-2.5, 2) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (1.5, 2) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (-6, 1) {$\alpha$};
		\node [style=none] (32) at (-2, 1) {$\beta$};
		\node [style=none] (33) at (2, 1) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (5.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [style=diredge, in=0, out=90] (10.center) to (11.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [style=diredge] (17.center) to (16.center);
		\draw [style=diredge, in=-180, out=90] (21.center) to (1.center);
		\draw [style=diredge, in=0, out=-90] (23.center) to (20.center);
		\draw [style=diredge, in=180, out=-90] (22.center) to (19.center);
		\draw [style=diredge] (25.center) to (26.center);
		\draw [style=diredge] (27.center) to (28.center);
		\draw [style=diredge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_interpretation_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (-4, 4) {};
		\node [style=none] (58) at (2.25, 4) {};
		\node [style=none] (59) at (2.25, -7.5) {};
		\node [style=none] (60) at (-4, -7.5) {};
		\node [style=none] (10) at (-3.25, -4.25) {};
		\node [style=none] (11) at (-2.75, -4.75) {};
		\node [style=none] (12) at (1, -4.75) {};
		\node [style=none] (13) at (1.5, -4.25) {};
		\node [style=none] (14) at (1.5, 1.25) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (-2.75, 1.75) {};
		\node [style=none] (17) at (-3.25, 1.25) {};
		\node [style=none] (0) at (-9, -1.5) {\Large$\llbracket\Lambda_{A,B,C}(f)\rrbracket$};
		\node [style=none] (1) at (-5.5, -1.5) {$\Coloneqq$};
		\node [style=medium box] (2) at (-0.75, -1.5) {$\llbracket f \rrbracket$};
		\node [style=node, label={below:$A$}] (3) at (-1.25, -3.75) {};
		\node [style=node, label={below:$B$}] (4) at (-0.25, -3.75) {};
		\node [style=none] (5) at (-1.25, -2) {};
		\node [style=none] (6) at (-0.25, -2) {};
		\node [style=node, label={above:$C$}] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-2.25, 3.25) {$B \multimap C$};
		\node [style=node] (18) at (-0.75, 3) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-1.25, -4.75) {};
		\node [style=node, label={below:$A$}] (21) at (-1.25, -6.5) {};
		\node [style=node, label={below:$A$}] (22) at (-1, -9.25) {};
		\node [style=node, label={below:$B$}] (23) at (0, -9.25) {};
		\node [style=node, label={below:$A$}] (24) at (-2, -9.25) {};
		\node [style=none] (25) at (-3, -10.25) {};
		\node [style=none] (26) at (1, -10.25) {};
		\node [style=none] (27) at (1, -8.75) {};
		\node [style=none] (28) at (-3, -8.75) {};
		\node [style=node, label={below:$A$}] (29) at (-1, -12.5) {};
		\node [style=none] (32) at (1, -13.5) {};
		\node [style=none] (33) at (-3, -13.5) {};
		\node [style=none] (34) at (-3, -12) {};
		\node [style=none] (35) at (1, -12) {};
		\node [style=none] (36) at (-1, -11.5) {};
		\node [style=none] (37) at (-1, -10.75) {};
		\node [style=none] (38) at (-1, -8.5) {};
		\node [style=none] (39) at (-1, -7.75) {};
		\node [style=node] (40) at (-1, 10) {};
		\node [style=none] (41) at (-2, 10.5) {$B \multimap C$};
		\node [style=node] (42) at (-1, 6.5) {};
		\node [style=none] (43) at (-2, 7.125) {$B \multimap C$};
		\node [style=node, label={above:$C$}] (44) at (0.25, 6.5) {};
		\node [style=none] (45) at (-3, 6) {};
		\node [style=none] (46) at (1, 6) {};
		\node [style=none] (47) at (1, 7.5) {};
		\node [style=none] (48) at (-3, 7.5) {};
		\node [style=none] (49) at (1, 9.5) {};
		\node [style=none] (50) at (-3, 9.5) {};
		\node [style=none] (51) at (-3, 10.75) {};
		\node [style=none] (52) at (1, 10.75) {};
		\node [style=none] (53) at (-1, 8.75) {};
		\node [style=none] (54) at (-1, 8) {};
		\node [style=none] (55) at (-1, 5.25) {};
		\node [style=none] (56) at (-1, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (59.center)
			 to (58.center)
			 to (57.center)
			 to [in=90, out=-90] (60.center)
			 to cycle;
		\draw [style=lambda box] (11.center)
			 to (12.center)
			 to [in=-90, out=0, looseness=1.75] (13.center)
			 to (14.center)
			 to [in=0, out=90, looseness=1.75] (15.center)
			 to (16.center)
			 to [in=90, out=180, looseness=1.75] (17.center)
			 to (10.center)
			 to [in=180, out=-90, looseness=1.75] cycle;
		\draw (3) to (5.center);
		\draw (4) to (6.center);
		\draw (8.center) to (7);
		\draw (19.center) to (18);
		\draw (21) to (20.center);
		\draw [style=boundary frame] (28.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw [style=boundary frame] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=boundary frame] (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [style=boundary frame] (50.center)
			 to (51.center)
			 to (52.center)
			 to (49.center)
			 to cycle;
		\draw [style=diredge] (53.center) to (54.center);
		\draw [style=diredge] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mult-2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (1o) at (-0.5, -0.75) {};
		\node [style=round box] (2) at (0.5, -1) {$2$};
		\node [style=none] (2o) at (0.5, -0.75) {};
		\node [style=round box] (+) at (0, -0) {$\times$};
		\node [style=none] (+l) at (-0.1, -0.25) {};
		\node [style=none] (+r) at (0.1, -0.25) {};
		\node [style=none] (out) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (1o.center);
		\draw [out=90, in=-90, looseness=1.75] (1o.center) to (+l.center);
		\draw [out=90, in=-90, looseness=1.75] (2o.center) to (+r.center);
		\draw (+.center) to (out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-1-2.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (1) at (-0.5, -1) {$1$};
		\node [style=none] (1o) at (-0.5, -0.75) {};
		\node [style=round box] (2) at (0.5, -1) {$2$};
		\node [style=none] (2o) at (0.5, -0.75) {};
		\node [style=round box] (+) at (0, -0) {$+$};
		\node [style=none] (+l) at (-0.1, -0.25) {};
		\node [style=none] (+r) at (0.1, -0.25) {};
		\node [style=none] (out) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=90, in=-90, looseness=1.75] (1o.center) to (+l.center);
		\draw [out=90, in=-90, looseness=1.75] (2o.center) to (+r.center);
		\draw (+.center) to (out.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-copy-rewrite-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (-2.5, 1) {$+$};
		\node [style=vertex set] (1) at (-2.5, 3) {};
		\node [style=vertex] (2) at (-2.5, -1.5) {};
		\node [style=vertex set] (3) at (-2.5, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=none] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (-2.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=120, out=-120] (0) to (2);
		\draw [in=60, out=-60] (0) to (2);
		\draw (2) to (3);
		\draw [style=black dash] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw (8.center) to (1);
		\draw (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-copy-rewrite-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (-2.5, 1) {$+$};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=vertex] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=vertex set] (5) at (-1, 3) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=round box] (10) at (0.5, 1) {$+$};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=vertex] (12) at (0.5, -1.5) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (2, -3) {};
		\node [style=vertex set] (22) at (-1, -3) {};
		\node [style=none] (23) at (-1, -4) {};
		\node [style=none] (24) at (-1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=120, out=-120] (0) to (2);
		\draw [in=60, out=-60] (0) to (2);
		\draw (2) to (3.center);
		\draw [style=black dash] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw (11.center) to (10);
		\draw [in=120, out=-120] (10) to (12);
		\draw [in=60, out=-60] (10) to (12);
		\draw (12) to (13.center);
		\draw [style=black dash] (5) to (20.center);
		\draw [style=black dash] (20.center) to (21.center);
		\draw [style=black dash] (21.center) to (7.center);
		\draw (22) to (23.center);
		\draw (24.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-copy-rewrite-3-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (-2.5, 1) {$+$};
		\node [style=none] (1) at (-2.5, 3) {};
		\node [style=vertex] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=vertex set] (5) at (-1, 3) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [style=none] (7) at (-1, -3) {};
		\node [style=round box] (10) at (0.5, 0.5) {$\times$};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (13) at (-0.25, -3) {};
		\node [style=none] (20) at (2.75, 3) {};
		\node [style=none] (21) at (2.75, -3) {};
		\node [style=vertex set] (22) at (-1, -3) {};
		\node [style=none] (23) at (-1, -4) {};
		\node [style=none] (24) at (-1, 4) {};
		\node [style=round box] (25) at (1.5, -1.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=120, out=-120] (0) to (2);
		\draw [in=60, out=-60] (0) to (2);
		\draw (2) to (3.center);
		\draw [style=black dash] (5.center)
			 to (7.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw (11.center) to (10);
		\draw [style=black dash] (5) to (20.center);
		\draw [style=black dash] (20.center) to (21.center);
		\draw [style=black dash] (21.center) to (7.center);
		\draw (22) to (23.center);
		\draw (24.center) to (5);
		\draw [in=90, out=-30] (10) to (25);
		\draw [in=90, out=-120] (10) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plus-copy.tikz <==
\begin{tikzpicture}[scale=2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in) at (0, -1.25) {};
		\node [style=vertex] (copy) at (0, -0.75) {};
		\node [style=round box] (+) at (0, 0) {$+$};
		\node [style=none] (+l) at (-0.1, -0.25) {};
		\node [style=none] (+r) at (0.1, -0.25) {};
		\node [style=none] (out) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [out=120, in=-90] (copy.center) to (+l.center);
		\draw [out=60, in=-90] (copy.center) to (+r.center);
		\draw (+.center) to (out.center);
		\draw (in.center) to (copy.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_e_cospans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-19.25, -2.75) {$n'$};
		\node [style=none] (4) at (-18.5, -4) {};
		\node [style=none] (5) at (-19.25, -3.25) {};
		\node [style=none] (6) at (-19.75, -2.75) {};
		\node [style=none] (7) at (-18, -4.5) {$\mathcal{F}$};
		\node [style=none] (8) at (-16.5, -3) {};
		\node [style=none] (9) at (-17.5, -4) {};
		\node [style=none] (10) at (-16, -2.75) {$m'$};
		\node [style=none] (11) at (-15.25, -1.75) {};
		\node [style=none] (12) at (-16, -2.5) {};
		\node [style=none] (13) at (-15, -1.5) {$m$};
		\node [style=none] (14) at (-14.75, -1.75) {};
		\node [style=none] (15) at (-14, -2.5) {};
		\node [style=none] (16) at (-13.75, -2.75) {$m''$};
		\node [style=none] (17) at (-13.5, -3) {};
		\node [style=none] (18) at (-12.5, -4) {};
		\node [style=none] (19) at (-12, -4.5) {$\mathcal{G}$};
		\node [style=none] (20) at (-15.25, -7.25) {};
		\node [style=none] (21) at (-14.75, -7.25) {};
		\node [style=none] (22) at (-17.75, -4.75) {};
		\node [style=none] (23) at (-12.5, -5) {};
		\node [style=none] (24) at (-15.25, -6.75) {};
		\node [style=none] (25) at (-15, -6.5) {};
		\node [style=none] (26) at (-14.75, -6.75) {};
		\node [style=none] (27) at (-21, -1.5) {$n$};
		\node [style=none] (28) at (-20.5, -2) {};
		\node [style=none] (29) at (-8.75, -1.5) {$k$};
		\node [style=none] (30) at (-10.5, -2.75) {$k'$};
		\node [style=none] (31) at (-11.25, -4) {};
		\node [style=none] (32) at (-10.5, -3.25) {};
		\node [style=none] (33) at (-9.25, -2) {};
		\node [style=none] (34) at (-10, -2.75) {};
		\node [style=none] (35) at (-16.25, -1.75) {$f'_{ext}$};
		\node [style=none] (36) at (-17.5, -3) {$f'_{int}$};
		\node [style=none] (37) at (-13.75, -1.75) {$g_{ext}$};
		\node [style=none] (38) at (-12.5, -3) {$g_{int}$};
		\node [style=none] (39) at (-15, -7.5) {$\mathcal{H}$};
		\node [style=none] (40) at (-20.75, -2.75) {$f_{ext}$};
		\node [style=none] (41) at (-19.25, -4) {$f_{int}$};
		\node [style=none] (42) at (-9, -2.75) {$g'_{ext}$};
		\node [style=none] (43) at (-10, -4) {$g'_{int}$};
		\node [style=none] (44) at (-17.25, -6.25) {$p_1$};
		\node [style=none] (45) at (-12.75, -6.25) {$p_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (4.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (17.center) to (18.center);
		\draw [style=diredge] (22.center) to (20.center);
		\draw [style=diredge] (23.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw [style=diredge] (28.center) to (6.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushout_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 4) {};
		\node [style=none] (1) at (2, 4.5) {};
		\node [style=none] (2) at (5.75, 4.5) {};
		\node [style=none] (3) at (6.25, 4) {};
		\node [style=none] (4) at (6.25, -1.5) {};
		\node [style=none] (5) at (5.75, -2) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (1.5, -1.5) {};
		\node [style=node] (15) at (4, -3.25) {};
		\node [style=none] (16) at (4, -2) {};
		\node [style=none] (17) at (3.5, 4.5) {};
		\node [style=node] (18) at (3.5, 6.25) {};
		\node [style=node, label={above:$v_1$}] (19) at (-6.25, 3) {};
		\node [style=node, label={above:$v_2$}] (20) at (-4.75, 3) {};
		\node [style=node, label={above:$v_3$}] (21) at (-5.5, 1.25) {};
		\node [style=hedge] (25) at (-5.5, -14.75) {$f$};
		\node [style=none] (26) at (-2.25, 1.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-5.5, -5.25) {};
		\node [style=none] (29) at (-5.5, -7.25) {};
		\node [style=none] (30) at (-2.25, -14.5) {};
		\node [style=none] (31) at (-0.5, -14.5) {};
		\node [style=none] (32) at (4, -5.25) {};
		\node [style=none] (33) at (4, -7.25) {};
		\node [style=none] (34) at (2, -11.75) {};
		\node [style=none] (35) at (2.5, -11.25) {};
		\node [style=none] (36) at (6.25, -11.25) {};
		\node [style=none] (37) at (6.75, -11.75) {};
		\node [style=none] (38) at (6.75, -17.25) {};
		\node [style=none] (39) at (6.25, -17.75) {};
		\node [style=none] (40) at (2.5, -17.75) {};
		\node [style=none] (41) at (2, -17.25) {};
		\node [style=node] (45) at (4.5, -19) {};
		\node [style=none] (46) at (4.5, -17.75) {};
		\node [style=none] (47) at (4, -11.25) {};
		\node [style=node] (48) at (4, -9.5) {};
		\node [style=node, label={above:$v_1$}] (53) at (-6.5, -13.25) {};
		\node [style=node, label={above:$v_2$}] (54) at (-4.5, -13.25) {};
		\node [style=node, label={below:$v_3$}] (55) at (-5.5, -16.5) {};
		\node [style=hedge] (56) at (4.5, -14.5) {$f$};
		\node [style=node, label={above:$v_1$}] (57) at (3.5, -13) {};
		\node [style=node, label={above:$v_2$}] (58) at (5.5, -13) {};
		\node [style=node, label={below:$v_3$}] (59) at (4.5, -16.25) {};
		\node [style=node, label={above:$v_1$}] (61) at (3, 2.75) {};
		\node [style=node, label={above:$v_2$}] (62) at (5, 2.75) {};
		\node [style=node, label={above:$v_3$}] (63) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lambda box] (1.center)
			 to (2.center)
			 to [in=90, out=0, looseness=1.75] (3.center)
			 to (4.center)
			 to [in=0, out=-90, looseness=1.75] (5.center)
			 to (6.center)
			 to [in=-90, out=-180, looseness=1.75] (7.center)
			 to (0.center)
			 to [in=180, out=90, looseness=1.75] cycle;
		\draw (16.center) to (15);
		\draw (18) to (17.center);
		\draw [style=diredge] (26.center) to (27.center);
		\draw [style=diredge] (28.center) to (29.center);
		\draw [style=diredge] (30.center) to (31.center);
		\draw [style=diredge] (32.center) to (33.center);
		\draw [style=lambda box] (35.center) to (36.center);
		\draw [style=lambda box, in=90, out=0, looseness=1.75] (36.center) to (37.center);
		\draw [style=lambda box] (37.center) to (38.center);
		\draw [style=lambda box, in=0, out=-90, looseness=1.75] (38.center) to (39.center);
		\draw [style=lambda box] (39.center) to (40.center);
		\draw [style=lambda box, in=-90, out=-180, looseness=1.75] (40.center) to (41.center);
		\draw [style=lambda box] (41.center) to (34.center);
		\draw [style=lambda box, in=180, out=90, looseness=1.75] (34.center) to (35.center);
		\draw (46.center) to (45);
		\draw (48) to (47.center);
		\draw [in=-90, out=120] (25) to (53);
		\draw [in=-90, out=60] (25) to (54);
		\draw (25) to (55);
		\draw [in=-90, out=120] (56) to (57);
		\draw [in=-90, out=60] (56) to (58);
		\draw (56) to (59);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semilat_distributivity_law1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-14, -8) {};
		\node [style=none] (158) at (-1, -8) {};
		\node [style=none] (159) at (-1, 5) {};
		\node [style=none] (160) at (-14, 5) {};
		\node [style=none] (189) at (13.75, -8) {};
		\node [style=none] (190) at (29.25, -8) {};
		\node [style=none] (191) at (29.25, 5) {};
		\node [style=none] (192) at (13.75, 5) {};
		\node [style=none] (193) at (14.75, -6.25) {};
		\node [style=none] (194) at (28.25, -6.25) {};
		\node [style=none] (195) at (28.25, 2.75) {};
		\node [style=none] (196) at (14.75, 2.75) {};
		\node [style=none] (153) at (5.75, -3.5) {};
		\node [style=none] (154) at (7.25, -3.5) {};
		\node [style=none] (155) at (7.25, 0.5) {};
		\node [style=none] (156) at (5.75, 0.5) {};
		\node [style=node, label={below:$a_{1}$}] (67) at (6.5, -2.5) {};
		\node [style=none] (69) at (6.5, -1.5) {$\vdots$};
		\node [style=node, label={above:$b_{m}$}] (71) at (6.5, -0.5) {};
		\node [style=none] (51) at (-8.5, -3.75) {};
		\node [style=none] (52) at (-8.5, 0.75) {};
		\node [style=none] (53) at (-6.5, -3.75) {};
		\node [style=none] (54) at (-6.5, 0.75) {};
		\node [style=none] (55) at (-8, -3.75) {};
		\node [style=none] (56) at (-7, -3.75) {};
		\node [style=none] (60) at (-8, 0.75) {};
		\node [style=none] (61) at (-7, 0.75) {};
		\node [style=node, label={above:$b'_{1}$}] (62) at (-8.25, 1.75) {};
		\node [style=node, label={above:$b'_{m}$}] (63) at (-6.75, 1.75) {};
		\node [style=none] (64) at (-7.5, 1.75) {$\ldots$};
		\node [style=none] (161) at (5, -1.5) {};
		\node [style=none] (162) at (4, -1.5) {};
		\node [style=none] (163) at (2, -6.25) {};
		\node [style=none] (164) at (3.5, -6.25) {};
		\node [style=none] (165) at (3.5, 3.75) {};
		\node [style=none] (166) at (2, 3.75) {};
		\node [style=node, label={below:$a_{1}$}] (167) at (2.75, -5.5) {};
		\node [style=none] (168) at (2.75, -4) {$\vdots$};
		\node [style=node, label={above:$b'_{1}$}] (169) at (2.75, -0.25) {};
		\node [style=none] (170) at (1, -1.5) {};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=none] (172) at (2.75, 1.75) {$\vdots$};
		\node [style=none] (173) at (9.75, -6.25) {};
		\node [style=none] (174) at (11.25, -6.25) {};
		\node [style=none] (175) at (11.25, 3.75) {};
		\node [style=none] (176) at (9.75, 3.75) {};
		\node [style=node, label={below:$a_{1}$}] (177) at (10.5, -5.5) {};
		\node [style=none] (178) at (10.5, -4) {$\vdots$};
		\node [style=node, label={above:$b_{1,1}$}] (179) at (10.5, -0.25) {};
		\node [style=none] (180) at (10.5, 1.75) {$\vdots$};
		\node [style=none] (185) at (7.75, -1.5) {};
		\node [style=none] (186) at (8.75, -1.5) {};
		\node [style=none] (187) at (11.75, -1.5) {};
		\node [style=none] (188) at (12.75, -1.5) {};
		\node [style=node] (83) at (16.75, -3) {};
		\node [style=node] (84) at (18.25, -3) {};
		\node [style=none] (85) at (17.5, -3) {$\ldots$};
		\node [style=none] (86) at (17.5, -1.5) {};
		\node [style=small box] (87) at (17.5, -1.5) {$\mathcal{G}_{1}$};
		\node [style=none] (88) at (17, -2) {};
		\node [style=none] (89) at (18, -2) {};
		\node [style=node] (90) at (16.75, -3) {};
		\node [style=node] (91) at (18.25, -3) {};
		\node [style=none] (92) at (17.5, -3) {$\ldots$};
		\node [style=none] (93) at (17, -1) {};
		\node [style=none] (94) at (18, -1) {};
		\node [style=node] (95) at (16.75, 0) {};
		\node [style=node] (96) at (18.25, 0) {};
		\node [style=none] (97) at (17.5, 0) {$\ldots$};
		\node [style=none] (98) at (25.5, -1.5) {};
		\node [style=small box] (99) at (25.5, -1.5) {$\mathcal{G}_{n}$};
		\node [style=none] (100) at (25, -2) {};
		\node [style=none] (101) at (26, -2) {};
		\node [style=node] (102) at (24.75, -3) {};
		\node [style=node] (103) at (26.25, -3) {};
		\node [style=none] (104) at (25.5, -3) {$\ldots$};
		\node [style=none] (105) at (25, -1) {};
		\node [style=none] (106) at (26, -1) {};
		\node [style=node] (107) at (24.75, 0) {};
		\node [style=node] (108) at (26.25, 0) {};
		\node [style=none] (109) at (25.5, 0) {$\ldots$};
		\node [style=none] (110) at (21.5, -1.5) {\Large $\ldots$};
		\node [style=none] (115) at (20.5, -6.25) {};
		\node [style=none] (116) at (20.5, 2.75) {};
		\node [style=none] (117) at (22.5, -6.25) {};
		\node [style=none] (118) at (22.5, 2.75) {};
		\node [style=node] (121) at (16.75, -3) {};
		\node [style=node] (122) at (18.25, -3) {};
		\node [style=none] (123) at (17.5, -3) {$\ldots$};
		\node [style=none] (124) at (21, 2.75) {};
		\node [style=none] (125) at (22, 2.75) {};
		\node [style=node, label={above:$b_1$}] (126) at (20.75, 3.75) {};
		\node [style=node, label={above:$b_m$}] (127) at (22.25, 3.75) {};
		\node [style=none] (128) at (21.5, 3.75) {$\ldots$};
		\node [style=node] (140) at (24.75, -3) {};
		\node [style=node] (141) at (26.25, -3) {};
		\node [style=none] (142) at (25.5, -3) {$\ldots$};
		\node [style=node] (143) at (24.75, -3) {};
		\node [style=node] (144) at (26.25, -3) {};
		\node [style=none] (145) at (25.5, -3) {$\ldots$};
		\node [style=none] (146) at (21, -6.25) {};
		\node [style=none] (147) at (22, -6.25) {};
		\node [style=node, label={below:$a_{1}$}] (148) at (20.75, -7.25) {};
		\node [style=node, label={below:$a_{k-1}$}] (149) at (22.25, -7.25) {};
		\node [style=none] (150) at (21.5, -7.25) {$\ldots$};
		\node [style=none] (197) at (-12.5, 1.75) {};
		\node [style=none] (198) at (-12.5, -5.25) {};
		\node [style=none] (199) at (-3.25, -6) {};
		\node [style=none] (200) at (-3.5, 3) {};
		\node [style=none] (201) at (-11.25, 3) {};
		\node [style=none] (202) at (-2.25, 1.75) {};
		\node [style=none] (203) at (-2.25, -5) {};
		\node [style=none] (204) at (-11.75, -6) {};
		\node [style=node, label={above:$b_{1}$}] (205) at (-8.25, 3.75) {};
		\node [style=node, label={above:$b_{m}$}] (206) at (-6.75, 3.75) {};
		\node [style=none] (207) at (-6.75, 3) {};
		\node [style=none] (208) at (-8.25, 3) {};
		\node [style=none] (47) at (-12, -3.75) {};
		\node [style=none] (48) at (-2.75, -3.75) {};
		\node [style=none] (49) at (-2.75, 0.75) {};
		\node [style=none] (50) at (-12, 0.75) {};
		\node [style=none] (18) at (-10.25, -1.25) {};
		\node [style=small box] (19) at (-10.25, -1.25) {$\mathcal{G}_{1}$};
		\node [style=none] (20) at (-10.75, -1.75) {};
		\node [style=none] (21) at (-9.75, -1.75) {};
		\node [style=node] (22) at (-11, -2.75) {};
		\node [style=node] (23) at (-9.5, -2.75) {};
		\node [style=none] (24) at (-10.25, -2.75) {$\ldots$};
		\node [style=none] (27) at (-10.75, -0.75) {};
		\node [style=none] (28) at (-9.75, -0.75) {};
		\node [style=node] (29) at (-11, 0.25) {};
		\node [style=node] (30) at (-9.5, 0.25) {};
		\node [style=none] (31) at (-10.25, 0.25) {$\ldots$};
		\node [style=none] (32) at (-4.5, -1.25) {};
		\node [style=small box] (33) at (-4.5, -1.25) {$\mathcal{G}_{n}$};
		\node [style=none] (34) at (-5, -1.75) {};
		\node [style=none] (35) at (-4, -1.75) {};
		\node [style=node] (36) at (-5.25, -2.75) {};
		\node [style=node] (37) at (-3.75, -2.75) {};
		\node [style=none] (38) at (-4.5, -2.75) {$\ldots$};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-4, -0.75) {};
		\node [style=node] (43) at (-5.25, 0.25) {};
		\node [style=node] (44) at (-3.75, 0.25) {};
		\node [style=none] (45) at (-4.5, 0.25) {$\ldots$};
		\node [style=none] (46) at (-7.5, -1.25) {\Large $\ldots$};
		\node [style=node, label={below:$a'_{1}$}] (209) at (-8.25, -4.75) {};
		\node [style=node, label={below:$a'_{k}$}] (210) at (-6.75, -4.75) {};
		\node [style=none] (211) at (-7.5, -4.75) {$\ldots$};
		\node [style=node, label={below:$a_{1}$}] (212) at (-8.25, -7) {};
		\node [style=node, label={below:$a_{k-1}$}] (213) at (-6.75, -7) {};
		\node [style=none] (214) at (-8.25, -6) {};
		\node [style=none] (215) at (-6.75, -6) {};
		\node [style=none] (216) at (-7.5, -7) {$\ldots$};
		\node [style=none] (217) at (-7.5, 3.75) {$\ldots$};
		\node [style=node, label={above:$a'_{k}$}] (218) at (2.75, -3) {};
		\node [style=none] (219) at (2.75, -1) {$\vdots$};
		\node [style=node, label={above:$b_{m}$}] (220) at (2.75, 2.75) {};
		\node [style=none] (221) at (15.75, -0.25) {};
		\node [style=none] (222) at (16.5, 0.5) {};
		\node [style=none] (223) at (18.75, 0.5) {};
		\node [style=none] (224) at (19.5, -0.25) {};
		\node [style=none] (225) at (19.5, -3) {};
		\node [style=none] (226) at (18.75, -3.75) {};
		\node [style=none] (227) at (16.5, -3.75) {};
		\node [style=none] (228) at (15.75, -3) {};
		\node [style=none] (229) at (23.75, -0.25) {};
		\node [style=none] (230) at (24.5, 0.5) {};
		\node [style=none] (231) at (26.75, 0.5) {};
		\node [style=none] (232) at (27.5, -0.25) {};
		\node [style=none] (233) at (27.5, -3) {};
		\node [style=none] (234) at (26.75, -3.75) {};
		\node [style=none] (235) at (24.5, -3.75) {};
		\node [style=none] (236) at (23.75, -3) {};
		\node [style=none] (237) at (17, -3.75) {};
		\node [style=none] (238) at (18, -3.75) {};
		\node [style=node, label={below:$a_{1,1}$}] (239) at (16.75, -4.75) {};
		\node [style=node, label={below:$a_{1,k-1}$}] (240) at (18.25, -4.75) {};
		\node [style=none] (241) at (17, 0.5) {};
		\node [style=none] (242) at (18, 0.5) {};
		\node [style=node, label={above:$b_{1,1}$}] (243) at (16.75, 1.5) {};
		\node [style=node, label={above:$b_{1,m}$}] (244) at (18.25, 1.5) {};
		\node [style=none] (245) at (25, 0.5) {};
		\node [style=none] (246) at (26, 0.5) {};
		\node [style=node, label={above:$b_{n,1}$}] (247) at (24.75, 1.5) {};
		\node [style=node, label={above:$b_{n,m}$}] (248) at (26.25, 1.5) {};
		\node [style=none] (249) at (25, -3.75) {};
		\node [style=none] (250) at (26, -3.75) {};
		\node [style=node, label={below:$a_{n,1}$}] (251) at (24.75, -4.75) {};
		\node [style=node, label={below:$a_{n,k-1}$}] (252) at (26.25, -4.75) {};
		\node [style=node, label={above:$a_{n,k-1}$}] (253) at (10.5, -3) {};
		\node [style=none] (254) at (10.5, -1) {$\vdots$};
		\node [style=node, label={above:$b_m$}] (255) at (10.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (157.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=graph frame] (189.center)
			 to [in=-180, out=0] (190.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
		\draw [style={e_hyperedge}] (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [style=boundary frame] (153.center)
			 to [in=-180, out=0] (154.center)
			 to [in=-90, out=90] (155.center)
			 to (156.center)
			 to cycle;
		\draw [style=dashed edge] (115.center) to (116.center);
		\draw [style=dashed edge] (117.center) to (118.center);
		\draw [bend left=15] (124.center) to (126);
		\draw [bend right=15] (125.center) to (127);
		\draw [bend right=15] (146.center) to (148);
		\draw [bend left=15] (147.center) to (149);
		\draw [style=diredge] (161.center) to (162.center);
		\draw [style=boundary frame] (163.center)
			 to [in=-180, out=0] (164.center)
			 to [in=-90, out=90] (165.center)
			 to (166.center)
			 to cycle;
		\draw [style=diredge] (170.center) to (171.center);
		\draw [style=boundary frame] (173.center)
			 to [in=-180, out=0] (174.center)
			 to [in=-90, out=90] (175.center)
			 to (176.center)
			 to [in=-270, out=-90] cycle;
		\draw [style=diredge] (185.center) to (186.center);
		\draw [style=diredge] (187.center) to (188.center);
		\draw [style=lambda box] (202.center)
			 to (203.center)
			 to [in=0, out=-90, looseness=1.75] (199.center)
			 to (204.center)
			 to [in=-90, out=180, looseness=1.75] (198.center)
			 to (197.center)
			 to [in=180, out=90, looseness=1.75] (201.center)
			 to (200.center)
			 to [in=90, out=0, looseness=1.75] cycle;
		\draw (205) to (208.center);
		\draw (206) to (207.center);
		\draw [style={e_hyperedge}] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [bend left=15] (60.center) to (62);
		\draw [bend right=15] (61.center) to (63);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [bend left=15] (27.center) to (29);
		\draw [bend right=15] (28.center) to (30);
		\draw [bend right=15] (20.center) to (22);
		\draw [bend left=15] (21.center) to (23);
		\draw [bend right=15] (34.center) to (36);
		\draw [bend left=15] (35.center) to (37);
		\draw [bend left=15] (41.center) to (43);
		\draw [bend right=15] (42.center) to (44);
		\draw [style=lambda box, bend left=15] (209) to (55.center);
		\draw [style=lambda box, bend left=15] (56.center) to (210);
		\draw [style=lambda box] (214.center) to (212);
		\draw [style=lambda box] (215.center) to (213);
		\draw [style=lambda box] (228.center)
			 to [in=-180, out=-90, looseness=1.75] (227.center)
			 to (226.center)
			 to [in=-90, out=0, looseness=1.75] (225.center)
			 to (224.center)
			 to [in=0, out=90, looseness=1.75] (223.center)
			 to (222.center)
			 to [in=90, out=-180, looseness=1.75] (221.center)
			 to cycle;
		\draw [bend left=15] (93.center) to (95);
		\draw [bend right=15] (94.center) to (96);
		\draw [bend right=15] (88.center) to (90);
		\draw [bend left=15] (89.center) to (91);
		\draw [style=lambda box] (236.center)
			 to [in=-180, out=-90, looseness=1.75] (235.center)
			 to (234.center)
			 to [in=-90, out=0, looseness=1.75] (233.center)
			 to (232.center)
			 to [in=0, out=90, looseness=1.75] (231.center)
			 to (230.center)
			 to [in=90, out=-180, looseness=1.75] (229.center)
			 to cycle;
		\draw [style=lambda box, bend right=15] (237.center) to (239);
		\draw [style=lambda box, bend left=15] (238.center) to (240);
		\draw [bend right=15] (100.center) to (102);
		\draw [bend left=15] (101.center) to (103);
		\draw [bend left=15] (105.center) to (107);
		\draw [bend right=15] (106.center) to (108);
		\draw [style=lambda box, in=120, out=-90] (243) to (241.center);
		\draw [style=lambda box, in=60, out=-90] (244) to (242.center);
		\draw [style=lambda box, in=120, out=-90] (247) to (245.center);
		\draw [style=lambda box, in=60, out=-90] (248) to (246.center);
		\draw [style=lambda box, bend left=15] (250.center) to (252);
		\draw [style=lambda box, bend right=15] (249.center) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/semilattice_rule_1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-12, -6.25) {};
		\node [style=none] (158) at (-1, -6.25) {};
		\node [style=none] (159) at (-1, 5.25) {};
		\node [style=none] (160) at (-12, 5.25) {};
		\node [style=none] (47) at (-11, -1.25) {};
		\node [style=none] (48) at (-1.75, -1.25) {};
		\node [style=none] (49) at (-1.75, 3.25) {};
		\node [style=none] (50) at (-11, 3.25) {};
		\node [style=none] (189) at (13.75, -6.25) {};
		\node [style=none] (190) at (24.75, -6.25) {};
		\node [style=none] (191) at (24.75, 5.25) {};
		\node [style=none] (192) at (13.75, 5.25) {};
		\node [style=none] (193) at (14.75, -4) {};
		\node [style=none] (194) at (23.75, -4) {};
		\node [style=none] (195) at (23.75, 3.25) {};
		\node [style=none] (196) at (14.75, 3.25) {};
		\node [style=none] (153) at (5.75, -3.5) {};
		\node [style=none] (154) at (7.25, -3.5) {};
		\node [style=none] (155) at (7.25, 0.5) {};
		\node [style=none] (156) at (5.75, 0.5) {};
		\node [style=node, label={below:$a_{1}$}] (67) at (6.5, -2.25) {};
		\node [style=none] (69) at (6.5, -1.5) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (71) at (6.5, -0.5) {};
		\node [style=none] (0) at (-6.5, -3.75) {};
		\node [style=small box] (1) at (-6.5, -3.75) {$\mathcal{F}$};
		\node [style=none] (6) at (-7, -4.25) {};
		\node [style=none] (7) at (-6, -4.25) {};
		\node [style=node] (8) at (-7.25, -5.25) {};
		\node [style=node] (9) at (-5.75, -5.25) {};
		\node [style=none] (10) at (-6.5, -5.25) {$\ldots$};
		\node [style=none] (11) at (-7.25, -5.75) {$a_{1}$};
		\node [style=none] (12) at (-5.75, -5.75) {$a_{k}$};
		\node [style=none] (13) at (-7, -3.25) {};
		\node [style=none] (14) at (-6, -3.25) {};
		\node [style=node] (15) at (-7.25, -2.25) {};
		\node [style=node] (16) at (-5.75, -2.25) {};
		\node [style=none] (17) at (-6.5, -2.25) {$\ldots$};
		\node [style=none] (18) at (-9.25, 1.25) {};
		\node [style=small box] (19) at (-9.25, 1.25) {$\mathcal{G}_{1}$};
		\node [style=none] (20) at (-9.75, 0.75) {};
		\node [style=none] (21) at (-8.75, 0.75) {};
		\node [style=node] (22) at (-10, -0.25) {};
		\node [style=node] (23) at (-8.5, -0.25) {};
		\node [style=none] (24) at (-9.25, -0.25) {$\ldots$};
		\node [style=none] (27) at (-9.75, 1.75) {};
		\node [style=none] (28) at (-8.75, 1.75) {};
		\node [style=node] (29) at (-10, 2.75) {};
		\node [style=node] (30) at (-8.5, 2.75) {};
		\node [style=none] (31) at (-9.25, 2.75) {$\ldots$};
		\node [style=none] (32) at (-3.5, 1.25) {};
		\node [style=small box] (33) at (-3.5, 1.25) {$\mathcal{G}_{n}$};
		\node [style=none] (34) at (-4, 0.75) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=node] (36) at (-4.25, -0.25) {};
		\node [style=node] (37) at (-2.75, -0.25) {};
		\node [style=none] (38) at (-3.5, -0.25) {$\ldots$};
		\node [style=none] (41) at (-4, 1.75) {};
		\node [style=none] (42) at (-3, 1.75) {};
		\node [style=node] (43) at (-4.25, 2.75) {};
		\node [style=node] (44) at (-2.75, 2.75) {};
		\node [style=none] (45) at (-3.5, 2.75) {$\ldots$};
		\node [style=none] (46) at (-6.5, 1.25) {\Large $\ldots$};
		\node [style=none] (51) at (-7.5, -1.25) {};
		\node [style=none] (52) at (-7.5, 3.25) {};
		\node [style=none] (53) at (-5.5, -1.25) {};
		\node [style=none] (54) at (-5.5, 3.25) {};
		\node [style=none] (55) at (-7, -1.25) {};
		\node [style=none] (56) at (-6, -1.25) {};
		\node [style=node] (57) at (-7.25, -2.25) {};
		\node [style=node] (58) at (-5.75, -2.25) {};
		\node [style=none] (59) at (-6.5, -2.25) {$\ldots$};
		\node [style=none] (60) at (-7, 3.25) {};
		\node [style=none] (61) at (-6, 3.25) {};
		\node [style=node] (62) at (-7.25, 4.25) {};
		\node [style=node] (63) at (-5.75, 4.25) {};
		\node [style=none] (64) at (-6.5, 4.25) {$\ldots$};
		\node [style=none] (65) at (-7.25, 4.75) {$b_{1}$};
		\node [style=none] (66) at (-5.75, 4.75) {$b_{m}$};
		\node [style=none] (161) at (5, -1.5) {};
		\node [style=none] (162) at (4, -1.5) {};
		\node [style=none] (163) at (2, -3.75) {};
		\node [style=none] (164) at (3.5, -3.75) {};
		\node [style=none] (165) at (3.5, 1.5) {};
		\node [style=none] (166) at (2, 1.5) {};
		\node [style=node, label={below:$a_{1}$}] (167) at (2.75, -2.5) {};
		\node [style=none] (168) at (2.75, -1.75) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (169) at (2.75, -0.75) {};
		\node [style=none] (170) at (1, -1.5) {};
		\node [style=none] (171) at (0, -1.5) {};
		\node [style=none] (172) at (2.75, 0.75) {$\vdots$};
		\node [style=none] (173) at (9.75, -3.75) {};
		\node [style=none] (174) at (11.25, -3.75) {};
		\node [style=none] (175) at (11.25, 1.5) {};
		\node [style=none] (176) at (9.75, 1.5) {};
		\node [style=node, label={below:$a_{1}$}] (177) at (10.5, -2.5) {};
		\node [style=none] (178) at (10.5, -1.75) {$\vdots$};
		\node [style=node, label={below:$b_{m}$}] (179) at (10.5, -0.75) {};
		\node [style=none] (180) at (10.5, 0.75) {$\vdots$};
		\node [style=none] (185) at (7.75, -1.5) {};
		\node [style=none] (186) at (8.75, -1.5) {};
		\node [style=none] (187) at (11.75, -1.5) {};
		\node [style=none] (188) at (12.75, -1.5) {};
		\node [style=none] (72) at (16.5, -1.75) {};
		\node [style=small box] (73) at (16.5, -1.75) {$\mathcal{F}$};
		\node [style=none] (74) at (16, -2.25) {};
		\node [style=none] (75) at (17, -2.25) {};
		\node [style=node] (76) at (15.75, -3.25) {};
		\node [style=node] (77) at (17.25, -3.25) {};
		\node [style=none] (78) at (16.5, -3.25) {$\ldots$};
		\node [style=none] (81) at (16, -1.25) {};
		\node [style=none] (82) at (17, -1.25) {};
		\node [style=node] (83) at (15.75, -0.25) {};
		\node [style=node] (84) at (17.25, -0.25) {};
		\node [style=none] (85) at (16.5, -0.25) {$\ldots$};
		\node [style=none] (86) at (16.5, 1.25) {};
		\node [style=small box] (87) at (16.5, 1.25) {$\mathcal{G}_{1}$};
		\node [style=none] (88) at (16, 0.75) {};
		\node [style=none] (89) at (17, 0.75) {};
		\node [style=node] (90) at (15.75, -0.25) {};
		\node [style=node] (91) at (17.25, -0.25) {};
		\node [style=none] (92) at (16.5, -0.25) {$\ldots$};
		\node [style=none] (93) at (16, 1.75) {};
		\node [style=none] (94) at (17, 1.75) {};
		\node [style=node] (95) at (15.75, 2.75) {};
		\node [style=node] (96) at (17.25, 2.75) {};
		\node [style=none] (97) at (16.5, 2.75) {$\ldots$};
		\node [style=none] (98) at (22.25, 1.25) {};
		\node [style=small box] (99) at (22.25, 1.25) {$\mathcal{G}_{n}$};
		\node [style=none] (100) at (21.75, 0.75) {};
		\node [style=none] (101) at (22.75, 0.75) {};
		\node [style=node] (102) at (21.5, -0.25) {};
		\node [style=node] (103) at (23, -0.25) {};
		\node [style=none] (104) at (22.25, -0.25) {$\ldots$};
		\node [style=none] (105) at (21.75, 1.75) {};
		\node [style=none] (106) at (22.75, 1.75) {};
		\node [style=node] (107) at (21.5, 2.75) {};
		\node [style=node] (108) at (23, 2.75) {};
		\node [style=none] (109) at (22.25, 2.75) {$\ldots$};
		\node [style=none] (110) at (19.25, -0.25) {\Large $\ldots$};
		\node [style=none] (115) at (18.25, -4) {};
		\node [style=none] (116) at (18.25, 3.25) {};
		\node [style=none] (117) at (20.25, -4) {};
		\node [style=none] (118) at (20.25, 3.25) {};
		\node [style=node] (121) at (15.75, -0.25) {};
		\node [style=node] (122) at (17.25, -0.25) {};
		\node [style=none] (123) at (16.5, -0.25) {$\ldots$};
		\node [style=none] (124) at (18.75, 3.25) {};
		\node [style=none] (125) at (19.75, 3.25) {};
		\node [style=node] (126) at (18.5, 4.25) {};
		\node [style=node] (127) at (20, 4.25) {};
		\node [style=none] (128) at (19.25, 4.25) {$\ldots$};
		\node [style=none] (129) at (18.5, 4.75) {$b_{1}$};
		\node [style=none] (130) at (20, 4.75) {$b_{m}$};
		\node [style=none] (131) at (22.25, -1.75) {};
		\node [style=small box] (132) at (22.25, -1.75) {$\mathcal{F}$};
		\node [style=none] (133) at (21.75, -2.25) {};
		\node [style=none] (134) at (22.75, -2.25) {};
		\node [style=node] (135) at (21.5, -3.25) {};
		\node [style=node] (136) at (23, -3.25) {};
		\node [style=none] (137) at (22.25, -3.25) {$\ldots$};
		\node [style=none] (138) at (21.75, -1.25) {};
		\node [style=none] (139) at (22.75, -1.25) {};
		\node [style=node] (140) at (21.5, -0.25) {};
		\node [style=node] (141) at (23, -0.25) {};
		\node [style=none] (142) at (22.25, -0.25) {$\ldots$};
		\node [style=node] (143) at (21.5, -0.25) {};
		\node [style=node] (144) at (23, -0.25) {};
		\node [style=none] (145) at (22.25, -0.25) {$\ldots$};
		\node [style=none] (146) at (18.75, -4) {};
		\node [style=none] (147) at (19.75, -4) {};
		\node [style=node] (148) at (18.5, -5) {};
		\node [style=node] (149) at (20, -5) {};
		\node [style=none] (150) at (19.25, -5) {$\ldots$};
		\node [style=none] (151) at (18.5, -5.5) {$a_{1}$};
		\node [style=none] (152) at (20, -5.5) {$a_{k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=graph frame] (157.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style={e_hyperedge}] (47.center)
			 to (48.center)
			 to (49.center)
			 to (50.center)
			 to cycle;
		\draw [style=graph frame] (189.center)
			 to [in=-180, out=0] (190.center)
			 to (191.center)
			 to (192.center)
			 to cycle;
		\draw [style={e_hyperedge}] (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to cycle;
		\draw [style=boundary frame] (153.center)
			 to [in=-180, out=0] (154.center)
			 to [in=-90, out=90] (155.center)
			 to (156.center)
			 to cycle;
		\draw [bend right=15] (6.center) to (8);
		\draw [bend left=15] (7.center) to (9);
		\draw [bend left=15] (13.center) to (15);
		\draw [bend right=15] (14.center) to (16);
		\draw [bend right=15] (20.center) to (22);
		\draw [bend left=15] (21.center) to (23);
		\draw [bend left=15] (27.center) to (29);
		\draw [bend right=15] (28.center) to (30);
		\draw [bend right=15] (34.center) to (36);
		\draw [bend left=15] (35.center) to (37);
		\draw [bend left=15] (41.center) to (43);
		\draw [bend right=15] (42.center) to (44);
		\draw [style=dashed edge] (51.center) to (52.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [bend right=15] (55.center) to (57);
		\draw [bend left=15] (56.center) to (58);
		\draw [bend left=15] (60.center) to (62);
		\draw [bend right=15] (61.center) to (63);
		\draw [bend right=15] (74.center) to (76);
		\draw [bend left=15] (75.center) to (77);
		\draw [bend left=15] (81.center) to (83);
		\draw [bend right=15] (82.center) to (84);
		\draw [bend right=15] (88.center) to (90);
		\draw [bend left=15] (89.center) to (91);
		\draw [bend left=15] (93.center) to (95);
		\draw [bend right=15] (94.center) to (96);
		\draw [bend right=15] (100.center) to (102);
		\draw [bend left=15] (101.center) to (103);
		\draw [bend left=15] (105.center) to (107);
		\draw [bend right=15] (106.center) to (108);
		\draw [style=dashed edge] (115.center) to (116.center);
		\draw [style=dashed edge] (117.center) to (118.center);
		\draw [bend left=15] (124.center) to (126);
		\draw [bend right=15] (125.center) to (127);
		\draw [bend right=15] (133.center) to (135);
		\draw [bend left=15] (134.center) to (136);
		\draw [bend left=15] (138.center) to (140);
		\draw [bend right=15] (139.center) to (141);
		\draw [bend right=15] (146.center) to (148);
		\draw [bend left=15] (147.center) to (149);
		\draw [style=diredge] (161.center) to (162.center);
		\draw [style=boundary frame] (163.center)
			 to [in=-180, out=0] (164.center)
			 to [in=-90, out=90] (165.center)
			 to (166.center)
			 to cycle;
		\draw [style=diredge] (170.center) to (171.center);
		\draw [style=boundary frame] (173.center)
			 to [in=-180, out=0] (174.center)
			 to [in=-90, out=90] (175.center)
			 to (176.center)
			 to [in=-270, out=-90] cycle;
		\draw [style=diredge] (185.center) to (186.center);
		\draw [style=diredge] (187.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slotted-e-graph-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (0.5, -0.25) {var};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (1.5, 1.75) {};
		\node [style=none] (4) at (2, 1.25) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0.5, 1.25) {$s_1$};
		\node [style=round box] (12) at (0.5, 4.5) {$+$};
		\node [style=none] (13) at (-1, 4) {};
		\node [style=none] (14) at (-0.5, 3.5) {};
		\node [style=none] (15) at (1.5, 3.5) {};
		\node [style=none] (16) at (2, 4) {};
		\node [style=none] (17) at (-1, 6) {};
		\node [style=none] (18) at (-0.5, 6.5) {};
		\node [style=none] (19) at (1.5, 6.5) {};
		\node [style=none] (20) at (2, 6) {};
		\node [style=none] (21) at (-1, 5.5) {};
		\node [style=none] (22) at (2, 5.5) {};
		\node [style=none] (23) at (0.5, 6) {$s_2, s_3 $};
		\node [style=round box] (24) at (0.5, 14.5) {$\lambda\; x$};
		\node [style=none] (25) at (-1, 14) {};
		\node [style=none] (26) at (-0.5, 13.5) {};
		\node [style=none] (27) at (1.5, 13.5) {};
		\node [style=none] (28) at (2, 14) {};
		\node [style=none] (29) at (-1, 16) {};
		\node [style=none] (30) at (-0.5, 16.5) {};
		\node [style=none] (31) at (1.5, 16.5) {};
		\node [style=none] (32) at (2, 16) {};
		\node [style=none] (33) at (-1, 15.5) {};
		\node [style=none] (34) at (2, 15.5) {};
		\node [style=none] (35) at (0.5, 16) {$a,b,c$};
		\node [style=none] (36) at (0.25, 4.25) {};
		\node [style=none] (37) at (0.75, 4.25) {};
		\node [style=none] (38) at (0, 1.75) {};
		\node [style=none] (39) at (1, 1.75) {};
		\node [style=none] (40) at (-0.25, 2.75) {$s_2$};
		\node [style=none] (41) at (1.25, 2.75) {$s_3$};
		\node [style=none] (42) at (0, 6.5) {};
		\node [style=none] (44) at (-1.25, 7.75) {$(s_4,s_5)$};
		\node [style=none] (45) at (0.5, 14) {};
		\node [style=none] (46) at (1, 6.5) {};
		\node [style=none] (47) at (2.25, 7.75) {$(s_6, s_7)$};
		\node [style=round box] (48) at (0.5, 9.75) {$+$};
		\node [style=none] (49) at (-1.25, 9.25) {};
		\node [style=none] (50) at (-0.75, 8.75) {};
		\node [style=none] (51) at (1.75, 8.75) {};
		\node [style=none] (52) at (2.25, 9.25) {};
		\node [style=none] (53) at (-1.25, 11.25) {};
		\node [style=none] (54) at (-0.75, 11.75) {};
		\node [style=none] (55) at (1.75, 11.75) {};
		\node [style=none] (56) at (2.25, 11.25) {};
		\node [style=none] (57) at (-1.25, 10.75) {};
		\node [style=none] (58) at (2.25, 10.75) {};
		\node [style=none] (59) at (0.5, 11.25) {$s_4, s_5, s_6, s_7$};
		\node [style=none] (60) at (0.25, 9.5) {};
		\node [style=none] (61) at (0.75, 9.5) {};
		\node [style=none] (62) at (0.5, 11.75) {};
		\node [style=none] (63) at (2, 12.75) {$(a,b,c,x)$};
		\node [style=none] (66) at (1.65, -1) {$e_0$};
		\node [style=none] (67) at (1.65, 3.75) {$e_1$};
		\node [style=none] (68) at (1.85, 9) {$e_2$};
		\node [style=none] (69) at (1.65, 13.75) {$e_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (8.center) to (7.center);
		\draw [style=black dash] (7.center) to (6.center);
		\draw [style=black dash, in=-90, out=-180, looseness=1.75] (6.center) to (5.center);
		\draw [style=black dash] (9.center) to (5.center);
		\draw [style=black dash] (10.center) to (8.center);
		\draw [style={slotted_e_graph_header}] (1.center)
			 to [in=180, out=90, looseness=1.75] (2.center)
			 to (3.center)
			 to [in=90, out=0, looseness=1.75] (4.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (16.center) to (15.center);
		\draw [style=black dash] (15.center) to (14.center);
		\draw [style=black dash, in=-90, out=-180, looseness=1.75] (14.center) to (13.center);
		\draw [style=black dash] (21.center) to (13.center);
		\draw [style=black dash] (22.center) to (16.center);
		\draw [style={slotted_e_graph_header}] (17.center)
			 to [in=180, out=90, looseness=1.75] (18.center)
			 to (19.center)
			 to [in=90, out=0, looseness=1.75] (20.center)
			 to (22.center)
			 to (21.center)
			 to cycle;
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (28.center) to (27.center);
		\draw [style=black dash] (27.center) to (26.center);
		\draw [style=black dash, in=-90, out=-180, looseness=1.75] (26.center) to (25.center);
		\draw [style=black dash] (33.center) to (25.center);
		\draw [style=black dash] (34.center) to (28.center);
		\draw [style={slotted_e_graph_header}] (34.center)
			 to (33.center)
			 to (29.center)
			 to [in=180, out=90, looseness=1.75] (30.center)
			 to (31.center)
			 to [in=90, out=0, looseness=1.75] (32.center)
			 to cycle;
		\draw [style=new edge style 1] (36.center) to (38.center);
		\draw [style=new edge style 1] (37.center) to (39.center);
		\draw [style=black dash, in=0, out=-90, looseness=1.75] (52.center) to (51.center);
		\draw [style=black dash] (51.center) to (50.center);
		\draw [style=black dash, in=-90, out=-180, looseness=1.75] (50.center) to (49.center);
		\draw [style=black dash] (57.center) to (49.center);
		\draw [style=black dash] (58.center) to (52.center);
		\draw [style={slotted_e_graph_header}] (54.center)
			 to (55.center)
			 to [in=90, out=0, looseness=1.75] (56.center)
			 to (58.center)
			 to (57.center)
			 to (53.center)
			 to [in=180, out=90, looseness=1.75] cycle;
		\draw [style=new edge style 1] (45.center) to (62.center);
		\draw [style=new edge style 1] (60.center) to (42.center);
		\draw [style=new edge style 1] (61.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slotted-string-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=round box] (0) at (4.5, -1.75) {$+$};
		\node [style=none] (1) at (5.75, -3.25) {};
		\node [style=none] (2) at (4.25, -4.25) {};
		\node [style=none] (3) at (4.25, -2.25) {};
		\node [style=none] (4) at (4.75, -2.25) {};
		\node [style=none] (5) at (5.75, -3.25) {};
		\node [style=none] (6) at (5.25, -3.75) {};
		\node [style=none] (7) at (3.75, -3.75) {};
		\node [style=none] (8) at (3.25, -3.25) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1.25) {};
		\node [style=none] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (5.25, 0) {};
		\node [style=none] (15) at (6.25, -5) {};
		\node [style=none] (16) at (5.75, -5.5) {};
		\node [style=none] (17) at (3.25, -5.5) {};
		\node [style=none] (18) at (2.75, -5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=none] (21) at (5.75, 1) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=vertex] (23) at (4.5, 2) {};
		\node [style=none] (24) at (-1.25, 2) {};
		\node [style=none] (25) at (-2.75, 2) {};
		\node [style=none] (28) at (-2, 2.75) {};
		\node [style=none] (29) at (-2.25, 2) {};
		\node [style=none] (30) at (-1.75, 2) {};
		\node [style=none] (31) at (-1.75, -5.5) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-1, 4.25) {};
		\node [style=none] (34) at (-2.5, 4.25) {};
		\node [style=none] (37) at (-1.75, 5) {};
		\node [style=none] (38) at (-2, 4.25) {};
		\node [style=none] (39) at (-1.5, 4.25) {};
		\node [style=none] (40) at (1, -5.5) {};
		\node [style=none] (41) at (1, 1.25) {};
		\node [style=none] (42) at (-1.75, 6) {};
		\node [style=none] (43) at (0.25, -1.75) {$b$};
		\node [style=none] (44) at (-2.75, -1.75) {$a$};
		\node [style=none] (45) at (7.75, -5.5) {};
		\node [style=none] (46) at (8.25, 4) {};
		\node [style=none] (47) at (6.75, 4) {};
		\node [style=none] (50) at (7.5, 4.75) {};
		\node [style=none] (51) at (7.25, 4) {};
		\node [style=none] (52) at (7.75, 4) {};
		\node [style=none] (53) at (7.75, 1.25) {};
		\node [style=none] (54) at (8.5, -1.75) {$c$};
		\node [style=none] (55) at (4.5, 6) {};
		\node [style=none] (56) at (5.75, 7.5) {};
		\node [style=none] (57) at (5, 8.5) {};
		\node [style=none] (58) at (5.75, 7.5) {};
		\node [style=none] (59) at (5.25, 7) {};
		\node [style=none] (60) at (3, 7) {};
		\node [style=none] (61) at (2.5, 7.5) {};
		\node [style=none] (62) at (3.5, 14.25) {};
		\node [style=none] (63) at (3.5, 13.25) {};
		\node [style=none] (64) at (2.5, 13.75) {};
		\node [style=none] (65) at (3, 14.25) {};
		\node [style=none] (66) at (5.75, 13.75) {};
		\node [style=none] (67) at (5.25, 14.25) {};
		\node [style=none] (68) at (4.5, 7) {};
		\node [style=round box] (69) at (3.5, 12.75) {$+$};
		\node [style=none] (70) at (4.5, 9) {};
		\node [style=none] (71) at (1, 7) {$a + b$};
		\node [style=none] (72) at (5.5, 9) {};
		\node [style=none] (73) at (4, 9) {};
		\node [style=none] (76) at (4.75, 9.75) {};
		\node [style=none] (77) at (4.5, 9) {};
		\node [style=none] (78) at (5, 9) {};
		\node [style=none] (79) at (4, 10.75) {};
		\node [style=none] (80) at (4.75, 11.5) {$x+c$};
		\node [style=none] (81) at (3.75, 11.75) {};
		\node [style=none] (82) at (3.25, 11.75) {};
		\node [style=none] (83) at (3, 10) {};
		\node [style=none] (84) at (3.25, 12.25) {};
		\node [style=none] (85) at (3.75, 12.25) {};
		\node [style=none] (86) at (6.75, 5.75) {$\_ + c$};
		\node [style=none] (87) at (3.5, 15.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=-90, out=150] (1.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=0, out=90, looseness=1.75] (13.center) to (14.center);
		\draw (13.center) to (5.center);
		\draw [in=0, out=-90, looseness=1.75] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=-90, out=180, looseness=1.75] (7.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw [in=180, out=90, looseness=1.75] (11.center) to (12.center);
		\draw (14.center) to (12.center);
		\draw [in=0, out=-90, looseness=1.75] (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=180, looseness=1.75] (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=90, looseness=1.75] (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=90, out=0, looseness=1.75] (21.center) to (22.center);
		\draw (22.center) to (15.center);
		\draw (9.center) to (23);
		\draw [in=165, out=-90, looseness=0.50] (2.center) to (15.center);
		\draw [style={lambda_unit_string}] (28.center)
			 to [in=90, out=0] (24.center)
			 to (25.center)
			 to [in=-180, out=90] cycle;
		\draw [in=-90, out=90, looseness=0.50] (23) to (29.center);
		\draw (31.center) to (32.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (30.center);
		\draw [style={lambda_unit_string}] (34.center)
			 to [in=-180, out=90] (37.center)
			 to [in=90, out=0] (33.center)
			 to cycle;
		\draw (40.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (41.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (28.center) to (38.center);
		\draw [style={lambda_unit_string}] (37.center) to (42.center);
		\draw [style={lambda_unit_string}] (46.center)
			 to (47.center)
			 to [in=-180, out=90] (50.center)
			 to [in=90, out=0] cycle;
		\draw [style={lambda_unit_string}, in=270, out=90] (45.center) to (53.center);
		\draw [style={lambda_unit_string}] (53.center) to (52.center);
		\draw [in=-90, out=0, looseness=1.25] (23) to (51.center);
		\draw [in=-105, out=90, looseness=0.50] (50.center) to (55.center);
		\draw [in=-90, out=150] (56.center) to (57.center);
		\draw (63.center) to (62.center);
		\draw [in=0, out=90, looseness=1.75] (66.center) to (67.center);
		\draw (66.center) to (58.center);
		\draw [in=0, out=-90, looseness=1.75] (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw [in=-90, out=180, looseness=1.75] (60.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw [in=180, out=90, looseness=1.75] (64.center) to (65.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (70.center);
		\draw [style={lambda_unit_string}] (76.center)
			 to [in=90, out=0] (72.center)
			 to (73.center)
			 to [in=180, out=90] cycle;
		\draw [style={lambda_unit_string}] (57.center) to (78.center);
		\draw [in=-90, out=90, looseness=1.25] (76.center) to (79.center);
		\draw [in=-90, out=90, looseness=0.75] (83.center) to (82.center);
		\draw [in=-90, out=90] (79.center) to (81.center);
		\draw (81.center) to (85.center);
		\draw [style={lambda_unit_string}] (82.center) to (84.center);
		\draw (60.center) to (83.center);
		\draw [in=-90, out=90] (55.center) to (68.center);
		\draw [in=-90, out=90, looseness=0.25] (42.center) to (60.center);
		\draw (87.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subst_no_var_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=vertex] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (-6, 0) {$\Gamma_1$};
		\node [style=none] (3) at (-4.75, -0.75) {};
		\node [style=vertex] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.25, 0) {$y$};
		\node [style=none] (6) at (-3.25, -0.75) {};
		\node [style=vertex] (7) at (-3.25, 0.75) {};
		\node [style=none] (8) at (-2.75, 0) {$\Gamma_2$};
		\node [style=round box] (9) at (-3.25, 3) {$v$};
		\node [style=none] (10) at (-3.5, 2.5) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-3, 2.5) {};
		\node [style=vertex] (13) at (-6.5, 4.5) {};
		\node [style=none] (14) at (-5.5, 4.5) {};
		\node [style=vertex] (15) at (-4.5, 4.5) {};
		\node [style=none] (16) at (-3.25, 3.5) {};
		\node [style=vertex] (17) at (-3.25, 4.5) {};
		\node [style=none] (18) at (-3.5, 2) {};
		\node [style=none] (19) at (-3.25, 2) {};
		\node [style=none] (20) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (3.center);
		\draw (7) to (6.center);
		\draw [in=-90, out=120, looseness=0.75] (1) to (13);
		\draw [in=-90, out=120, looseness=0.75] (4) to (14.center);
		\draw [in=-90, out=120, looseness=0.75] (7) to (15);
		\draw (16.center) to (17);
		\draw (10.center) to (18.center);
		\draw (11.center) to (19.center);
		\draw (12.center) to (20.center);
		\draw [bend left=15] (20.center) to (7);
		\draw [bend left=45, looseness=0.75] (19.center) to (4);
		\draw [in=-90, out=30, looseness=0.75] (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

